To What Extent Do Token-Level Representations from Pathology Foundation Models Improve Dense Prediction?

Pathology foundation models (PFMs) have rapidly advanced and are becoming a common backbone for downstream clinical tasks, offering strong transferability across tissues and institutions. However, for dense prediction (e.g., segmentation), practical deployment still lacks a clear, reproducible understanding of how different PFMs behave across datasets and how adaptation choices affect performance and stability. We present PFM-DenseBench, a large-scale benchmark for dense pathology prediction, evaluating 17 PFMs across 18 public segmentation datasets. Under a unified protocol, we systematically assess PFMs with multiple adaptation and fine-tuning strategies, and derive insightful, practice-oriented findings on when and why different PFMs and tuning choices succeed or fail across heterogeneous datasets. We release containers, configs, and dataset cards to enable reproducible evaluation and informed PFM selection for real-world dense pathology tasks. Project Website: https://m4a1tastegood.github.io/PFM-DenseBench

==> (inline-0) <==
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{PFM} & \textbf{Embed Dim} & \textbf{Slides} & \textbf{Patches} & \textbf{Params.} & \textbf{Architecture} & \textbf{Pretraining Strategy} & \textbf{Pretraining Data Source} & \textbf{Stain} & \textbf{Released Date} & \textbf{Publication} \\ \midrule
\multicolumn{11}{c}{\textit{Vision-only}} \\ \midrule
PathOrchestra \cite{yan2025pathorchestra} & 1024 & 300K & - & 303M& ViT-L/16 & DINOv2 & in-house & H\&E & Mar-25 & npj Digital Medicine \\
UNI \cite{chen2024towards} & 1024 & 100,426 & 100M & 303M & ViT-L/16 & DINOv2 & GTEx, In-house & H\&E & 29-Aug-23 & NM \\
UNI2-h \cite{chen2024towards} & 1536 & 350K & 200M & 681M & ViT-H/14 & DINOv2 & GTEx, In-house & H\&E, IHC & 14-Jan-25 & NM \\
Virchow \cite{vorontsov2024foundation} & 1280 & 1,488,550 & 2.0B & 631M & ViT-H/14 & DINOv2 & In-house & H\&E & 14-Sep-23 & NM \\
Virchow2 \cite{zimmermann2024virchow2} & 1280 & 3,134,922 & 2.0B & 631M & ViT-H/14 & DINOv2 & In-house & H\&E, IHC & 1-Aug-24 & Preprint \\
Phikon \cite{Filiot2023ScalingSSLforHistoWithMIM} & 768 & 6,093 & 43.4M & 86.4M & ViT-B/16 & iBOT & TCGA & H\&E & 26-Jul-23 & Preprint \\
Phikon-v2 \cite{filiot2024phikon} & 1024 & 58,359 & 456M & 303M & ViT-L/16 & DINOv2 & 132 Public datasets & H\&E, IHC & 13-Sep-24 & Preprint \\
Prov-Gigapath \cite{xu2024whole} & 1536 & 171K & 1.4B & 1.1B & ViT-G/14 & DINOv2, MIM & In-house & H\&E, IHC & 22-May-24 & Nature \\
H-Optimus-0 & 1536 & 500K & - & 1.1B & ViT-G/14 & iBOT, DINOv2 & - & - & 8-Aug-24 & - \\
H-Optimus-1 & 1536 & 1M & 2.0B & 1.1B & ViT-G/14 & - & - & - & 1-Feb-25 & - \\
Midnight-12k \cite{KDK2025} & 1536 & 12K & - & 1.1B & ViT-G/14 & DINOv2 & TCGA & H\&E & Nov-24 & Preprint \\
Kaiko \cite{aben2024towards} & 1024 & - & - & 304M & ViT-L/14 & DINOv2 & - & H\&E & 2024 & Preprint \\
Lunit \cite{kang2022benchmarking} & 384 & - & - & 21.7M & ViT-S/8 & DINO & 5 Public datasets & H\&E & 2022 & CVPR \\
Hibou \cite{nechaev2024hibou} & 1024 & 1.1M & 1.2B & 304M & ViT-L/14 & DINOv2 & - & H\&E, others & 8-Sep-24 & Preprint \\ \midrule
\multicolumn{11}{c}{\textit{Vision-Language}} \\ \midrule
CONCH \cite{lu2024visual} & 768 & 21,442 & 1.17M & 90.4M & ViT-B/16 & iBOT, CoCa & PubMed, EDU, In-house & H\&E, IHC & 24-Jul-23 & NM \\
CONCHv1.5 \cite{ding2025multimodal} & 1024 & - & 1.26M & 306M & ViT-L/16 & CoCa & - & H\&E, IHC & Nov-24 & - \\
MUSK \cite{xiang2025vision} & 1024 & 33K & 1M & 675M & ViT-L/16 & BEiT3 & PubMed, TCGA & H\&E & 8-Jan-25 & Nature \\ \bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
% \toprule
% \textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
% \midrule
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{BCSS} under Frozen PFM. Mean with 95\% confidence interval.}
\label{tab:bcss}

\resizebox{\textwidth}{!}{%
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.221 \\ {\tiny [0.182, 0.276]}} & \shortstack[c]{0.663 \\ {\tiny [0.576, 0.753]}} & \shortstack[c]{0.313 \\ {\tiny [0.274, 0.365]}} & \shortstack[c]{0.489 \\ {\tiny [0.386, 0.606]}} & \shortstack[c]{0.295 \\ {\tiny [0.250, 0.356]}} & \shortstack[c]{0.528 \\ {\tiny [0.455, 0.607]}} & \shortstack[c]{0.313 \\ {\tiny [0.274, 0.365]}} & \shortstack[c]{0.569 \\ {\tiny [0.486, 0.655]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.245 \\ {\tiny [0.202, 0.305]}} & \shortstack[c]{0.691 \\ {\tiny [0.611, 0.773]}} & \shortstack[c]{0.348 \\ {\tiny [0.310, 0.413]}} & \shortstack[c]{0.528 \\ {\tiny [0.428, 0.635]}} & \shortstack[c]{0.323 \\ {\tiny [0.272, 0.390]}} & \shortstack[c]{0.490 \\ {\tiny [0.424, 0.555]}} & \shortstack[c]{0.348 \\ {\tiny [0.310, 0.413]}} & \shortstack[c]{0.545 \\ {\tiny [0.470, 0.617]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.250 \\ {\tiny [0.210, 0.300]}} & \shortstack[c]{0.694 \\ {\tiny [0.627, 0.760]}} & \shortstack[c]{0.357 \\ {\tiny [0.315, 0.412]}} & \shortstack[c]{0.540 \\ {\tiny [0.455, 0.631]}} & \shortstack[c]{0.332 \\ {\tiny [0.285, 0.392]}} & \shortstack[c]{0.490 \\ {\tiny [0.424, 0.553]}} & \shortstack[c]{0.357 \\ {\tiny [0.315, 0.412]}} & \shortstack[c]{0.520 \\ {\tiny [0.447, 0.604]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.232 \\ {\tiny [0.195, 0.280]}} & \shortstack[c]{0.668 \\ {\tiny [0.599, 0.737]}} & \shortstack[c]{0.343 \\ {\tiny [0.305, 0.395]}} & \shortstack[c]{0.517 \\ {\tiny [0.436, 0.610]}} & \shortstack[c]{0.309 \\ {\tiny [0.266, 0.367]}} & \shortstack[c]{0.528 \\ {\tiny [0.465, 0.588]}} & \shortstack[c]{0.343 \\ {\tiny [0.305, 0.395]}} & \shortstack[c]{0.522 \\ {\tiny [0.459, 0.580]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.244 \\ {\tiny [0.206, 0.291]}} & \shortstack[c]{0.664 \\ {\tiny [0.596, 0.733]}} & \shortstack[c]{0.355 \\ {\tiny [0.308, 0.417]}} & \shortstack[c]{0.512 \\ {\tiny [0.430, 0.602]}} & \shortstack[c]{0.326 \\ {\tiny [0.282, 0.383]}} & \shortstack[c]{0.490 \\ {\tiny [0.433, 0.550]}} & \shortstack[c]{0.355 \\ {\tiny [0.308, 0.417]}} & \shortstack[c]{0.501 \\ {\tiny [0.435, 0.594]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.241 \\ {\tiny [0.203, 0.295]}} & \shortstack[c]{0.687 \\ {\tiny [0.608, 0.766]}} & \shortstack[c]{0.364 \\ {\tiny [0.323, 0.419]}} & \shortstack[c]{0.530 \\ {\tiny [0.435, 0.634]}} & \shortstack[c]{0.319 \\ {\tiny [0.274, 0.379]}} & \shortstack[c]{0.467 \\ {\tiny [0.408, 0.535]}} & \shortstack[c]{0.364 \\ {\tiny [0.323, 0.419]}} & \shortstack[c]{0.539 \\ {\tiny [0.472, 0.605]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.238 \\ {\tiny [0.200, 0.289]}} & \shortstack[c]{0.681 \\ {\tiny [0.604, 0.753]}} & \shortstack[c]{0.348 \\ {\tiny [0.308, 0.403]}} & \shortstack[c]{0.523 \\ {\tiny [0.433, 0.613]}} & \shortstack[c]{0.318 \\ {\tiny [0.275, 0.380]}} & \shortstack[c]{0.476 \\ {\tiny [0.422, 0.533]}} & \shortstack[c]{0.348 \\ {\tiny [0.308, 0.403]}} & \shortstack[c]{0.499 \\ {\tiny [0.428, 0.590]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.234 \\ {\tiny [0.202, 0.277]}} & \shortstack[c]{0.667 \\ {\tiny [0.618, 0.720]}} & \shortstack[c]{0.351 \\ {\tiny [0.307, 0.407]}} & \shortstack[c]{0.514 \\ {\tiny [0.451, 0.584]}} & \shortstack[c]{0.314 \\ {\tiny [0.274, 0.368]}} & \shortstack[c]{0.512 \\ {\tiny [0.455, 0.569]}} & \shortstack[c]{0.351 \\ {\tiny [0.307, 0.407]}} & \shortstack[c]{0.530 \\ {\tiny [0.472, 0.579]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.239 \\ {\tiny [0.202, 0.291]}} & \shortstack[c]{0.676 \\ {\tiny [0.599, 0.752]}} & \shortstack[c]{0.337 \\ {\tiny [0.299, 0.401]}} & \shortstack[c]{0.514 \\ {\tiny [0.418, 0.616]}} & \shortstack[c]{0.319 \\ {\tiny [0.276, 0.381]}} & \shortstack[c]{0.490 \\ {\tiny [0.428, 0.556]}} & \shortstack[c]{0.337 \\ {\tiny [0.299, 0.401]}} & \shortstack[c]{0.479 \\ {\tiny [0.421, 0.538]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.217 \\ {\tiny [0.174, 0.266]}} & \shortstack[c]{0.614 \\ {\tiny [0.553, 0.683]}} & \shortstack[c]{0.333 \\ {\tiny [0.282, 0.392]}} & \shortstack[c]{0.464 \\ {\tiny [0.396, 0.551]}} & \shortstack[c]{0.300 \\ {\tiny [0.251, 0.357]}} & \shortstack[c]{0.497 \\ {\tiny [0.427, 0.566]}} & \shortstack[c]{0.333 \\ {\tiny [0.282, 0.392]}} & \shortstack[c]{0.507 \\ {\tiny [0.430, 0.574]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.159 \\ {\tiny [0.137, 0.192]}} & \shortstack[c]{0.535 \\ {\tiny [0.481, 0.592]}} & \shortstack[c]{0.268 \\ {\tiny [0.230, 0.314]}} & \shortstack[c]{0.374 \\ {\tiny [0.315, 0.445]}} & \shortstack[c]{0.231 \\ {\tiny [0.201, 0.275]}} & \shortstack[c]{0.370 \\ {\tiny [0.327, 0.414]}} & \shortstack[c]{0.268 \\ {\tiny [0.230, 0.314]}} & \shortstack[c]{0.446 \\ {\tiny [0.396, 0.494]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.224 \\ {\tiny [0.183, 0.279]}} & \shortstack[c]{0.660 \\ {\tiny [0.572, 0.752]}} & \shortstack[c]{0.333 \\ {\tiny [0.290, 0.386]}} & \shortstack[c]{0.486 \\ {\tiny [0.377, 0.608]}} & \shortstack[c]{0.298 \\ {\tiny [0.251, 0.360]}} & \shortstack[c]{0.532 \\ {\tiny [0.462, 0.600]}} & \shortstack[c]{0.333 \\ {\tiny [0.290, 0.386]}} & \shortstack[c]{0.503 \\ {\tiny [0.431, 0.573]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.232 \\ {\tiny [0.192, 0.285]}} & \shortstack[c]{0.631 \\ {\tiny [0.553, 0.710]}} & \shortstack[c]{0.342 \\ {\tiny [0.294, 0.403]}} & \shortstack[c]{0.482 \\ {\tiny [0.398, 0.577]}} & \shortstack[c]{0.313 \\ {\tiny [0.269, 0.373]}} & \shortstack[c]{0.461 \\ {\tiny [0.405, 0.523]}} & \shortstack[c]{0.342 \\ {\tiny [0.294, 0.403]}} & \shortstack[c]{0.529 \\ {\tiny [0.465, 0.599]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.247 \\ {\tiny [0.207, 0.301]}} & \shortstack[c]{0.674 \\ {\tiny [0.612, 0.739]}} & \shortstack[c]{0.356 \\ {\tiny [0.308, 0.422]}} & \shortstack[c]{0.526 \\ {\tiny [0.450, 0.611]}} & \shortstack[c]{0.328 \\ {\tiny [0.283, 0.391]}} & \shortstack[c]{0.548 \\ {\tiny [0.484, 0.618]}} & \shortstack[c]{0.356 \\ {\tiny [0.308, 0.422]}} & \shortstack[c]{0.554 \\ {\tiny [0.490, 0.619]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.244 \\ {\tiny [0.206, 0.295]}} & \shortstack[c]{0.681 \\ {\tiny [0.616, 0.747]}} & \shortstack[c]{0.366 \\ {\tiny [0.330, 0.425]}} & \shortstack[c]{0.526 \\ {\tiny [0.443, 0.620]}} & \shortstack[c]{0.325 \\ {\tiny [0.280, 0.386]}} & \shortstack[c]{0.533 \\ {\tiny [0.465, 0.599]}} & \shortstack[c]{0.366 \\ {\tiny [0.330, 0.425]}} & \shortstack[c]{0.549 \\ {\tiny [0.482, 0.606]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.236 \\ {\tiny [0.196, 0.282]}} & \shortstack[c]{0.667 \\ {\tiny [0.597, 0.741]}} & \shortstack[c]{0.359 \\ {\tiny [0.316, 0.414]}} & \shortstack[c]{0.516 \\ {\tiny [0.434, 0.610]}} & \shortstack[c]{0.316 \\ {\tiny [0.273, 0.371]}} & \shortstack[c]{0.514 \\ {\tiny [0.453, 0.571]}} & \shortstack[c]{0.359 \\ {\tiny [0.316, 0.414]}} & \shortstack[c]{0.535 \\ {\tiny [0.471, 0.594]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.251 \\ {\tiny [0.210, 0.304]}} & \shortstack[c]{0.682 \\ {\tiny [0.616, 0.746]}} & \shortstack[c]{0.369 \\ {\tiny [0.328, 0.434]}} & \shortstack[c]{0.532 \\ {\tiny [0.453, 0.615]}} & \shortstack[c]{0.332 \\ {\tiny [0.282, 0.393]}} & \shortstack[c]{0.542 \\ {\tiny [0.475, 0.604]}} & \shortstack[c]{0.369 \\ {\tiny [0.328, 0.434]}} & \shortstack[c]{0.561 \\ {\tiny [0.493, 0.621]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.670 \\ {\tiny [0.590, 0.748]}} & \shortstack[c]{0.806 \\ {\tiny [0.747, 0.858]}} & \shortstack[c]{0.812 \\ {\tiny [0.763, 0.858]}} & \shortstack[c]{0.681 \\ {\tiny [0.608, 0.753]}} & \shortstack[c]{0.801 \\ {\tiny [0.741, 0.856]}} & \shortstack[c]{0.800 \\ {\tiny [0.741, 0.854]}} & \shortstack[c]{0.812 \\ {\tiny [0.763, 0.858]}} & \shortstack[c]{0.801 \\ {\tiny [0.741, 0.856]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.719 \\ {\tiny [0.654, 0.786]}} & \shortstack[c]{0.840 \\ {\tiny [0.796, 0.882]}} & \shortstack[c]{0.850 \\ {\tiny [0.809, 0.888]}} & \shortstack[c]{0.728 \\ {\tiny [0.667, 0.790]}} & \shortstack[c]{0.836 \\ {\tiny [0.789, 0.880]}} & \shortstack[c]{0.835 \\ {\tiny [0.787, 0.880]}} & \shortstack[c]{0.850 \\ {\tiny [0.809, 0.888]}} & \shortstack[c]{0.836 \\ {\tiny [0.789, 0.880]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.744 \\ {\tiny [0.694, 0.796]}} & \shortstack[c]{0.857 \\ {\tiny [0.826, 0.887]}} & \shortstack[c]{0.865 \\ {\tiny [0.838, 0.892]}} & \shortstack[c]{0.753 \\ {\tiny [0.709, 0.798]}} & \shortstack[c]{0.853 \\ {\tiny [0.817, 0.886]}} & \shortstack[c]{0.850 \\ {\tiny [0.811, 0.885]}} & \shortstack[c]{0.865 \\ {\tiny [0.838, 0.892]}} & \shortstack[c]{0.853 \\ {\tiny [0.817, 0.886]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.732 \\ {\tiny [0.677, 0.790]}} & \shortstack[c]{0.849 \\ {\tiny [0.813, 0.884]}} & \shortstack[c]{0.853 \\ {\tiny [0.814, 0.887]}} & \shortstack[c]{0.742 \\ {\tiny [0.686, 0.794]}} & \shortstack[c]{0.844 \\ {\tiny [0.805, 0.882]}} & \shortstack[c]{0.841 \\ {\tiny [0.796, 0.881]}} & \shortstack[c]{0.853 \\ {\tiny [0.814, 0.887]}} & \shortstack[c]{0.844 \\ {\tiny [0.805, 0.882]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.704 \\ {\tiny [0.648, 0.761]}} & \shortstack[c]{0.829 \\ {\tiny [0.792, 0.866]}} & \shortstack[c]{0.842 \\ {\tiny [0.810, 0.873]}} & \shortstack[c]{0.712 \\ {\tiny [0.662, 0.765]}} & \shortstack[c]{0.825 \\ {\tiny [0.785, 0.864]}} & \shortstack[c]{0.826 \\ {\tiny [0.783, 0.866]}} & \shortstack[c]{0.842 \\ {\tiny [0.810, 0.873]}} & \shortstack[c]{0.825 \\ {\tiny [0.785, 0.864]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.729 \\ {\tiny [0.673, 0.790]}} & \shortstack[c]{0.846 \\ {\tiny [0.810, 0.883]}} & \shortstack[c]{0.856 \\ {\tiny [0.821, 0.889]}} & \shortstack[c]{0.738 \\ {\tiny [0.685, 0.793]}} & \shortstack[c]{0.842 \\ {\tiny [0.803, 0.882]}} & \shortstack[c]{0.841 \\ {\tiny [0.798, 0.883]}} & \shortstack[c]{0.856 \\ {\tiny [0.821, 0.889]}} & \shortstack[c]{0.842 \\ {\tiny [0.803, 0.882]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.735 \\ {\tiny [0.678, 0.792]}} & \shortstack[c]{0.850 \\ {\tiny [0.816, 0.885]}} & \shortstack[c]{0.859 \\ {\tiny [0.825, 0.891]}} & \shortstack[c]{0.743 \\ {\tiny [0.692, 0.796]}} & \shortstack[c]{0.846 \\ {\tiny [0.806, 0.884]}} & \shortstack[c]{0.844 \\ {\tiny [0.801, 0.883]}} & \shortstack[c]{0.859 \\ {\tiny [0.825, 0.891]}} & \shortstack[c]{0.846 \\ {\tiny [0.806, 0.884]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.734 \\ {\tiny [0.680, 0.789]}} & \shortstack[c]{0.850 \\ {\tiny [0.817, 0.884]}} & \shortstack[c]{0.856 \\ {\tiny [0.822, 0.889]}} & \shortstack[c]{0.743 \\ {\tiny [0.695, 0.793]}} & \shortstack[c]{0.845 \\ {\tiny [0.808, 0.882]}} & \shortstack[c]{0.842 \\ {\tiny [0.802, 0.880]}} & \shortstack[c]{0.856 \\ {\tiny [0.822, 0.889]}} & \shortstack[c]{0.845 \\ {\tiny [0.808, 0.882]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.709 \\ {\tiny [0.652, 0.768]}} & \shortstack[c]{0.833 \\ {\tiny [0.796, 0.871]}} & \shortstack[c]{0.842 \\ {\tiny [0.810, 0.875]}} & \shortstack[c]{0.718 \\ {\tiny [0.666, 0.773]}} & \shortstack[c]{0.829 \\ {\tiny [0.788, 0.868]}} & \shortstack[c]{0.827 \\ {\tiny [0.786, 0.868]}} & \shortstack[c]{0.842 \\ {\tiny [0.810, 0.875]}} & \shortstack[c]{0.829 \\ {\tiny [0.788, 0.868]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.677 \\ {\tiny [0.604, 0.748]}} & \shortstack[c]{0.810 \\ {\tiny [0.758, 0.857]}} & \shortstack[c]{0.822 \\ {\tiny [0.767, 0.865]}} & \shortstack[c]{0.686 \\ {\tiny [0.615, 0.752]}} & \shortstack[c]{0.806 \\ {\tiny [0.753, 0.856]}} & \shortstack[c]{0.807 \\ {\tiny [0.753, 0.857]}} & \shortstack[c]{0.822 \\ {\tiny [0.767, 0.865]}} & \shortstack[c]{0.806 \\ {\tiny [0.753, 0.856]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.656 \\ {\tiny [0.598, 0.719]}} & \shortstack[c]{0.796 \\ {\tiny [0.755, 0.838]}} & \shortstack[c]{0.803 \\ {\tiny [0.766, 0.841]}} & \shortstack[c]{0.666 \\ {\tiny [0.612, 0.723]}} & \shortstack[c]{0.791 \\ {\tiny [0.746, 0.837]}} & \shortstack[c]{0.790 \\ {\tiny [0.743, 0.835]}} & \shortstack[c]{0.803 \\ {\tiny [0.766, 0.841]}} & \shortstack[c]{0.791 \\ {\tiny [0.746, 0.837]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.714 \\ {\tiny [0.653, 0.776]}} & \shortstack[c]{0.836 \\ {\tiny [0.795, 0.875]}} & \shortstack[c]{0.845 \\ {\tiny [0.801, 0.881]}} & \shortstack[c]{0.723 \\ {\tiny [0.664, 0.780]}} & \shortstack[c]{0.832 \\ {\tiny [0.790, 0.874]}} & \shortstack[c]{0.830 \\ {\tiny [0.786, 0.873]}} & \shortstack[c]{0.845 \\ {\tiny [0.801, 0.881]}} & \shortstack[c]{0.832 \\ {\tiny [0.790, 0.874]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.715 \\ {\tiny [0.661, 0.772]}} & \shortstack[c]{0.837 \\ {\tiny [0.800, 0.873]}} & \shortstack[c]{0.846 \\ {\tiny [0.811, 0.879]}} & \shortstack[c]{0.723 \\ {\tiny [0.673, 0.775]}} & \shortstack[c]{0.833 \\ {\tiny [0.795, 0.871]}} & \shortstack[c]{0.831 \\ {\tiny [0.790, 0.872]}} & \shortstack[c]{0.846 \\ {\tiny [0.811, 0.879]}} & \shortstack[c]{0.833 \\ {\tiny [0.795, 0.871]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.720 \\ {\tiny [0.657, 0.784]}} & \shortstack[c]{0.840 \\ {\tiny [0.798, 0.881]}} & \shortstack[c]{0.851 \\ {\tiny [0.812, 0.887]}} & \shortstack[c]{0.728 \\ {\tiny [0.670, 0.788]}} & \shortstack[c]{0.836 \\ {\tiny [0.792, 0.879]}} & \shortstack[c]{0.835 \\ {\tiny [0.789, 0.879]}} & \shortstack[c]{0.851 \\ {\tiny [0.812, 0.887]}} & \shortstack[c]{0.836 \\ {\tiny [0.792, 0.879]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.743 \\ {\tiny [0.683, 0.803]}} & \shortstack[c]{0.856 \\ {\tiny [0.818, 0.892]}} & \shortstack[c]{0.860 \\ {\tiny [0.825, 0.894]}} & \shortstack[c]{0.752 \\ {\tiny [0.697, 0.806]}} & \shortstack[c]{0.851 \\ {\tiny [0.810, 0.890]}} & \shortstack[c]{0.848 \\ {\tiny [0.804, 0.889]}} & \shortstack[c]{0.860 \\ {\tiny [0.825, 0.894]}} & \shortstack[c]{0.851 \\ {\tiny [0.810, 0.890]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.712 \\ {\tiny [0.644, 0.779]}} & \shortstack[c]{0.835 \\ {\tiny [0.789, 0.877]}} & \shortstack[c]{0.844 \\ {\tiny [0.794, 0.886]}} & \shortstack[c]{0.721 \\ {\tiny [0.654, 0.782]}} & \shortstack[c]{0.831 \\ {\tiny [0.782, 0.875]}} & \shortstack[c]{0.829 \\ {\tiny [0.779, 0.876]}} & \shortstack[c]{0.844 \\ {\tiny [0.794, 0.886]}} & \shortstack[c]{0.831 \\ {\tiny [0.782, 0.875]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.746 \\ {\tiny [0.689, 0.805]}} & \shortstack[c]{0.858 \\ {\tiny [0.823, 0.894]}} & \shortstack[c]{0.862 \\ {\tiny [0.830, 0.896]}} & \shortstack[c]{0.755 \\ {\tiny [0.703, 0.809]}} & \shortstack[c]{0.853 \\ {\tiny [0.815, 0.892]}} & \shortstack[c]{0.850 \\ {\tiny [0.808, 0.890]}} & \shortstack[c]{0.862 \\ {\tiny [0.830, 0.896]}} & \shortstack[c]{0.853 \\ {\tiny [0.815, 0.892]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.827 \\ {\tiny [0.771, 0.874]}} & \shortstack[c]{0.910 \\ {\tiny [0.875, 0.940]}} & \shortstack[c]{0.920 \\ {\tiny [0.889, 0.943]}} & \shortstack[c]{0.839 \\ {\tiny [0.780, 0.889]}} & \shortstack[c]{0.905 \\ {\tiny [0.870, 0.932]}} & \shortstack[c]{0.897 \\ {\tiny [0.864, 0.927]}} & \shortstack[c]{0.920 \\ {\tiny [0.889, 0.943]}} & \shortstack[c]{0.905 \\ {\tiny [0.870, 0.932]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.859 \\ {\tiny [0.825, 0.890]}} & \shortstack[c]{0.930 \\ {\tiny [0.908, 0.950]}} & \shortstack[c]{0.925 \\ {\tiny [0.908, 0.941]}} & \shortstack[c]{0.870 \\ {\tiny [0.833, 0.905]}} & \shortstack[c]{0.924 \\ {\tiny [0.904, 0.941]}} & \shortstack[c]{0.922 \\ {\tiny [0.901, 0.943]}} & \shortstack[c]{0.925 \\ {\tiny [0.908, 0.941]}} & \shortstack[c]{0.924 \\ {\tiny [0.904, 0.941]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.846 \\ {\tiny [0.807, 0.882]}} & \shortstack[c]{0.922 \\ {\tiny [0.897, 0.945]}} & \shortstack[c]{0.922 \\ {\tiny [0.900, 0.942]}} & \shortstack[c]{0.858 \\ {\tiny [0.815, 0.898]}} & \shortstack[c]{0.916 \\ {\tiny [0.893, 0.936]}} & \shortstack[c]{0.911 \\ {\tiny [0.887, 0.933]}} & \shortstack[c]{0.922 \\ {\tiny [0.900, 0.942]}} & \shortstack[c]{0.916 \\ {\tiny [0.893, 0.936]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.825 \\ {\tiny [0.766, 0.875]}} & \shortstack[c]{0.910 \\ {\tiny [0.875, 0.938]}} & \shortstack[c]{0.915 \\ {\tiny [0.884, 0.940]}} & \shortstack[c]{0.837 \\ {\tiny [0.780, 0.885]}} & \shortstack[c]{0.903 \\ {\tiny [0.867, 0.933]}} & \shortstack[c]{0.896 \\ {\tiny [0.857, 0.928]}} & \shortstack[c]{0.915 \\ {\tiny [0.884, 0.940]}} & \shortstack[c]{0.903 \\ {\tiny [0.867, 0.933]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.832 \\ {\tiny [0.777, 0.882]}} & \shortstack[c]{0.914 \\ {\tiny [0.882, 0.943]}} & \shortstack[c]{0.916 \\ {\tiny [0.888, 0.940]}} & \shortstack[c]{0.844 \\ {\tiny [0.791, 0.893]}} & \shortstack[c]{0.907 \\ {\tiny [0.874, 0.937]}} & \shortstack[c]{0.902 \\ {\tiny [0.864, 0.934]}} & \shortstack[c]{0.916 \\ {\tiny [0.888, 0.940]}} & \shortstack[c]{0.907 \\ {\tiny [0.874, 0.937]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.868 \\ {\tiny [0.832, 0.901]}} & \shortstack[c]{0.934 \\ {\tiny [0.911, 0.954]}} & \shortstack[c]{0.937 \\ {\tiny [0.917, 0.953]}} & \shortstack[c]{0.878 \\ {\tiny [0.839, 0.914]}} & \shortstack[c]{0.929 \\ {\tiny [0.908, 0.948]}} & \shortstack[c]{0.923 \\ {\tiny [0.901, 0.943]}} & \shortstack[c]{0.937 \\ {\tiny [0.917, 0.953]}} & \shortstack[c]{0.929 \\ {\tiny [0.908, 0.948]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.864 \\ {\tiny [0.822, 0.900]}} & \shortstack[c]{0.932 \\ {\tiny [0.908, 0.953]}} & \shortstack[c]{0.935 \\ {\tiny [0.915, 0.951]}} & \shortstack[c]{0.875 \\ {\tiny [0.834, 0.911]}} & \shortstack[c]{0.927 \\ {\tiny [0.901, 0.947]}} & \shortstack[c]{0.921 \\ {\tiny [0.892, 0.944]}} & \shortstack[c]{0.935 \\ {\tiny [0.915, 0.951]}} & \shortstack[c]{0.927 \\ {\tiny [0.901, 0.947]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.837 \\ {\tiny [0.783, 0.885]}} & \shortstack[c]{0.917 \\ {\tiny [0.882, 0.946]}} & \shortstack[c]{0.917 \\ {\tiny [0.886, 0.942]}} & \shortstack[c]{0.849 \\ {\tiny [0.791, 0.898]}} & \shortstack[c]{0.910 \\ {\tiny [0.877, 0.939]}} & \shortstack[c]{0.905 \\ {\tiny [0.871, 0.935]}} & \shortstack[c]{0.917 \\ {\tiny [0.886, 0.942]}} & \shortstack[c]{0.910 \\ {\tiny [0.877, 0.939]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.795 \\ {\tiny [0.746, 0.842]}} & \shortstack[c]{0.894 \\ {\tiny [0.860, 0.924]}} & \shortstack[c]{0.887 \\ {\tiny [0.856, 0.915]}} & \shortstack[c]{0.811 \\ {\tiny [0.756, 0.859]}} & \shortstack[c]{0.885 \\ {\tiny [0.854, 0.913]}} & \shortstack[c]{0.883 \\ {\tiny [0.850, 0.913]}} & \shortstack[c]{0.887 \\ {\tiny [0.856, 0.915]}} & \shortstack[c]{0.885 \\ {\tiny [0.854, 0.913]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.816 \\ {\tiny [0.773, 0.855]}} & \shortstack[c]{0.904 \\ {\tiny [0.875, 0.930]}} & \shortstack[c]{0.911 \\ {\tiny [0.885, 0.932]}} & \shortstack[c]{0.829 \\ {\tiny [0.782, 0.871]}} & \shortstack[c]{0.898 \\ {\tiny [0.872, 0.922]}} & \shortstack[c]{0.891 \\ {\tiny [0.866, 0.914]}} & \shortstack[c]{0.911 \\ {\tiny [0.885, 0.932]}} & \shortstack[c]{0.898 \\ {\tiny [0.872, 0.922]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.615 \\ {\tiny [0.565, 0.667]}} & \shortstack[c]{0.775 \\ {\tiny [0.731, 0.821]}} & \shortstack[c]{0.765 \\ {\tiny [0.721, 0.807]}} & \shortstack[c]{0.639 \\ {\tiny [0.581, 0.705]}} & \shortstack[c]{0.758 \\ {\tiny [0.720, 0.797]}} & \shortstack[c]{0.755 \\ {\tiny [0.719, 0.791]}} & \shortstack[c]{0.765 \\ {\tiny [0.721, 0.807]}} & \shortstack[c]{0.758 \\ {\tiny [0.720, 0.797]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.825 \\ {\tiny [0.768, 0.875]}} & \shortstack[c]{0.910 \\ {\tiny [0.872, 0.941]}} & \shortstack[c]{0.915 \\ {\tiny [0.882, 0.939]}} & \shortstack[c]{0.837 \\ {\tiny [0.775, 0.891]}} & \shortstack[c]{0.903 \\ {\tiny [0.869, 0.933]}} & \shortstack[c]{0.897 \\ {\tiny [0.861, 0.928]}} & \shortstack[c]{0.915 \\ {\tiny [0.882, 0.939]}} & \shortstack[c]{0.903 \\ {\tiny [0.869, 0.933]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.824 \\ {\tiny [0.772, 0.868]}} & \shortstack[c]{0.909 \\ {\tiny [0.875, 0.939]}} & \shortstack[c]{0.910 \\ {\tiny [0.883, 0.933]}} & \shortstack[c]{0.837 \\ {\tiny [0.782, 0.886]}} & \shortstack[c]{0.903 \\ {\tiny [0.871, 0.929]}} & \shortstack[c]{0.897 \\ {\tiny [0.864, 0.927]}} & \shortstack[c]{0.910 \\ {\tiny [0.883, 0.933]}} & \shortstack[c]{0.903 \\ {\tiny [0.871, 0.929]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.849 \\ {\tiny [0.791, 0.898]}} & \shortstack[c]{0.924 \\ {\tiny [0.888, 0.953]}} & \shortstack[c]{0.927 \\ {\tiny [0.896, 0.951]}} & \shortstack[c]{0.860 \\ {\tiny [0.801, 0.911]}} & \shortstack[c]{0.918 \\ {\tiny [0.883, 0.946]}} & \shortstack[c]{0.912 \\ {\tiny [0.875, 0.943]}} & \shortstack[c]{0.927 \\ {\tiny [0.896, 0.951]}} & \shortstack[c]{0.918 \\ {\tiny [0.883, 0.946]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.864 \\ {\tiny [0.831, 0.894]}} & \shortstack[c]{0.932 \\ {\tiny [0.911, 0.950]}} & \shortstack[c]{0.935 \\ {\tiny [0.917, 0.951]}} & \shortstack[c]{0.874 \\ {\tiny [0.838, 0.908]}} & \shortstack[c]{0.926 \\ {\tiny [0.907, 0.944]}} & \shortstack[c]{0.920 \\ {\tiny [0.900, 0.939]}} & \shortstack[c]{0.935 \\ {\tiny [0.917, 0.951]}} & \shortstack[c]{0.926 \\ {\tiny [0.907, 0.944]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.864 \\ {\tiny [0.831, 0.893]}} & \shortstack[c]{0.932 \\ {\tiny [0.911, 0.951]}} & \shortstack[c]{0.933 \\ {\tiny [0.916, 0.949]}} & \shortstack[c]{0.875 \\ {\tiny [0.837, 0.908]}} & \shortstack[c]{0.927 \\ {\tiny [0.907, 0.943]}} & \shortstack[c]{0.922 \\ {\tiny [0.902, 0.940]}} & \shortstack[c]{0.933 \\ {\tiny [0.916, 0.949]}} & \shortstack[c]{0.927 \\ {\tiny [0.907, 0.943]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.850 \\ {\tiny [0.816, 0.881]}} & \shortstack[c]{0.924 \\ {\tiny [0.901, 0.944]}} & \shortstack[c]{0.927 \\ {\tiny [0.907, 0.943]}} & \shortstack[c]{0.861 \\ {\tiny [0.822, 0.897]}} & \shortstack[c]{0.918 \\ {\tiny [0.898, 0.936]}} & \shortstack[c]{0.913 \\ {\tiny [0.893, 0.931]}} & \shortstack[c]{0.927 \\ {\tiny [0.907, 0.943]}} & \shortstack[c]{0.918 \\ {\tiny [0.898, 0.936]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.813 \\ {\tiny [0.775, 0.850]}} & \shortstack[c]{0.904 \\ {\tiny [0.875, 0.931]}} & \shortstack[c]{0.895 \\ {\tiny [0.870, 0.922]}} & \shortstack[c]{0.826 \\ {\tiny [0.777, 0.873]}} & \shortstack[c]{0.896 \\ {\tiny [0.873, 0.919]}} & \shortstack[c]{0.898 \\ {\tiny [0.876, 0.916]}} & \shortstack[c]{0.895 \\ {\tiny [0.870, 0.922]}} & \shortstack[c]{0.896 \\ {\tiny [0.873, 0.919]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.841 \\ {\tiny [0.810, 0.868]}} & \shortstack[c]{0.919 \\ {\tiny [0.896, 0.940]}} & \shortstack[c]{0.919 \\ {\tiny [0.897, 0.935]}} & \shortstack[c]{0.852 \\ {\tiny [0.810, 0.889]}} & \shortstack[c]{0.913 \\ {\tiny [0.895, 0.929]}} & \shortstack[c]{0.910 \\ {\tiny [0.895, 0.925]}} & \shortstack[c]{0.919 \\ {\tiny [0.897, 0.935]}} & \shortstack[c]{0.913 \\ {\tiny [0.895, 0.929]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.835 \\ {\tiny [0.807, 0.861]}} & \shortstack[c]{0.917 \\ {\tiny [0.894, 0.937]}} & \shortstack[c]{0.909 \\ {\tiny [0.893, 0.924]}} & \shortstack[c]{0.847 \\ {\tiny [0.808, 0.883]}} & \shortstack[c]{0.910 \\ {\tiny [0.893, 0.925]}} & \shortstack[c]{0.911 \\ {\tiny [0.893, 0.927]}} & \shortstack[c]{0.909 \\ {\tiny [0.893, 0.924]}} & \shortstack[c]{0.910 \\ {\tiny [0.893, 0.925]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.831 \\ {\tiny [0.801, 0.858]}} & \shortstack[c]{0.913 \\ {\tiny [0.890, 0.934]}} & \shortstack[c]{0.914 \\ {\tiny [0.891, 0.932]}} & \shortstack[c]{0.842 \\ {\tiny [0.802, 0.879]}} & \shortstack[c]{0.907 \\ {\tiny [0.889, 0.923]}} & \shortstack[c]{0.903 \\ {\tiny [0.889, 0.917]}} & \shortstack[c]{0.914 \\ {\tiny [0.891, 0.932]}} & \shortstack[c]{0.907 \\ {\tiny [0.889, 0.923]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.819 \\ {\tiny [0.785, 0.850]}} & \shortstack[c]{0.906 \\ {\tiny [0.880, 0.931]}} & \shortstack[c]{0.903 \\ {\tiny [0.881, 0.922]}} & \shortstack[c]{0.831 \\ {\tiny [0.786, 0.873]}} & \shortstack[c]{0.900 \\ {\tiny [0.879, 0.918]}} & \shortstack[c]{0.897 \\ {\tiny [0.879, 0.916]}} & \shortstack[c]{0.903 \\ {\tiny [0.881, 0.922]}} & \shortstack[c]{0.900 \\ {\tiny [0.879, 0.918]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.839 \\ {\tiny [0.809, 0.867]}} & \shortstack[c]{0.917 \\ {\tiny [0.895, 0.938]}} & \shortstack[c]{0.918 \\ {\tiny [0.896, 0.937]}} & \shortstack[c]{0.849 \\ {\tiny [0.810, 0.886]}} & \shortstack[c]{0.912 \\ {\tiny [0.894, 0.929]}} & \shortstack[c]{0.907 \\ {\tiny [0.892, 0.924]}} & \shortstack[c]{0.918 \\ {\tiny [0.896, 0.937]}} & \shortstack[c]{0.912 \\ {\tiny [0.894, 0.929]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.838 \\ {\tiny [0.807, 0.867]}} & \shortstack[c]{0.917 \\ {\tiny [0.895, 0.939]}} & \shortstack[c]{0.918 \\ {\tiny [0.896, 0.936]}} & \shortstack[c]{0.848 \\ {\tiny [0.810, 0.887]}} & \shortstack[c]{0.911 \\ {\tiny [0.893, 0.928]}} & \shortstack[c]{0.907 \\ {\tiny [0.891, 0.923]}} & \shortstack[c]{0.918 \\ {\tiny [0.896, 0.936]}} & \shortstack[c]{0.911 \\ {\tiny [0.893, 0.928]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.819 \\ {\tiny [0.786, 0.847]}} & \shortstack[c]{0.906 \\ {\tiny [0.880, 0.930]}} & \shortstack[c]{0.906 \\ {\tiny [0.882, 0.924]}} & \shortstack[c]{0.831 \\ {\tiny [0.786, 0.872]}} & \shortstack[c]{0.900 \\ {\tiny [0.880, 0.917]}} & \shortstack[c]{0.896 \\ {\tiny [0.880, 0.913]}} & \shortstack[c]{0.906 \\ {\tiny [0.882, 0.924]}} & \shortstack[c]{0.900 \\ {\tiny [0.880, 0.917]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.842 \\ {\tiny [0.812, 0.867]}} & \shortstack[c]{0.920 \\ {\tiny [0.896, 0.940]}} & \shortstack[c]{0.918 \\ {\tiny [0.898, 0.934]}} & \shortstack[c]{0.853 \\ {\tiny [0.812, 0.888]}} & \shortstack[c]{0.914 \\ {\tiny [0.896, 0.928]}} & \shortstack[c]{0.911 \\ {\tiny [0.896, 0.925]}} & \shortstack[c]{0.918 \\ {\tiny [0.898, 0.934]}} & \shortstack[c]{0.914 \\ {\tiny [0.896, 0.928]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.804 \\ {\tiny [0.773, 0.835]}} & \shortstack[c]{0.898 \\ {\tiny [0.873, 0.923]}} & \shortstack[c]{0.893 \\ {\tiny [0.873, 0.913]}} & \shortstack[c]{0.817 \\ {\tiny [0.775, 0.859]}} & \shortstack[c]{0.891 \\ {\tiny [0.872, 0.910]}} & \shortstack[c]{0.889 \\ {\tiny [0.871, 0.908]}} & \shortstack[c]{0.893 \\ {\tiny [0.873, 0.913]}} & \shortstack[c]{0.891 \\ {\tiny [0.872, 0.910]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.662 \\ {\tiny [0.608, 0.714]}} & \shortstack[c]{0.806 \\ {\tiny [0.757, 0.853]}} & \shortstack[c]{0.801 \\ {\tiny [0.757, 0.842]}} & \shortstack[c]{0.681 \\ {\tiny [0.609, 0.753]}} & \shortstack[c]{0.794 \\ {\tiny [0.756, 0.831]}} & \shortstack[c]{0.791 \\ {\tiny [0.757, 0.826]}} & \shortstack[c]{0.801 \\ {\tiny [0.757, 0.842]}} & \shortstack[c]{0.794 \\ {\tiny [0.756, 0.831]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.824 \\ {\tiny [0.794, 0.851]}} & \shortstack[c]{0.910 \\ {\tiny [0.886, 0.933]}} & \shortstack[c]{0.906 \\ {\tiny [0.886, 0.924]}} & \shortstack[c]{0.836 \\ {\tiny [0.795, 0.875]}} & \shortstack[c]{0.903 \\ {\tiny [0.885, 0.919]}} & \shortstack[c]{0.901 \\ {\tiny [0.886, 0.916]}} & \shortstack[c]{0.906 \\ {\tiny [0.886, 0.924]}} & \shortstack[c]{0.903 \\ {\tiny [0.885, 0.919]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.819 \\ {\tiny [0.787, 0.847]}} & \shortstack[c]{0.907 \\ {\tiny [0.882, 0.929]}} & \shortstack[c]{0.904 \\ {\tiny [0.883, 0.923]}} & \shortstack[c]{0.831 \\ {\tiny [0.789, 0.871]}} & \shortstack[c]{0.900 \\ {\tiny [0.881, 0.916]}} & \shortstack[c]{0.897 \\ {\tiny [0.881, 0.912]}} & \shortstack[c]{0.904 \\ {\tiny [0.883, 0.923]}} & \shortstack[c]{0.900 \\ {\tiny [0.881, 0.916]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.839 \\ {\tiny [0.810, 0.865]}} & \shortstack[c]{0.918 \\ {\tiny [0.895, 0.939]}} & \shortstack[c]{0.916 \\ {\tiny [0.896, 0.932]}} & \shortstack[c]{0.850 \\ {\tiny [0.810, 0.887]}} & \shortstack[c]{0.912 \\ {\tiny [0.895, 0.927]}} & \shortstack[c]{0.909 \\ {\tiny [0.894, 0.924]}} & \shortstack[c]{0.916 \\ {\tiny [0.896, 0.932]}} & \shortstack[c]{0.912 \\ {\tiny [0.895, 0.927]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.837 \\ {\tiny [0.807, 0.865]}} & \shortstack[c]{0.917 \\ {\tiny [0.894, 0.938]}} & \shortstack[c]{0.914 \\ {\tiny [0.894, 0.932]}} & \shortstack[c]{0.847 \\ {\tiny [0.808, 0.884]}} & \shortstack[c]{0.910 \\ {\tiny [0.893, 0.927]}} & \shortstack[c]{0.908 \\ {\tiny [0.893, 0.924]}} & \shortstack[c]{0.914 \\ {\tiny [0.894, 0.932]}} & \shortstack[c]{0.910 \\ {\tiny [0.893, 0.927]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.834 \\ {\tiny [0.805, 0.862]}} & \shortstack[c]{0.915 \\ {\tiny [0.893, 0.937]}} & \shortstack[c]{0.911 \\ {\tiny [0.892, 0.929]}} & \shortstack[c]{0.845 \\ {\tiny [0.807, 0.883]}} & \shortstack[c]{0.909 \\ {\tiny [0.892, 0.925]}} & \shortstack[c]{0.907 \\ {\tiny [0.891, 0.924]}} & \shortstack[c]{0.911 \\ {\tiny [0.892, 0.929]}} & \shortstack[c]{0.909 \\ {\tiny [0.892, 0.925]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.782 \\ {\tiny [0.727, 0.824]}} & \shortstack[c]{0.883 \\ {\tiny [0.843, 0.917]}} & \shortstack[c]{0.888 \\ {\tiny [0.848, 0.914]}} & \shortstack[c]{0.794 \\ {\tiny [0.728, 0.851]}} & \shortstack[c]{0.877 \\ {\tiny [0.842, 0.902]}} & \shortstack[c]{0.873 \\ {\tiny [0.850, 0.896]}} & \shortstack[c]{0.888 \\ {\tiny [0.848, 0.914]}} & \shortstack[c]{0.877 \\ {\tiny [0.842, 0.902]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.358 \\ {\tiny [0.351, 0.365]}} & \shortstack[c]{0.875 \\ {\tiny [0.869, 0.880]}} & \shortstack[c]{0.555 \\ {\tiny [0.542, 0.568]}} & \shortstack[c]{0.803 \\ {\tiny [0.795, 0.812]}} & \shortstack[c]{0.488 \\ {\tiny [0.478, 0.498]}} & \shortstack[c]{0.449 \\ {\tiny [0.440, 0.458]}} & \shortstack[c]{0.555 \\ {\tiny [0.542, 0.568]}} & \shortstack[c]{0.488 \\ {\tiny [0.478, 0.498]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.361 \\ {\tiny [0.354, 0.368]}} & \shortstack[c]{0.878 \\ {\tiny [0.872, 0.883]}} & \shortstack[c]{0.546 \\ {\tiny [0.533, 0.559]}} & \shortstack[c]{0.807 \\ {\tiny [0.798, 0.815]}} & \shortstack[c]{0.492 \\ {\tiny [0.481, 0.502]}} & \shortstack[c]{0.458 \\ {\tiny [0.448, 0.468]}} & \shortstack[c]{0.546 \\ {\tiny [0.533, 0.559]}} & \shortstack[c]{0.492 \\ {\tiny [0.481, 0.502]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.356 \\ {\tiny [0.349, 0.363]}} & \shortstack[c]{0.871 \\ {\tiny [0.865, 0.877]}} & \shortstack[c]{0.563 \\ {\tiny [0.549, 0.576]}} & \shortstack[c]{0.799 \\ {\tiny [0.790, 0.808]}} & \shortstack[c]{0.486 \\ {\tiny [0.476, 0.496]}} & \shortstack[c]{0.441 \\ {\tiny [0.433, 0.450]}} & \shortstack[c]{0.563 \\ {\tiny [0.549, 0.576]}} & \shortstack[c]{0.486 \\ {\tiny [0.476, 0.496]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.384 \\ {\tiny [0.376, 0.391]}} & \shortstack[c]{0.880 \\ {\tiny [0.874, 0.885]}} & \shortstack[c]{0.597 \\ {\tiny [0.584, 0.609]}} & \shortstack[c]{0.810 \\ {\tiny [0.802, 0.819]}} & \shortstack[c]{0.521 \\ {\tiny [0.510, 0.531]}} & \shortstack[c]{0.475 \\ {\tiny [0.466, 0.485]}} & \shortstack[c]{0.597 \\ {\tiny [0.584, 0.609]}} & \shortstack[c]{0.521 \\ {\tiny [0.510, 0.531]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.399 \\ {\tiny [0.392, 0.408]}} & \shortstack[c]{0.889 \\ {\tiny [0.884, 0.894]}} & \shortstack[c]{0.597 \\ {\tiny [0.585, 0.611]}} & \shortstack[c]{0.822 \\ {\tiny [0.813, 0.829]}} & \shortstack[c]{0.538 \\ {\tiny [0.528, 0.549]}} & \shortstack[c]{0.500 \\ {\tiny [0.489, 0.510]}} & \shortstack[c]{0.597 \\ {\tiny [0.585, 0.611]}} & \shortstack[c]{0.538 \\ {\tiny [0.528, 0.549]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.413 \\ {\tiny [0.404, 0.421]}} & \shortstack[c]{0.892 \\ {\tiny [0.887, 0.897]}} & \shortstack[c]{0.609 \\ {\tiny [0.596, 0.622]}} & \shortstack[c]{0.826 \\ {\tiny [0.818, 0.833]}} & \shortstack[c]{0.554 \\ {\tiny [0.543, 0.564]}} & \shortstack[c]{0.515 \\ {\tiny [0.505, 0.525]}} & \shortstack[c]{0.609 \\ {\tiny [0.596, 0.622]}} & \shortstack[c]{0.554 \\ {\tiny [0.543, 0.564]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.408 \\ {\tiny [0.400, 0.416]}} & \shortstack[c]{0.891 \\ {\tiny [0.886, 0.896]}} & \shortstack[c]{0.592 \\ {\tiny [0.581, 0.604]}} & \shortstack[c]{0.824 \\ {\tiny [0.816, 0.831]}} & \shortstack[c]{0.549 \\ {\tiny [0.538, 0.559]}} & \shortstack[c]{0.516 \\ {\tiny [0.505, 0.527]}} & \shortstack[c]{0.592 \\ {\tiny [0.581, 0.604]}} & \shortstack[c]{0.549 \\ {\tiny [0.538, 0.559]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.388 \\ {\tiny [0.381, 0.395]}} & \shortstack[c]{0.887 \\ {\tiny [0.881, 0.892]}} & \shortstack[c]{0.586 \\ {\tiny [0.572, 0.598]}} & \shortstack[c]{0.819 \\ {\tiny [0.811, 0.827]}} & \shortstack[c]{0.523 \\ {\tiny [0.513, 0.533]}} & \shortstack[c]{0.483 \\ {\tiny [0.473, 0.492]}} & \shortstack[c]{0.586 \\ {\tiny [0.572, 0.598]}} & \shortstack[c]{0.523 \\ {\tiny [0.513, 0.533]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.451 \\ {\tiny [0.441, 0.460]}} & \shortstack[c]{0.908 \\ {\tiny [0.904, 0.912]}} & \shortstack[c]{0.632 \\ {\tiny [0.618, 0.646]}} & \shortstack[c]{0.848 \\ {\tiny [0.841, 0.854]}} & \shortstack[c]{0.593 \\ {\tiny [0.581, 0.605]}} & \shortstack[c]{0.566 \\ {\tiny [0.553, 0.578]}} & \shortstack[c]{0.632 \\ {\tiny [0.618, 0.646]}} & \shortstack[c]{0.593 \\ {\tiny [0.581, 0.605]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.319 \\ {\tiny [0.313, 0.326]}} & \shortstack[c]{0.858 \\ {\tiny [0.852, 0.864]}} & \shortstack[c]{0.501 \\ {\tiny [0.488, 0.515]}} & \shortstack[c]{0.782 \\ {\tiny [0.772, 0.791]}} & \shortstack[c]{0.441 \\ {\tiny [0.432, 0.451]}} & \shortstack[c]{0.406 \\ {\tiny [0.398, 0.415]}} & \shortstack[c]{0.501 \\ {\tiny [0.488, 0.515]}} & \shortstack[c]{0.441 \\ {\tiny [0.432, 0.451]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.265 \\ {\tiny [0.260, 0.270]}} & \shortstack[c]{0.832 \\ {\tiny [0.825, 0.838]}} & \shortstack[c]{0.425 \\ {\tiny [0.409, 0.441]}} & \shortstack[c]{0.750 \\ {\tiny [0.740, 0.760]}} & \shortstack[c]{0.366 \\ {\tiny [0.358, 0.374]}} & \shortstack[c]{0.341 \\ {\tiny [0.334, 0.347]}} & \shortstack[c]{0.425 \\ {\tiny [0.409, 0.441]}} & \shortstack[c]{0.366 \\ {\tiny [0.358, 0.374]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.374 \\ {\tiny [0.367, 0.381]}} & \shortstack[c]{0.881 \\ {\tiny [0.875, 0.886]}} & \shortstack[c]{0.586 \\ {\tiny [0.573, 0.599]}} & \shortstack[c]{0.811 \\ {\tiny [0.803, 0.819]}} & \shortstack[c]{0.507 \\ {\tiny [0.497, 0.517]}} & \shortstack[c]{0.465 \\ {\tiny [0.456, 0.474]}} & \shortstack[c]{0.586 \\ {\tiny [0.573, 0.599]}} & \shortstack[c]{0.507 \\ {\tiny [0.497, 0.517]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.369 \\ {\tiny [0.362, 0.376]}} & \shortstack[c]{0.880 \\ {\tiny [0.874, 0.885]}} & \shortstack[c]{0.567 \\ {\tiny [0.554, 0.580]}} & \shortstack[c]{0.809 \\ {\tiny [0.800, 0.817]}} & \shortstack[c]{0.501 \\ {\tiny [0.491, 0.511]}} & \shortstack[c]{0.464 \\ {\tiny [0.455, 0.473]}} & \shortstack[c]{0.567 \\ {\tiny [0.554, 0.580]}} & \shortstack[c]{0.501 \\ {\tiny [0.491, 0.511]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.380 \\ {\tiny [0.372, 0.387]}} & \shortstack[c]{0.881 \\ {\tiny [0.875, 0.886]}} & \shortstack[c]{0.577 \\ {\tiny [0.565, 0.590]}} & \shortstack[c]{0.811 \\ {\tiny [0.803, 0.819]}} & \shortstack[c]{0.515 \\ {\tiny [0.504, 0.526]}} & \shortstack[c]{0.475 \\ {\tiny [0.464, 0.485]}} & \shortstack[c]{0.577 \\ {\tiny [0.565, 0.590]}} & \shortstack[c]{0.515 \\ {\tiny [0.504, 0.526]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.390 \\ {\tiny [0.382, 0.399]}} & \shortstack[c]{0.883 \\ {\tiny [0.877, 0.888]}} & \shortstack[c]{0.590 \\ {\tiny [0.577, 0.605]}} & \shortstack[c]{0.814 \\ {\tiny [0.806, 0.822]}} & \shortstack[c]{0.528 \\ {\tiny [0.517, 0.539]}} & \shortstack[c]{0.487 \\ {\tiny [0.476, 0.497]}} & \shortstack[c]{0.590 \\ {\tiny [0.577, 0.605]}} & \shortstack[c]{0.528 \\ {\tiny [0.517, 0.539]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.388 \\ {\tiny [0.380, 0.396]}} & \shortstack[c]{0.886 \\ {\tiny [0.880, 0.891]}} & \shortstack[c]{0.590 \\ {\tiny [0.576, 0.604]}} & \shortstack[c]{0.817 \\ {\tiny [0.809, 0.825]}} & \shortstack[c]{0.524 \\ {\tiny [0.513, 0.535]}} & \shortstack[c]{0.485 \\ {\tiny [0.475, 0.496]}} & \shortstack[c]{0.590 \\ {\tiny [0.576, 0.604]}} & \shortstack[c]{0.524 \\ {\tiny [0.513, 0.535]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.389 \\ {\tiny [0.381, 0.397]}} & \shortstack[c]{0.883 \\ {\tiny [0.878, 0.888]}} & \shortstack[c]{0.588 \\ {\tiny [0.575, 0.601]}} & \shortstack[c]{0.814 \\ {\tiny [0.806, 0.822]}} & \shortstack[c]{0.527 \\ {\tiny [0.516, 0.538]}} & \shortstack[c]{0.488 \\ {\tiny [0.478, 0.498]}} & \shortstack[c]{0.588 \\ {\tiny [0.575, 0.601]}} & \shortstack[c]{0.527 \\ {\tiny [0.516, 0.538]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.208 \\ {\tiny [0.152, 0.306]}} & \shortstack[c]{0.867 \\ {\tiny [0.809, 0.921]}} & \shortstack[c]{0.314 \\ {\tiny [0.218, 0.444]}} & \shortstack[c]{0.808 \\ {\tiny [0.744, 0.876]}} & \shortstack[c]{0.267 \\ {\tiny [0.185, 0.392]}} & \shortstack[c]{0.464 \\ {\tiny [0.380, 0.564]}} & \shortstack[c]{0.314 \\ {\tiny [0.218, 0.444]}} & \shortstack[c]{0.521 \\ {\tiny [0.450, 0.590]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.341 \\ {\tiny [0.225, 0.435]}} & \shortstack[c]{0.904 \\ {\tiny [0.871, 0.940]}} & \shortstack[c]{0.523 \\ {\tiny [0.382, 0.675]}} & \shortstack[c]{0.853 \\ {\tiny [0.803, 0.910]}} & \shortstack[c]{0.439 \\ {\tiny [0.287, 0.557]}} & \shortstack[c]{0.531 \\ {\tiny [0.408, 0.613]}} & \shortstack[c]{0.523 \\ {\tiny [0.382, 0.675]}} & \shortstack[c]{0.617 \\ {\tiny [0.568, 0.656]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.279 \\ {\tiny [0.219, 0.359]}} & \shortstack[c]{0.885 \\ {\tiny [0.834, 0.936]}} & \shortstack[c]{0.451 \\ {\tiny [0.353, 0.585]}} & \shortstack[c]{0.838 \\ {\tiny [0.775, 0.905]}} & \shortstack[c]{0.366 \\ {\tiny [0.281, 0.458]}} & \shortstack[c]{0.398 \\ {\tiny [0.339, 0.436]}} & \shortstack[c]{0.451 \\ {\tiny [0.353, 0.585]}} & \shortstack[c]{0.525 \\ {\tiny [0.453, 0.641]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.301 \\ {\tiny [0.231, 0.451]}} & \shortstack[c]{0.883 \\ {\tiny [0.840, 0.926]}} & \shortstack[c]{0.507 \\ {\tiny [0.363, 0.674]}} & \shortstack[c]{0.834 \\ {\tiny [0.778, 0.895]}} & \shortstack[c]{0.398 \\ {\tiny [0.297, 0.595]}} & \shortstack[c]{0.424 \\ {\tiny [0.333, 0.556]}} & \shortstack[c]{0.507 \\ {\tiny [0.363, 0.674]}} & \shortstack[c]{0.565 \\ {\tiny [0.494, 0.621]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.316 \\ {\tiny [0.239, 0.454]}} & \shortstack[c]{0.900 \\ {\tiny [0.854, 0.945]}} & \shortstack[c]{0.469 \\ {\tiny [0.359, 0.621]}} & \shortstack[c]{0.853 \\ {\tiny [0.792, 0.913]}} & \shortstack[c]{0.403 \\ {\tiny [0.305, 0.568]}} & \shortstack[c]{0.473 \\ {\tiny [0.416, 0.538]}} & \shortstack[c]{0.469 \\ {\tiny [0.359, 0.621]}} & \shortstack[c]{0.627 \\ {\tiny [0.567, 0.683]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.337 \\ {\tiny [0.266, 0.451]}} & \shortstack[c]{0.908 \\ {\tiny [0.870, 0.946]}} & \shortstack[c]{0.518 \\ {\tiny [0.394, 0.645]}} & \shortstack[c]{0.860 \\ {\tiny [0.810, 0.915]}} & \shortstack[c]{0.443 \\ {\tiny [0.338, 0.598]}} & \shortstack[c]{0.490 \\ {\tiny [0.421, 0.590]}} & \shortstack[c]{0.518 \\ {\tiny [0.394, 0.645]}} & \shortstack[c]{0.535 \\ {\tiny [0.472, 0.621]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.278 \\ {\tiny [0.205, 0.340]}} & \shortstack[c]{0.878 \\ {\tiny [0.842, 0.915]}} & \shortstack[c]{0.432 \\ {\tiny [0.331, 0.539]}} & \shortstack[c]{0.835 \\ {\tiny [0.781, 0.895]}} & \shortstack[c]{0.367 \\ {\tiny [0.264, 0.453]}} & \shortstack[c]{0.411 \\ {\tiny [0.327, 0.513]}} & \shortstack[c]{0.432 \\ {\tiny [0.331, 0.539]}} & \shortstack[c]{0.522 \\ {\tiny [0.470, 0.591]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.275 \\ {\tiny [0.197, 0.406]}} & \shortstack[c]{0.867 \\ {\tiny [0.840, 0.900]}} & \shortstack[c]{0.462 \\ {\tiny [0.327, 0.624]}} & \shortstack[c]{0.819 \\ {\tiny [0.779, 0.862]}} & \shortstack[c]{0.366 \\ {\tiny [0.255, 0.541]}} & \shortstack[c]{0.435 \\ {\tiny [0.366, 0.527]}} & \shortstack[c]{0.462 \\ {\tiny [0.327, 0.624]}} & \shortstack[c]{0.500 \\ {\tiny [0.430, 0.591]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.275 \\ {\tiny [0.213, 0.375]}} & \shortstack[c]{0.844 \\ {\tiny [0.801, 0.882]}} & \shortstack[c]{0.448 \\ {\tiny [0.328, 0.595]}} & \shortstack[c]{0.801 \\ {\tiny [0.760, 0.841]}} & \shortstack[c]{0.364 \\ {\tiny [0.275, 0.503]}} & \shortstack[c]{0.457 \\ {\tiny [0.411, 0.517]}} & \shortstack[c]{0.448 \\ {\tiny [0.328, 0.595]}} & \shortstack[c]{0.502 \\ {\tiny [0.440, 0.596]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.255 \\ {\tiny [0.206, 0.349]}} & \shortstack[c]{0.838 \\ {\tiny [0.802, 0.869]}} & \shortstack[c]{0.429 \\ {\tiny [0.330, 0.564]}} & \shortstack[c]{0.791 \\ {\tiny [0.743, 0.844]}} & \shortstack[c]{0.340 \\ {\tiny [0.270, 0.468]}} & \shortstack[c]{0.392 \\ {\tiny [0.349, 0.439]}} & \shortstack[c]{0.429 \\ {\tiny [0.330, 0.564]}} & \shortstack[c]{0.530 \\ {\tiny [0.486, 0.570]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.158 \\ {\tiny [0.122, 0.211]}} & \shortstack[c]{0.806 \\ {\tiny [0.737, 0.872]}} & \shortstack[c]{0.252 \\ {\tiny [0.186, 0.320]}} & \shortstack[c]{0.736 \\ {\tiny [0.649, 0.821]}} & \shortstack[c]{0.201 \\ {\tiny [0.145, 0.269]}} & \shortstack[c]{0.337 \\ {\tiny [0.278, 0.377]}} & \shortstack[c]{0.252 \\ {\tiny [0.186, 0.320]}} & \shortstack[c]{0.392 \\ {\tiny [0.364, 0.412]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.270 \\ {\tiny [0.185, 0.412]}} & \shortstack[c]{0.886 \\ {\tiny [0.840, 0.933]}} & \shortstack[c]{0.419 \\ {\tiny [0.316, 0.564]}} & \shortstack[c]{0.838 \\ {\tiny [0.779, 0.899]}} & \shortstack[c]{0.351 \\ {\tiny [0.239, 0.525]}} & \shortstack[c]{0.517 \\ {\tiny [0.433, 0.612]}} & \shortstack[c]{0.419 \\ {\tiny [0.316, 0.564]}} & \shortstack[c]{0.538 \\ {\tiny [0.468, 0.630]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.277 \\ {\tiny [0.215, 0.395]}} & \shortstack[c]{0.878 \\ {\tiny [0.828, 0.930]}} & \shortstack[c]{0.459 \\ {\tiny [0.343, 0.629]}} & \shortstack[c]{0.830 \\ {\tiny [0.767, 0.898]}} & \shortstack[c]{0.363 \\ {\tiny [0.278, 0.508]}} & \shortstack[c]{0.404 \\ {\tiny [0.355, 0.471]}} & \shortstack[c]{0.459 \\ {\tiny [0.343, 0.629]}} & \shortstack[c]{0.501 \\ {\tiny [0.427, 0.591]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.320 \\ {\tiny [0.207, 0.411]}} & \shortstack[c]{0.893 \\ {\tiny [0.858, 0.929]}} & \shortstack[c]{0.511 \\ {\tiny [0.389, 0.684]}} & \shortstack[c]{0.842 \\ {\tiny [0.791, 0.894]}} & \shortstack[c]{0.414 \\ {\tiny [0.266, 0.529]}} & \shortstack[c]{0.493 \\ {\tiny [0.353, 0.579]}} & \shortstack[c]{0.511 \\ {\tiny [0.389, 0.684]}} & \shortstack[c]{0.583 \\ {\tiny [0.533, 0.617]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.354 \\ {\tiny [0.282, 0.456]}} & \shortstack[c]{0.911 \\ {\tiny [0.879, 0.945]}} & \shortstack[c]{0.546 \\ {\tiny [0.465, 0.663]}} & \shortstack[c]{0.862 \\ {\tiny [0.811, 0.916]}} & \shortstack[c]{0.461 \\ {\tiny [0.357, 0.593]}} & \shortstack[c]{0.494 \\ {\tiny [0.439, 0.583]}} & \shortstack[c]{0.546 \\ {\tiny [0.465, 0.663]}} & \shortstack[c]{0.556 \\ {\tiny [0.500, 0.642]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.322 \\ {\tiny [0.232, 0.474]}} & \shortstack[c]{0.900 \\ {\tiny [0.856, 0.944]}} & \shortstack[c]{0.497 \\ {\tiny [0.344, 0.665]}} & \shortstack[c]{0.852 \\ {\tiny [0.790, 0.913]}} & \shortstack[c]{0.421 \\ {\tiny [0.298, 0.612]}} & \shortstack[c]{0.497 \\ {\tiny [0.400, 0.601]}} & \shortstack[c]{0.497 \\ {\tiny [0.344, 0.665]}} & \shortstack[c]{0.573 \\ {\tiny [0.504, 0.628]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.227 \\ {\tiny [0.169, 0.309]}} & \shortstack[c]{0.886 \\ {\tiny [0.857, 0.916]}} & \shortstack[c]{0.340 \\ {\tiny [0.267, 0.438]}} & \shortstack[c]{0.819 \\ {\tiny [0.767, 0.877]}} & \shortstack[c]{0.291 \\ {\tiny [0.210, 0.401]}} & \shortstack[c]{0.402 \\ {\tiny [0.329, 0.478]}} & \shortstack[c]{0.340 \\ {\tiny [0.267, 0.438]}} & \shortstack[c]{0.488 \\ {\tiny [0.418, 0.611]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.426 \\ {\tiny [0.404, 0.445]}} & \shortstack[c]{0.820 \\ {\tiny [0.786, 0.850]}} & \shortstack[c]{0.524 \\ {\tiny [0.519, 0.528]}} & \shortstack[c]{0.689 \\ {\tiny [0.639, 0.734]}} & \shortstack[c]{0.487 \\ {\tiny [0.472, 0.500]}} & \shortstack[c]{0.803 \\ {\tiny [0.763, 0.839]}} & \shortstack[c]{0.524 \\ {\tiny [0.519, 0.528]}} & \shortstack[c]{0.852 \\ {\tiny [0.826, 0.875]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.414 \\ {\tiny [0.393, 0.435]}} & \shortstack[c]{0.809 \\ {\tiny [0.776, 0.839]}} & \shortstack[c]{0.514 \\ {\tiny [0.505, 0.521]}} & \shortstack[c]{0.672 \\ {\tiny [0.625, 0.718]}} & \shortstack[c]{0.479 \\ {\tiny [0.464, 0.493]}} & \shortstack[c]{0.789 \\ {\tiny [0.749, 0.825]}} & \shortstack[c]{0.514 \\ {\tiny [0.505, 0.521]}} & \shortstack[c]{0.838 \\ {\tiny [0.811, 0.863]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.420 \\ {\tiny [0.398, 0.440]}} & \shortstack[c]{0.816 \\ {\tiny [0.782, 0.845]}} & \shortstack[c]{0.517 \\ {\tiny [0.507, 0.526]}} & \shortstack[c]{0.683 \\ {\tiny [0.635, 0.727]}} & \shortstack[c]{0.483 \\ {\tiny [0.467, 0.496]}} & \shortstack[c]{0.798 \\ {\tiny [0.757, 0.834]}} & \shortstack[c]{0.517 \\ {\tiny [0.507, 0.526]}} & \shortstack[c]{0.845 \\ {\tiny [0.817, 0.868]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.423 \\ {\tiny [0.401, 0.443]}} & \shortstack[c]{0.819 \\ {\tiny [0.785, 0.848]}} & \shortstack[c]{0.522 \\ {\tiny [0.514, 0.528]}} & \shortstack[c]{0.687 \\ {\tiny [0.637, 0.731]}} & \shortstack[c]{0.486 \\ {\tiny [0.469, 0.499]}} & \shortstack[c]{0.800 \\ {\tiny [0.758, 0.834]}} & \shortstack[c]{0.522 \\ {\tiny [0.514, 0.528]}} & \shortstack[c]{0.849 \\ {\tiny [0.821, 0.873]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.420 \\ {\tiny [0.398, 0.441]}} & \shortstack[c]{0.816 \\ {\tiny [0.783, 0.846]}} & \shortstack[c]{0.517 \\ {\tiny [0.509, 0.524]}} & \shortstack[c]{0.682 \\ {\tiny [0.634, 0.727]}} & \shortstack[c]{0.483 \\ {\tiny [0.467, 0.497]}} & \shortstack[c]{0.797 \\ {\tiny [0.756, 0.834]}} & \shortstack[c]{0.517 \\ {\tiny [0.509, 0.524]}} & \shortstack[c]{0.845 \\ {\tiny [0.818, 0.868]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.426 \\ {\tiny [0.404, 0.445]}} & \shortstack[c]{0.821 \\ {\tiny [0.789, 0.851]}} & \shortstack[c]{0.521 \\ {\tiny [0.513, 0.527]}} & \shortstack[c]{0.690 \\ {\tiny [0.642, 0.736]}} & \shortstack[c]{0.487 \\ {\tiny [0.471, 0.500]}} & \shortstack[c]{0.803 \\ {\tiny [0.763, 0.839]}} & \shortstack[c]{0.521 \\ {\tiny [0.513, 0.527]}} & \shortstack[c]{0.851 \\ {\tiny [0.825, 0.874]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.425 \\ {\tiny [0.403, 0.444]}} & \shortstack[c]{0.820 \\ {\tiny [0.788, 0.849]}} & \shortstack[c]{0.521 \\ {\tiny [0.513, 0.528]}} & \shortstack[c]{0.689 \\ {\tiny [0.641, 0.734]}} & \shortstack[c]{0.486 \\ {\tiny [0.470, 0.500]}} & \shortstack[c]{0.801 \\ {\tiny [0.760, 0.836]}} & \shortstack[c]{0.521 \\ {\tiny [0.513, 0.528]}} & \shortstack[c]{0.850 \\ {\tiny [0.823, 0.874]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.424 \\ {\tiny [0.401, 0.443]}} & \shortstack[c]{0.821 \\ {\tiny [0.787, 0.851]}} & \shortstack[c]{0.522 \\ {\tiny [0.513, 0.529]}} & \shortstack[c]{0.691 \\ {\tiny [0.643, 0.736]}} & \shortstack[c]{0.485 \\ {\tiny [0.469, 0.499]}} & \shortstack[c]{0.799 \\ {\tiny [0.757, 0.835]}} & \shortstack[c]{0.522 \\ {\tiny [0.513, 0.529]}} & \shortstack[c]{0.848 \\ {\tiny [0.820, 0.872]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.421 \\ {\tiny [0.398, 0.441]}} & \shortstack[c]{0.816 \\ {\tiny [0.782, 0.845]}} & \shortstack[c]{0.520 \\ {\tiny [0.510, 0.527]}} & \shortstack[c]{0.683 \\ {\tiny [0.634, 0.727]}} & \shortstack[c]{0.484 \\ {\tiny [0.467, 0.497]}} & \shortstack[c]{0.796 \\ {\tiny [0.755, 0.832]}} & \shortstack[c]{0.520 \\ {\tiny [0.510, 0.527]}} & \shortstack[c]{0.846 \\ {\tiny [0.818, 0.868]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.416 \\ {\tiny [0.395, 0.436]}} & \shortstack[c]{0.812 \\ {\tiny [0.780, 0.841]}} & \shortstack[c]{0.515 \\ {\tiny [0.508, 0.521]}} & \shortstack[c]{0.677 \\ {\tiny [0.630, 0.721]}} & \shortstack[c]{0.481 \\ {\tiny [0.465, 0.494]}} & \shortstack[c]{0.793 \\ {\tiny [0.752, 0.828]}} & \shortstack[c]{0.515 \\ {\tiny [0.508, 0.521]}} & \shortstack[c]{0.841 \\ {\tiny [0.814, 0.864]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.379 \\ {\tiny [0.359, 0.398]}} & \shortstack[c]{0.769 \\ {\tiny [0.736, 0.798]}} & \shortstack[c]{0.489 \\ {\tiny [0.479, 0.497]}} & \shortstack[c]{0.620 \\ {\tiny [0.577, 0.662]}} & \shortstack[c]{0.454 \\ {\tiny [0.438, 0.469]}} & \shortstack[c]{0.748 \\ {\tiny [0.709, 0.782]}} & \shortstack[c]{0.489 \\ {\tiny [0.479, 0.497]}} & \shortstack[c]{0.795 \\ {\tiny [0.766, 0.819]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.419 \\ {\tiny [0.397, 0.439]}} & \shortstack[c]{0.814 \\ {\tiny [0.780, 0.843]}} & \shortstack[c]{0.515 \\ {\tiny [0.506, 0.523]}} & \shortstack[c]{0.680 \\ {\tiny [0.633, 0.724]}} & \shortstack[c]{0.482 \\ {\tiny [0.466, 0.496]}} & \shortstack[c]{0.798 \\ {\tiny [0.757, 0.834]}} & \shortstack[c]{0.515 \\ {\tiny [0.506, 0.523]}} & \shortstack[c]{0.844 \\ {\tiny [0.816, 0.866]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.419 \\ {\tiny [0.397, 0.438]}} & \shortstack[c]{0.814 \\ {\tiny [0.781, 0.844]}} & \shortstack[c]{0.513 \\ {\tiny [0.505, 0.520]}} & \shortstack[c]{0.680 \\ {\tiny [0.633, 0.724]}} & \shortstack[c]{0.482 \\ {\tiny [0.467, 0.495]}} & \shortstack[c]{0.800 \\ {\tiny [0.758, 0.835]}} & \shortstack[c]{0.513 \\ {\tiny [0.505, 0.520]}} & \shortstack[c]{0.843 \\ {\tiny [0.817, 0.866]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.426 \\ {\tiny [0.404, 0.445]}} & \shortstack[c]{0.821 \\ {\tiny [0.787, 0.850]}} & \shortstack[c]{0.522 \\ {\tiny [0.515, 0.527]}} & \shortstack[c]{0.690 \\ {\tiny [0.641, 0.735]}} & \shortstack[c]{0.487 \\ {\tiny [0.472, 0.500]}} & \shortstack[c]{0.803 \\ {\tiny [0.762, 0.839]}} & \shortstack[c]{0.522 \\ {\tiny [0.515, 0.527]}} & \shortstack[c]{0.852 \\ {\tiny [0.826, 0.874]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.418 \\ {\tiny [0.395, 0.437]}} & \shortstack[c]{0.814 \\ {\tiny [0.780, 0.844]}} & \shortstack[c]{0.518 \\ {\tiny [0.510, 0.524]}} & \shortstack[c]{0.680 \\ {\tiny [0.633, 0.725]}} & \shortstack[c]{0.482 \\ {\tiny [0.465, 0.495]}} & \shortstack[c]{0.793 \\ {\tiny [0.752, 0.829]}} & \shortstack[c]{0.518 \\ {\tiny [0.510, 0.524]}} & \shortstack[c]{0.842 \\ {\tiny [0.814, 0.865]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.415 \\ {\tiny [0.393, 0.434]}} & \shortstack[c]{0.809 \\ {\tiny [0.775, 0.839]}} & \shortstack[c]{0.511 \\ {\tiny [0.501, 0.520]}} & \shortstack[c]{0.673 \\ {\tiny [0.624, 0.718]}} & \shortstack[c]{0.480 \\ {\tiny [0.464, 0.493]}} & \shortstack[c]{0.796 \\ {\tiny [0.757, 0.831]}} & \shortstack[c]{0.511 \\ {\tiny [0.501, 0.520]}} & \shortstack[c]{0.839 \\ {\tiny [0.812, 0.862]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.409 \\ {\tiny [0.388, 0.428]}} & \shortstack[c]{0.803 \\ {\tiny [0.772, 0.832]}} & \shortstack[c]{0.508 \\ {\tiny [0.499, 0.516]}} & \shortstack[c]{0.664 \\ {\tiny [0.620, 0.707]}} & \shortstack[c]{0.476 \\ {\tiny [0.460, 0.489]}} & \shortstack[c]{0.786 \\ {\tiny [0.746, 0.821]}} & \shortstack[c]{0.508 \\ {\tiny [0.499, 0.516]}} & \shortstack[c]{0.832 \\ {\tiny [0.805, 0.854]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.880 \\ {\tiny [0.857, 0.900]}} & \shortstack[c]{0.937 \\ {\tiny [0.924, 0.948]}} & \shortstack[c]{0.937 \\ {\tiny [0.923, 0.949]}} & \shortstack[c]{0.881 \\ {\tiny [0.858, 0.902]}} & \shortstack[c]{0.936 \\ {\tiny [0.923, 0.947]}} & \shortstack[c]{0.936 \\ {\tiny [0.923, 0.947]}} & \shortstack[c]{0.937 \\ {\tiny [0.923, 0.949]}} & \shortstack[c]{0.936 \\ {\tiny [0.923, 0.947]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.877 \\ {\tiny [0.855, 0.898]}} & \shortstack[c]{0.935 \\ {\tiny [0.922, 0.947]}} & \shortstack[c]{0.936 \\ {\tiny [0.921, 0.949]}} & \shortstack[c]{0.878 \\ {\tiny [0.856, 0.900]}} & \shortstack[c]{0.935 \\ {\tiny [0.922, 0.946]}} & \shortstack[c]{0.934 \\ {\tiny [0.923, 0.945]}} & \shortstack[c]{0.936 \\ {\tiny [0.921, 0.949]}} & \shortstack[c]{0.935 \\ {\tiny [0.922, 0.946]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.875 \\ {\tiny [0.852, 0.897]}} & \shortstack[c]{0.934 \\ {\tiny [0.920, 0.947]}} & \shortstack[c]{0.935 \\ {\tiny [0.919, 0.948]}} & \shortstack[c]{0.876 \\ {\tiny [0.852, 0.900]}} & \shortstack[c]{0.934 \\ {\tiny [0.920, 0.946]}} & \shortstack[c]{0.933 \\ {\tiny [0.922, 0.944]}} & \shortstack[c]{0.935 \\ {\tiny [0.919, 0.948]}} & \shortstack[c]{0.934 \\ {\tiny [0.920, 0.946]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.878 \\ {\tiny [0.851, 0.901]}} & \shortstack[c]{0.935 \\ {\tiny [0.920, 0.950]}} & \shortstack[c]{0.935 \\ {\tiny [0.920, 0.949]}} & \shortstack[c]{0.879 \\ {\tiny [0.852, 0.904]}} & \shortstack[c]{0.935 \\ {\tiny [0.919, 0.948]}} & \shortstack[c]{0.935 \\ {\tiny [0.920, 0.948]}} & \shortstack[c]{0.935 \\ {\tiny [0.920, 0.949]}} & \shortstack[c]{0.935 \\ {\tiny [0.919, 0.948]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.881 \\ {\tiny [0.854, 0.905]}} & \shortstack[c]{0.937 \\ {\tiny [0.922, 0.952]}} & \shortstack[c]{0.937 \\ {\tiny [0.922, 0.950]}} & \shortstack[c]{0.882 \\ {\tiny [0.855, 0.908]}} & \shortstack[c]{0.937 \\ {\tiny [0.922, 0.950]}} & \shortstack[c]{0.936 \\ {\tiny [0.922, 0.950]}} & \shortstack[c]{0.937 \\ {\tiny [0.922, 0.950]}} & \shortstack[c]{0.937 \\ {\tiny [0.922, 0.950]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.889 \\ {\tiny [0.865, 0.911]}} & \shortstack[c]{0.942 \\ {\tiny [0.928, 0.955]}} & \shortstack[c]{0.942 \\ {\tiny [0.927, 0.954]}} & \shortstack[c]{0.890 \\ {\tiny [0.865, 0.913]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.953]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.952]}} & \shortstack[c]{0.942 \\ {\tiny [0.927, 0.954]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.953]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.884 \\ {\tiny [0.862, 0.904]}} & \shortstack[c]{0.939 \\ {\tiny [0.926, 0.950]}} & \shortstack[c]{0.939 \\ {\tiny [0.926, 0.950]}} & \shortstack[c]{0.885 \\ {\tiny [0.862, 0.906]}} & \shortstack[c]{0.939 \\ {\tiny [0.926, 0.950]}} & \shortstack[c]{0.938 \\ {\tiny [0.926, 0.949]}} & \shortstack[c]{0.939 \\ {\tiny [0.926, 0.950]}} & \shortstack[c]{0.939 \\ {\tiny [0.926, 0.950]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.882 \\ {\tiny [0.858, 0.903]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.950]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.950]}} & \shortstack[c]{0.883 \\ {\tiny [0.859, 0.905]}} & \shortstack[c]{0.937 \\ {\tiny [0.924, 0.949]}} & \shortstack[c]{0.937 \\ {\tiny [0.924, 0.948]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.950]}} & \shortstack[c]{0.937 \\ {\tiny [0.924, 0.949]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.850 \\ {\tiny [0.817, 0.879]}} & \shortstack[c]{0.919 \\ {\tiny [0.899, 0.937]}} & \shortstack[c]{0.919 \\ {\tiny [0.899, 0.938]}} & \shortstack[c]{0.851 \\ {\tiny [0.817, 0.882]}} & \shortstack[c]{0.919 \\ {\tiny [0.899, 0.935]}} & \shortstack[c]{0.918 \\ {\tiny [0.900, 0.934]}} & \shortstack[c]{0.919 \\ {\tiny [0.899, 0.938]}} & \shortstack[c]{0.919 \\ {\tiny [0.899, 0.935]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.851 \\ {\tiny [0.828, 0.873]}} & \shortstack[c]{0.920 \\ {\tiny [0.907, 0.933]}} & \shortstack[c]{0.921 \\ {\tiny [0.906, 0.935]}} & \shortstack[c]{0.852 \\ {\tiny [0.829, 0.876]}} & \shortstack[c]{0.919 \\ {\tiny [0.906, 0.932]}} & \shortstack[c]{0.920 \\ {\tiny [0.908, 0.931]}} & \shortstack[c]{0.921 \\ {\tiny [0.906, 0.935]}} & \shortstack[c]{0.919 \\ {\tiny [0.906, 0.932]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.730 \\ {\tiny [0.693, 0.764]}} & \shortstack[c]{0.844 \\ {\tiny [0.820, 0.868]}} & \shortstack[c]{0.846 \\ {\tiny [0.821, 0.871]}} & \shortstack[c]{0.731 \\ {\tiny [0.695, 0.768]}} & \shortstack[c]{0.843 \\ {\tiny [0.819, 0.866]}} & \shortstack[c]{0.844 \\ {\tiny [0.821, 0.866]}} & \shortstack[c]{0.846 \\ {\tiny [0.821, 0.871]}} & \shortstack[c]{0.843 \\ {\tiny [0.819, 0.866]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.867 \\ {\tiny [0.842, 0.890]}} & \shortstack[c]{0.929 \\ {\tiny [0.914, 0.943]}} & \shortstack[c]{0.930 \\ {\tiny [0.914, 0.944]}} & \shortstack[c]{0.868 \\ {\tiny [0.842, 0.893]}} & \shortstack[c]{0.929 \\ {\tiny [0.914, 0.942]}} & \shortstack[c]{0.929 \\ {\tiny [0.915, 0.940]}} & \shortstack[c]{0.930 \\ {\tiny [0.914, 0.944]}} & \shortstack[c]{0.929 \\ {\tiny [0.914, 0.942]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.870 \\ {\tiny [0.844, 0.893]}} & \shortstack[c]{0.931 \\ {\tiny [0.916, 0.944]}} & \shortstack[c]{0.931 \\ {\tiny [0.916, 0.944]}} & \shortstack[c]{0.871 \\ {\tiny [0.845, 0.895]}} & \shortstack[c]{0.931 \\ {\tiny [0.915, 0.943]}} & \shortstack[c]{0.930 \\ {\tiny [0.916, 0.943]}} & \shortstack[c]{0.931 \\ {\tiny [0.916, 0.944]}} & \shortstack[c]{0.931 \\ {\tiny [0.915, 0.943]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.887 \\ {\tiny [0.864, 0.908]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.953]}} & \shortstack[c]{0.940 \\ {\tiny [0.927, 0.952]}} & \shortstack[c]{0.888 \\ {\tiny [0.865, 0.911]}} & \shortstack[c]{0.940 \\ {\tiny [0.927, 0.952]}} & \shortstack[c]{0.940 \\ {\tiny [0.928, 0.951]}} & \shortstack[c]{0.940 \\ {\tiny [0.927, 0.952]}} & \shortstack[c]{0.940 \\ {\tiny [0.927, 0.952]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.888 \\ {\tiny [0.867, 0.908]}} & \shortstack[c]{0.941 \\ {\tiny [0.929, 0.953]}} & \shortstack[c]{0.942 \\ {\tiny [0.928, 0.953]}} & \shortstack[c]{0.889 \\ {\tiny [0.867, 0.910]}} & \shortstack[c]{0.941 \\ {\tiny [0.929, 0.952]}} & \shortstack[c]{0.940 \\ {\tiny [0.929, 0.950]}} & \shortstack[c]{0.942 \\ {\tiny [0.928, 0.953]}} & \shortstack[c]{0.941 \\ {\tiny [0.929, 0.952]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.880 \\ {\tiny [0.855, 0.901]}} & \shortstack[c]{0.937 \\ {\tiny [0.922, 0.949]}} & \shortstack[c]{0.937 \\ {\tiny [0.922, 0.950]}} & \shortstack[c]{0.881 \\ {\tiny [0.856, 0.904]}} & \shortstack[c]{0.936 \\ {\tiny [0.922, 0.948]}} & \shortstack[c]{0.936 \\ {\tiny [0.922, 0.947]}} & \shortstack[c]{0.937 \\ {\tiny [0.922, 0.950]}} & \shortstack[c]{0.936 \\ {\tiny [0.922, 0.948]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.888 \\ {\tiny [0.865, 0.907]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.953]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.951]}} & \shortstack[c]{0.889 \\ {\tiny [0.865, 0.910]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.951]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.951]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.951]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.951]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.560 \\ {\tiny [0.541, 0.577]}} & \shortstack[c]{0.975 \\ {\tiny [0.970, 0.979]}} & \shortstack[c]{0.602 \\ {\tiny [0.570, 0.631]}} & \shortstack[c]{0.958 \\ {\tiny [0.948, 0.966]}} & \shortstack[c]{0.620 \\ {\tiny [0.589, 0.646]}} & \shortstack[c]{0.651 \\ {\tiny [0.614, 0.692]}} & \shortstack[c]{0.602 \\ {\tiny [0.570, 0.631]}} & \shortstack[c]{0.620 \\ {\tiny [0.589, 0.646]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.579 \\ {\tiny [0.561, 0.595]}} & \shortstack[c]{0.972 \\ {\tiny [0.966, 0.978]}} & \shortstack[c]{0.650 \\ {\tiny [0.613, 0.681]}} & \shortstack[c]{0.956 \\ {\tiny [0.946, 0.965]}} & \shortstack[c]{0.649 \\ {\tiny [0.621, 0.673]}} & \shortstack[c]{0.650 \\ {\tiny [0.624, 0.683]}} & \shortstack[c]{0.650 \\ {\tiny [0.613, 0.681]}} & \shortstack[c]{0.649 \\ {\tiny [0.621, 0.673]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.574 \\ {\tiny [0.552, 0.594]}} & \shortstack[c]{0.966 \\ {\tiny [0.961, 0.971]}} & \shortstack[c]{0.678 \\ {\tiny [0.619, 0.733]}} & \shortstack[c]{0.950 \\ {\tiny [0.942, 0.957]}} & \shortstack[c]{0.645 \\ {\tiny [0.612, 0.673]}} & \shortstack[c]{0.624 \\ {\tiny [0.596, 0.657]}} & \shortstack[c]{0.678 \\ {\tiny [0.619, 0.733]}} & \shortstack[c]{0.645 \\ {\tiny [0.612, 0.673]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.570 \\ {\tiny [0.550, 0.588]}} & \shortstack[c]{0.972 \\ {\tiny [0.966, 0.978]}} & \shortstack[c]{0.634 \\ {\tiny [0.599, 0.668]}} & \shortstack[c]{0.955 \\ {\tiny [0.945, 0.965]}} & \shortstack[c]{0.636 \\ {\tiny [0.607, 0.663]}} & \shortstack[c]{0.640 \\ {\tiny [0.607, 0.678]}} & \shortstack[c]{0.634 \\ {\tiny [0.599, 0.668]}} & \shortstack[c]{0.636 \\ {\tiny [0.607, 0.663]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.579 \\ {\tiny [0.562, 0.594]}} & \shortstack[c]{0.973 \\ {\tiny [0.966, 0.978]}} & \shortstack[c]{0.650 \\ {\tiny [0.616, 0.680]}} & \shortstack[c]{0.956 \\ {\tiny [0.946, 0.965]}} & \shortstack[c]{0.650 \\ {\tiny [0.625, 0.671]}} & \shortstack[c]{0.652 \\ {\tiny [0.623, 0.681]}} & \shortstack[c]{0.650 \\ {\tiny [0.616, 0.680]}} & \shortstack[c]{0.650 \\ {\tiny [0.625, 0.671]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.574 \\ {\tiny [0.553, 0.596]}} & \shortstack[c]{0.972 \\ {\tiny [0.967, 0.977]}} & \shortstack[c]{0.639 \\ {\tiny [0.604, 0.674]}} & \shortstack[c]{0.956 \\ {\tiny [0.947, 0.964]}} & \shortstack[c]{0.642 \\ {\tiny [0.611, 0.673]}} & \shortstack[c]{0.647 \\ {\tiny [0.610, 0.689]}} & \shortstack[c]{0.639 \\ {\tiny [0.604, 0.674]}} & \shortstack[c]{0.642 \\ {\tiny [0.611, 0.673]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.576 \\ {\tiny [0.558, 0.597]}} & \shortstack[c]{0.965 \\ {\tiny [0.957, 0.973]}} & \shortstack[c]{0.686 \\ {\tiny [0.647, 0.725]}} & \shortstack[c]{0.949 \\ {\tiny [0.938, 0.959]}} & \shortstack[c]{0.648 \\ {\tiny [0.622, 0.677]}} & \shortstack[c]{0.625 \\ {\tiny [0.598, 0.661]}} & \shortstack[c]{0.686 \\ {\tiny [0.647, 0.725]}} & \shortstack[c]{0.648 \\ {\tiny [0.622, 0.677]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.589 \\ {\tiny [0.563, 0.611]}} & \shortstack[c]{0.973 \\ {\tiny [0.967, 0.978]}} & \shortstack[c]{0.667 \\ {\tiny [0.615, 0.712]}} & \shortstack[c]{0.957 \\ {\tiny [0.948, 0.966]}} & \shortstack[c]{0.663 \\ {\tiny [0.627, 0.693]}} & \shortstack[c]{0.660 \\ {\tiny [0.630, 0.686]}} & \shortstack[c]{0.667 \\ {\tiny [0.615, 0.712]}} & \shortstack[c]{0.663 \\ {\tiny [0.627, 0.693]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.599 \\ {\tiny [0.577, 0.621]}} & \shortstack[c]{0.973 \\ {\tiny [0.967, 0.978]}} & \shortstack[c]{0.689 \\ {\tiny [0.647, 0.724]}} & \shortstack[c]{0.957 \\ {\tiny [0.949, 0.965]}} & \shortstack[c]{0.677 \\ {\tiny [0.646, 0.706]}} & \shortstack[c]{0.668 \\ {\tiny [0.635, 0.711]}} & \shortstack[c]{0.689 \\ {\tiny [0.647, 0.724]}} & \shortstack[c]{0.677 \\ {\tiny [0.646, 0.706]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.563 \\ {\tiny [0.548, 0.579]}} & \shortstack[c]{0.970 \\ {\tiny [0.964, 0.975]}} & \shortstack[c]{0.631 \\ {\tiny [0.602, 0.657]}} & \shortstack[c]{0.953 \\ {\tiny [0.944, 0.962]}} & \shortstack[c]{0.628 \\ {\tiny [0.604, 0.650]}} & \shortstack[c]{0.626 \\ {\tiny [0.597, 0.661]}} & \shortstack[c]{0.631 \\ {\tiny [0.602, 0.657]}} & \shortstack[c]{0.628 \\ {\tiny [0.604, 0.650]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.513 \\ {\tiny [0.499, 0.530]}} & \shortstack[c]{0.962 \\ {\tiny [0.951, 0.972]}} & \shortstack[c]{0.554 \\ {\tiny [0.521, 0.601]}} & \shortstack[c]{0.944 \\ {\tiny [0.930, 0.957]}} & \shortstack[c]{0.550 \\ {\tiny [0.523, 0.581]}} & \shortstack[c]{0.548 \\ {\tiny [0.525, 0.573]}} & \shortstack[c]{0.554 \\ {\tiny [0.521, 0.601]}} & \shortstack[c]{0.550 \\ {\tiny [0.523, 0.581]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.577 \\ {\tiny [0.560, 0.593]}} & \shortstack[c]{0.970 \\ {\tiny [0.965, 0.975]}} & \shortstack[c]{0.660 \\ {\tiny [0.622, 0.694]}} & \shortstack[c]{0.954 \\ {\tiny [0.945, 0.962]}} & \shortstack[c]{0.648 \\ {\tiny [0.623, 0.669]}} & \shortstack[c]{0.640 \\ {\tiny [0.611, 0.671]}} & \shortstack[c]{0.660 \\ {\tiny [0.622, 0.694]}} & \shortstack[c]{0.648 \\ {\tiny [0.623, 0.669]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.584 \\ {\tiny [0.569, 0.598]}} & \shortstack[c]{0.970 \\ {\tiny [0.964, 0.976]}} & \shortstack[c]{0.675 \\ {\tiny [0.633, 0.718]}} & \shortstack[c]{0.954 \\ {\tiny [0.946, 0.962]}} & \shortstack[c]{0.657 \\ {\tiny [0.635, 0.677]}} & \shortstack[c]{0.646 \\ {\tiny [0.618, 0.682]}} & \shortstack[c]{0.675 \\ {\tiny [0.633, 0.718]}} & \shortstack[c]{0.657 \\ {\tiny [0.635, 0.677]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.587 \\ {\tiny [0.568, 0.607]}} & \shortstack[c]{0.971 \\ {\tiny [0.965, 0.978]}} & \shortstack[c]{0.672 \\ {\tiny [0.636, 0.703]}} & \shortstack[c]{0.956 \\ {\tiny [0.945, 0.965]}} & \shortstack[c]{0.661 \\ {\tiny [0.633, 0.688]}} & \shortstack[c]{0.653 \\ {\tiny [0.626, 0.683]}} & \shortstack[c]{0.672 \\ {\tiny [0.636, 0.703]}} & \shortstack[c]{0.661 \\ {\tiny [0.633, 0.688]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.581 \\ {\tiny [0.559, 0.602]}} & \shortstack[c]{0.970 \\ {\tiny [0.964, 0.976]}} & \shortstack[c]{0.667 \\ {\tiny [0.624, 0.707]}} & \shortstack[c]{0.954 \\ {\tiny [0.944, 0.963]}} & \shortstack[c]{0.654 \\ {\tiny [0.622, 0.682]}} & \shortstack[c]{0.643 \\ {\tiny [0.612, 0.679]}} & \shortstack[c]{0.667 \\ {\tiny [0.624, 0.707]}} & \shortstack[c]{0.654 \\ {\tiny [0.622, 0.682]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.581 \\ {\tiny [0.562, 0.601]}} & \shortstack[c]{0.964 \\ {\tiny [0.957, 0.971]}} & \shortstack[c]{0.706 \\ {\tiny [0.659, 0.751]}} & \shortstack[c]{0.949 \\ {\tiny [0.939, 0.958]}} & \shortstack[c]{0.656 \\ {\tiny [0.629, 0.683]}} & \shortstack[c]{0.628 \\ {\tiny [0.601, 0.661]}} & \shortstack[c]{0.706 \\ {\tiny [0.659, 0.751]}} & \shortstack[c]{0.656 \\ {\tiny [0.629, 0.683]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.585 \\ {\tiny [0.560, 0.610]}} & \shortstack[c]{0.973 \\ {\tiny [0.967, 0.978]}} & \shortstack[c]{0.659 \\ {\tiny [0.618, 0.696]}} & \shortstack[c]{0.957 \\ {\tiny [0.947, 0.965]}} & \shortstack[c]{0.658 \\ {\tiny [0.621, 0.691]}} & \shortstack[c]{0.658 \\ {\tiny [0.619, 0.695]}} & \shortstack[c]{0.659 \\ {\tiny [0.618, 0.696]}} & \shortstack[c]{0.658 \\ {\tiny [0.621, 0.691]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.207 \\ {\tiny [0.185, 0.227]}} & \shortstack[c]{0.788 \\ {\tiny [0.762, 0.815]}} & \shortstack[c]{0.307 \\ {\tiny [0.266, 0.341]}} & \shortstack[c]{0.695 \\ {\tiny [0.658, 0.733]}} & \shortstack[c]{0.280 \\ {\tiny [0.246, 0.307]}} & \shortstack[c]{0.370 \\ {\tiny [0.328, 0.405]}} & \shortstack[c]{0.307 \\ {\tiny [0.266, 0.341]}} & \shortstack[c]{0.392 \\ {\tiny [0.345, 0.430]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.217 \\ {\tiny [0.195, 0.238]}} & \shortstack[c]{0.789 \\ {\tiny [0.760, 0.820]}} & \shortstack[c]{0.326 \\ {\tiny [0.285, 0.359]}} & \shortstack[c]{0.697 \\ {\tiny [0.659, 0.738]}} & \shortstack[c]{0.294 \\ {\tiny [0.261, 0.322]}} & \shortstack[c]{0.385 \\ {\tiny [0.344, 0.421]}} & \shortstack[c]{0.326 \\ {\tiny [0.285, 0.359]}} & \shortstack[c]{0.412 \\ {\tiny [0.366, 0.451]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.214 \\ {\tiny [0.191, 0.235]}} & \shortstack[c]{0.788 \\ {\tiny [0.758, 0.818]}} & \shortstack[c]{0.323 \\ {\tiny [0.280, 0.360]}} & \shortstack[c]{0.695 \\ {\tiny [0.655, 0.736]}} & \shortstack[c]{0.289 \\ {\tiny [0.256, 0.319]}} & \shortstack[c]{0.336 \\ {\tiny [0.284, 0.406]}} & \shortstack[c]{0.323 \\ {\tiny [0.280, 0.360]}} & \shortstack[c]{0.405 \\ {\tiny [0.358, 0.447]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.213 \\ {\tiny [0.191, 0.233]}} & \shortstack[c]{0.787 \\ {\tiny [0.762, 0.815]}} & \shortstack[c]{0.321 \\ {\tiny [0.284, 0.351]}} & \shortstack[c]{0.695 \\ {\tiny [0.658, 0.732]}} & \shortstack[c]{0.289 \\ {\tiny [0.255, 0.318]}} & \shortstack[c]{0.377 \\ {\tiny [0.335, 0.416]}} & \shortstack[c]{0.321 \\ {\tiny [0.284, 0.351]}} & \shortstack[c]{0.404 \\ {\tiny [0.357, 0.445]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.228 \\ {\tiny [0.203, 0.253]}} & \shortstack[c]{0.791 \\ {\tiny [0.765, 0.819]}} & \shortstack[c]{0.349 \\ {\tiny [0.308, 0.387]}} & \shortstack[c]{0.701 \\ {\tiny [0.665, 0.738]}} & \shortstack[c]{0.313 \\ {\tiny [0.275, 0.349]}} & \shortstack[c]{0.341 \\ {\tiny [0.298, 0.382]}} & \shortstack[c]{0.349 \\ {\tiny [0.308, 0.387]}} & \shortstack[c]{0.365 \\ {\tiny [0.321, 0.407]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.220 \\ {\tiny [0.195, 0.243]}} & \shortstack[c]{0.791 \\ {\tiny [0.764, 0.821]}} & \shortstack[c]{0.330 \\ {\tiny [0.288, 0.368]}} & \shortstack[c]{0.698 \\ {\tiny [0.662, 0.736]}} & \shortstack[c]{0.300 \\ {\tiny [0.263, 0.333]}} & \shortstack[c]{0.331 \\ {\tiny [0.292, 0.367]}} & \shortstack[c]{0.330 \\ {\tiny [0.288, 0.368]}} & \shortstack[c]{0.350 \\ {\tiny [0.307, 0.389]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.221 \\ {\tiny [0.196, 0.245]}} & \shortstack[c]{0.789 \\ {\tiny [0.760, 0.818]}} & \shortstack[c]{0.340 \\ {\tiny [0.297, 0.376]}} & \shortstack[c]{0.698 \\ {\tiny [0.660, 0.736]}} & \shortstack[c]{0.301 \\ {\tiny [0.264, 0.334]}} & \shortstack[c]{0.326 \\ {\tiny [0.287, 0.364]}} & \shortstack[c]{0.340 \\ {\tiny [0.297, 0.376]}} & \shortstack[c]{0.351 \\ {\tiny [0.309, 0.390]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.225 \\ {\tiny [0.203, 0.247]}} & \shortstack[c]{0.802 \\ {\tiny [0.776, 0.829]}} & \shortstack[c]{0.327 \\ {\tiny [0.294, 0.355]}} & \shortstack[c]{0.710 \\ {\tiny [0.673, 0.747]}} & \shortstack[c]{0.305 \\ {\tiny [0.273, 0.336]}} & \shortstack[c]{0.347 \\ {\tiny [0.301, 0.394]}} & \shortstack[c]{0.327 \\ {\tiny [0.294, 0.355]}} & \shortstack[c]{0.365 \\ {\tiny [0.320, 0.439]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.258 \\ {\tiny [0.227, 0.291]}} & \shortstack[c]{0.822 \\ {\tiny [0.797, 0.849]}} & \shortstack[c]{0.379 \\ {\tiny [0.333, 0.423]}} & \shortstack[c]{0.737 \\ {\tiny [0.704, 0.772]}} & \shortstack[c]{0.352 \\ {\tiny [0.307, 0.397]}} & \shortstack[c]{0.336 \\ {\tiny [0.291, 0.383]}} & \shortstack[c]{0.379 \\ {\tiny [0.333, 0.423]}} & \shortstack[c]{0.373 \\ {\tiny [0.317, 0.440]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.205 \\ {\tiny [0.188, 0.223]}} & \shortstack[c]{0.779 \\ {\tiny [0.752, 0.806]}} & \shortstack[c]{0.307 \\ {\tiny [0.279, 0.336]}} & \shortstack[c]{0.683 \\ {\tiny [0.645, 0.720]}} & \shortstack[c]{0.282 \\ {\tiny [0.255, 0.309]}} & \shortstack[c]{0.312 \\ {\tiny [0.280, 0.344]}} & \shortstack[c]{0.307 \\ {\tiny [0.279, 0.336]}} & \shortstack[c]{0.330 \\ {\tiny [0.298, 0.366]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.178 \\ {\tiny [0.159, 0.193]}} & \shortstack[c]{0.757 \\ {\tiny [0.726, 0.788]}} & \shortstack[c]{0.257 \\ {\tiny [0.221, 0.289]}} & \shortstack[c]{0.659 \\ {\tiny [0.618, 0.701]}} & \shortstack[c]{0.242 \\ {\tiny [0.210, 0.265]}} & \shortstack[c]{0.271 \\ {\tiny [0.238, 0.295]}} & \shortstack[c]{0.257 \\ {\tiny [0.221, 0.289]}} & \shortstack[c]{0.338 \\ {\tiny [0.294, 0.371]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.217 \\ {\tiny [0.192, 0.241]}} & \shortstack[c]{0.789 \\ {\tiny [0.757, 0.820]}} & \shortstack[c]{0.335 \\ {\tiny [0.279, 0.386]}} & \shortstack[c]{0.697 \\ {\tiny [0.655, 0.736]}} & \shortstack[c]{0.295 \\ {\tiny [0.256, 0.328]}} & \shortstack[c]{0.382 \\ {\tiny [0.339, 0.420]}} & \shortstack[c]{0.335 \\ {\tiny [0.279, 0.386]}} & \shortstack[c]{0.413 \\ {\tiny [0.358, 0.460]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.208 \\ {\tiny [0.190, 0.226]}} & \shortstack[c]{0.795 \\ {\tiny [0.768, 0.822]}} & \shortstack[c]{0.303 \\ {\tiny [0.274, 0.332]}} & \shortstack[c]{0.702 \\ {\tiny [0.664, 0.739]}} & \shortstack[c]{0.281 \\ {\tiny [0.253, 0.306]}} & \shortstack[c]{0.384 \\ {\tiny [0.341, 0.419]}} & \shortstack[c]{0.303 \\ {\tiny [0.274, 0.332]}} & \shortstack[c]{0.393 \\ {\tiny [0.355, 0.429]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.213 \\ {\tiny [0.190, 0.234]}} & \shortstack[c]{0.780 \\ {\tiny [0.751, 0.810]}} & \shortstack[c]{0.327 \\ {\tiny [0.288, 0.361]}} & \shortstack[c]{0.690 \\ {\tiny [0.651, 0.728]}} & \shortstack[c]{0.289 \\ {\tiny [0.255, 0.319]}} & \shortstack[c]{0.376 \\ {\tiny [0.333, 0.415]}} & \shortstack[c]{0.327 \\ {\tiny [0.288, 0.361]}} & \shortstack[c]{0.405 \\ {\tiny [0.356, 0.447]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.217 \\ {\tiny [0.198, 0.236]}} & \shortstack[c]{0.794 \\ {\tiny [0.768, 0.820]}} & \shortstack[c]{0.322 \\ {\tiny [0.290, 0.349]}} & \shortstack[c]{0.702 \\ {\tiny [0.666, 0.738]}} & \shortstack[c]{0.294 \\ {\tiny [0.265, 0.321]}} & \shortstack[c]{0.323 \\ {\tiny [0.290, 0.356]}} & \shortstack[c]{0.322 \\ {\tiny [0.290, 0.349]}} & \shortstack[c]{0.366 \\ {\tiny [0.333, 0.415]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.219 \\ {\tiny [0.196, 0.244]}} & \shortstack[c]{0.802 \\ {\tiny [0.775, 0.827]}} & \shortstack[c]{0.318 \\ {\tiny [0.279, 0.358]}} & \shortstack[c]{0.708 \\ {\tiny [0.672, 0.746]}} & \shortstack[c]{0.300 \\ {\tiny [0.263, 0.337]}} & \shortstack[c]{0.309 \\ {\tiny [0.268, 0.356]}} & \shortstack[c]{0.318 \\ {\tiny [0.279, 0.358]}} & \shortstack[c]{0.307 \\ {\tiny [0.264, 0.372]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.222 \\ {\tiny [0.200, 0.244]}} & \shortstack[c]{0.795 \\ {\tiny [0.767, 0.823]}} & \shortstack[c]{0.335 \\ {\tiny [0.294, 0.372]}} & \shortstack[c]{0.703 \\ {\tiny [0.665, 0.741]}} & \shortstack[c]{0.301 \\ {\tiny [0.267, 0.332]}} & \shortstack[c]{0.393 \\ {\tiny [0.352, 0.431]}} & \shortstack[c]{0.335 \\ {\tiny [0.294, 0.372]}} & \shortstack[c]{0.422 \\ {\tiny [0.373, 0.464]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.213 \\ {\tiny [0.195, 0.253]}} & \shortstack[c]{0.788 \\ {\tiny [0.777, 0.799]}} & \shortstack[c]{0.320 \\ {\tiny [0.293, 0.380]}} & \shortstack[c]{0.683 \\ {\tiny [0.669, 0.697]}} & \shortstack[c]{0.287 \\ {\tiny [0.264, 0.340]}} & \shortstack[c]{0.477 \\ {\tiny [0.456, 0.498]}} & \shortstack[c]{0.320 \\ {\tiny [0.293, 0.380]}} & \shortstack[c]{0.502 \\ {\tiny [0.481, 0.523]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.221 \\ {\tiny [0.203, 0.262]}} & \shortstack[c]{0.796 \\ {\tiny [0.785, 0.807]}} & \shortstack[c]{0.321 \\ {\tiny [0.294, 0.380]}} & \shortstack[c]{0.692 \\ {\tiny [0.677, 0.706]}} & \shortstack[c]{0.298 \\ {\tiny [0.274, 0.353]}} & \shortstack[c]{0.495 \\ {\tiny [0.473, 0.517]}} & \shortstack[c]{0.321 \\ {\tiny [0.294, 0.380]}} & \shortstack[c]{0.520 \\ {\tiny [0.498, 0.542]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.219 \\ {\tiny [0.201, 0.258]}} & \shortstack[c]{0.798 \\ {\tiny [0.788, 0.808]}} & \shortstack[c]{0.315 \\ {\tiny [0.291, 0.373]}} & \shortstack[c]{0.693 \\ {\tiny [0.680, 0.707]}} & \shortstack[c]{0.294 \\ {\tiny [0.271, 0.347]}} & \shortstack[c]{0.491 \\ {\tiny [0.470, 0.514]}} & \shortstack[c]{0.315 \\ {\tiny [0.291, 0.373]}} & \shortstack[c]{0.514 \\ {\tiny [0.494, 0.533]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.218 \\ {\tiny [0.201, 0.259]}} & \shortstack[c]{0.794 \\ {\tiny [0.783, 0.805]}} & \shortstack[c]{0.321 \\ {\tiny [0.295, 0.380]}} & \shortstack[c]{0.691 \\ {\tiny [0.676, 0.705]}} & \shortstack[c]{0.295 \\ {\tiny [0.271, 0.349]}} & \shortstack[c]{0.483 \\ {\tiny [0.463, 0.504]}} & \shortstack[c]{0.321 \\ {\tiny [0.295, 0.380]}} & \shortstack[c]{0.515 \\ {\tiny [0.494, 0.535]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.224 \\ {\tiny [0.205, 0.264]}} & \shortstack[c]{0.799 \\ {\tiny [0.789, 0.809]}} & \shortstack[c]{0.326 \\ {\tiny [0.300, 0.385]}} & \shortstack[c]{0.696 \\ {\tiny [0.682, 0.709]}} & \shortstack[c]{0.301 \\ {\tiny [0.277, 0.356]}} & \shortstack[c]{0.495 \\ {\tiny [0.474, 0.516]}} & \shortstack[c]{0.326 \\ {\tiny [0.300, 0.385]}} & \shortstack[c]{0.526 \\ {\tiny [0.505, 0.546]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.225 \\ {\tiny [0.207, 0.266]}} & \shortstack[c]{0.804 \\ {\tiny [0.794, 0.814]}} & \shortstack[c]{0.321 \\ {\tiny [0.296, 0.379]}} & \shortstack[c]{0.701 \\ {\tiny [0.687, 0.714]}} & \shortstack[c]{0.302 \\ {\tiny [0.279, 0.357]}} & \shortstack[c]{0.505 \\ {\tiny [0.483, 0.527]}} & \shortstack[c]{0.321 \\ {\tiny [0.296, 0.379]}} & \shortstack[c]{0.528 \\ {\tiny [0.509, 0.547]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.224 \\ {\tiny [0.206, 0.266]}} & \shortstack[c]{0.798 \\ {\tiny [0.787, 0.809]}} & \shortstack[c]{0.328 \\ {\tiny [0.301, 0.390]}} & \shortstack[c]{0.695 \\ {\tiny [0.681, 0.709]}} & \shortstack[c]{0.303 \\ {\tiny [0.278, 0.358]}} & \shortstack[c]{0.498 \\ {\tiny [0.475, 0.522]}} & \shortstack[c]{0.328 \\ {\tiny [0.301, 0.390]}} & \shortstack[c]{0.529 \\ {\tiny [0.506, 0.551]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.223 \\ {\tiny [0.204, 0.265]}} & \shortstack[c]{0.798 \\ {\tiny [0.788, 0.809]}} & \shortstack[c]{0.324 \\ {\tiny [0.298, 0.384]}} & \shortstack[c]{0.695 \\ {\tiny [0.682, 0.709]}} & \shortstack[c]{0.300 \\ {\tiny [0.275, 0.356]}} & \shortstack[c]{0.495 \\ {\tiny [0.472, 0.516]}} & \shortstack[c]{0.324 \\ {\tiny [0.298, 0.384]}} & \shortstack[c]{0.524 \\ {\tiny [0.502, 0.544]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.222 \\ {\tiny [0.204, 0.263]}} & \shortstack[c]{0.804 \\ {\tiny [0.794, 0.815]}} & \shortstack[c]{0.315 \\ {\tiny [0.290, 0.373]}} & \shortstack[c]{0.700 \\ {\tiny [0.686, 0.714]}} & \shortstack[c]{0.297 \\ {\tiny [0.273, 0.352]}} & \shortstack[c]{0.503 \\ {\tiny [0.477, 0.527]}} & \shortstack[c]{0.315 \\ {\tiny [0.290, 0.373]}} & \shortstack[c]{0.519 \\ {\tiny [0.497, 0.538]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.204 \\ {\tiny [0.187, 0.241]}} & \shortstack[c]{0.778 \\ {\tiny [0.766, 0.789]}} & \shortstack[c]{0.297 \\ {\tiny [0.272, 0.352]}} & \shortstack[c]{0.667 \\ {\tiny [0.653, 0.682]}} & \shortstack[c]{0.278 \\ {\tiny [0.255, 0.329]}} & \shortstack[c]{0.463 \\ {\tiny [0.444, 0.482]}} & \shortstack[c]{0.297 \\ {\tiny [0.272, 0.352]}} & \shortstack[c]{0.485 \\ {\tiny [0.466, 0.504]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.187 \\ {\tiny [0.173, 0.221]}} & \shortstack[c]{0.771 \\ {\tiny [0.761, 0.782]}} & \shortstack[c]{0.280 \\ {\tiny [0.258, 0.332]}} & \shortstack[c]{0.659 \\ {\tiny [0.645, 0.673]}} & \shortstack[c]{0.252 \\ {\tiny [0.233, 0.298]}} & \shortstack[c]{0.496 \\ {\tiny [0.479, 0.514]}} & \shortstack[c]{0.280 \\ {\tiny [0.258, 0.332]}} & \shortstack[c]{0.529 \\ {\tiny [0.511, 0.547]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.224 \\ {\tiny [0.206, 0.266]}} & \shortstack[c]{0.799 \\ {\tiny [0.788, 0.809]}} & \shortstack[c]{0.328 \\ {\tiny [0.301, 0.388]}} & \shortstack[c]{0.695 \\ {\tiny [0.681, 0.708]}} & \shortstack[c]{0.303 \\ {\tiny [0.277, 0.358]}} & \shortstack[c]{0.498 \\ {\tiny [0.475, 0.522]}} & \shortstack[c]{0.328 \\ {\tiny [0.301, 0.388]}} & \shortstack[c]{0.529 \\ {\tiny [0.505, 0.550]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.220 \\ {\tiny [0.201, 0.260]}} & \shortstack[c]{0.796 \\ {\tiny [0.786, 0.807]}} & \shortstack[c]{0.322 \\ {\tiny [0.294, 0.381]}} & \shortstack[c]{0.694 \\ {\tiny [0.680, 0.708]}} & \shortstack[c]{0.296 \\ {\tiny [0.271, 0.351]}} & \shortstack[c]{0.493 \\ {\tiny [0.468, 0.517]}} & \shortstack[c]{0.322 \\ {\tiny [0.294, 0.381]}} & \shortstack[c]{0.518 \\ {\tiny [0.493, 0.540]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.221 \\ {\tiny [0.203, 0.261]}} & \shortstack[c]{0.798 \\ {\tiny [0.788, 0.808]}} & \shortstack[c]{0.320 \\ {\tiny [0.292, 0.378]}} & \shortstack[c]{0.692 \\ {\tiny [0.678, 0.706]}} & \shortstack[c]{0.298 \\ {\tiny [0.274, 0.352]}} & \shortstack[c]{0.495 \\ {\tiny [0.473, 0.517]}} & \shortstack[c]{0.320 \\ {\tiny [0.292, 0.378]}} & \shortstack[c]{0.521 \\ {\tiny [0.499, 0.541]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.221 \\ {\tiny [0.204, 0.261]}} & \shortstack[c]{0.800 \\ {\tiny [0.789, 0.810]}} & \shortstack[c]{0.319 \\ {\tiny [0.294, 0.375]}} & \shortstack[c]{0.696 \\ {\tiny [0.682, 0.710]}} & \shortstack[c]{0.297 \\ {\tiny [0.274, 0.351]}} & \shortstack[c]{0.493 \\ {\tiny [0.473, 0.513]}} & \shortstack[c]{0.319 \\ {\tiny [0.294, 0.375]}} & \shortstack[c]{0.519 \\ {\tiny [0.500, 0.537]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.225 \\ {\tiny [0.207, 0.266]}} & \shortstack[c]{0.803 \\ {\tiny [0.793, 0.813]}} & \shortstack[c]{0.325 \\ {\tiny [0.299, 0.385]}} & \shortstack[c]{0.700 \\ {\tiny [0.686, 0.713]}} & \shortstack[c]{0.302 \\ {\tiny [0.279, 0.357]}} & \shortstack[c]{0.503 \\ {\tiny [0.481, 0.524]}} & \shortstack[c]{0.325 \\ {\tiny [0.299, 0.385]}} & \shortstack[c]{0.528 \\ {\tiny [0.507, 0.548]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.218 \\ {\tiny [0.201, 0.257]}} & \shortstack[c]{0.797 \\ {\tiny [0.786, 0.808]}} & \shortstack[c]{0.317 \\ {\tiny [0.292, 0.375]}} & \shortstack[c]{0.693 \\ {\tiny [0.679, 0.707]}} & \shortstack[c]{0.293 \\ {\tiny [0.271, 0.345]}} & \shortstack[c]{0.484 \\ {\tiny [0.464, 0.505]}} & \shortstack[c]{0.317 \\ {\tiny [0.292, 0.375]}} & \shortstack[c]{0.511 \\ {\tiny [0.492, 0.528]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.461 \\ {\tiny [0.451, 0.471]}} & \shortstack[c]{0.897 \\ {\tiny [0.889, 0.904]}} & \shortstack[c]{0.584 \\ {\tiny [0.575, 0.594]}} & \shortstack[c]{0.829 \\ {\tiny [0.816, 0.840]}} & \shortstack[c]{0.580 \\ {\tiny [0.571, 0.588]}} & \shortstack[c]{0.692 \\ {\tiny [0.680, 0.704]}} & \shortstack[c]{0.584 \\ {\tiny [0.575, 0.594]}} & \shortstack[c]{0.696 \\ {\tiny [0.685, 0.706]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.486 \\ {\tiny [0.476, 0.496]}} & \shortstack[c]{0.907 \\ {\tiny [0.901, 0.913]}} & \shortstack[c]{0.615 \\ {\tiny [0.604, 0.624]}} & \shortstack[c]{0.845 \\ {\tiny [0.835, 0.854]}} & \shortstack[c]{0.601 \\ {\tiny [0.592, 0.609]}} & \shortstack[c]{0.707 \\ {\tiny [0.695, 0.719]}} & \shortstack[c]{0.615 \\ {\tiny [0.604, 0.624]}} & \shortstack[c]{0.721 \\ {\tiny [0.710, 0.731]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.480 \\ {\tiny [0.469, 0.490]}} & \shortstack[c]{0.906 \\ {\tiny [0.900, 0.912]}} & \shortstack[c]{0.603 \\ {\tiny [0.593, 0.613]}} & \shortstack[c]{0.843 \\ {\tiny [0.832, 0.853]}} & \shortstack[c]{0.595 \\ {\tiny [0.585, 0.603]}} & \shortstack[c]{0.705 \\ {\tiny [0.694, 0.717]}} & \shortstack[c]{0.603 \\ {\tiny [0.593, 0.613]}} & \shortstack[c]{0.714 \\ {\tiny [0.702, 0.724]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.496 \\ {\tiny [0.485, 0.506]}} & \shortstack[c]{0.909 \\ {\tiny [0.903, 0.915]}} & \shortstack[c]{0.624 \\ {\tiny [0.614, 0.634]}} & \shortstack[c]{0.848 \\ {\tiny [0.837, 0.857]}} & \shortstack[c]{0.609 \\ {\tiny [0.600, 0.618]}} & \shortstack[c]{0.715 \\ {\tiny [0.703, 0.726]}} & \shortstack[c]{0.624 \\ {\tiny [0.614, 0.634]}} & \shortstack[c]{0.731 \\ {\tiny [0.720, 0.741]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.496 \\ {\tiny [0.485, 0.507]}} & \shortstack[c]{0.908 \\ {\tiny [0.900, 0.916]}} & \shortstack[c]{0.619 \\ {\tiny [0.608, 0.630]}} & \shortstack[c]{0.845 \\ {\tiny [0.831, 0.858]}} & \shortstack[c]{0.610 \\ {\tiny [0.601, 0.620]}} & \shortstack[c]{0.725 \\ {\tiny [0.713, 0.736]}} & \shortstack[c]{0.619 \\ {\tiny [0.608, 0.630]}} & \shortstack[c]{0.732 \\ {\tiny [0.721, 0.744]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.509 \\ {\tiny [0.498, 0.519]}} & \shortstack[c]{0.914 \\ {\tiny [0.908, 0.920]}} & \shortstack[c]{0.631 \\ {\tiny [0.622, 0.641]}} & \shortstack[c]{0.855 \\ {\tiny [0.844, 0.865]}} & \shortstack[c]{0.620 \\ {\tiny [0.611, 0.629]}} & \shortstack[c]{0.732 \\ {\tiny [0.720, 0.743]}} & \shortstack[c]{0.631 \\ {\tiny [0.622, 0.641]}} & \shortstack[c]{0.744 \\ {\tiny [0.733, 0.755]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.507 \\ {\tiny [0.497, 0.518]}} & \shortstack[c]{0.913 \\ {\tiny [0.906, 0.918]}} & \shortstack[c]{0.630 \\ {\tiny [0.619, 0.640]}} & \shortstack[c]{0.853 \\ {\tiny [0.841, 0.862]}} & \shortstack[c]{0.619 \\ {\tiny [0.610, 0.628]}} & \shortstack[c]{0.731 \\ {\tiny [0.720, 0.742]}} & \shortstack[c]{0.630 \\ {\tiny [0.619, 0.640]}} & \shortstack[c]{0.743 \\ {\tiny [0.732, 0.753]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.508 \\ {\tiny [0.499, 0.517]}} & \shortstack[c]{0.917 \\ {\tiny [0.913, 0.921]}} & \shortstack[c]{0.632 \\ {\tiny [0.624, 0.640]}} & \shortstack[c]{0.861 \\ {\tiny [0.854, 0.867]}} & \shortstack[c]{0.619 \\ {\tiny [0.610, 0.626]}} & \shortstack[c]{0.727 \\ {\tiny [0.715, 0.738]}} & \shortstack[c]{0.632 \\ {\tiny [0.624, 0.640]}} & \shortstack[c]{0.742 \\ {\tiny [0.732, 0.752]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.491 \\ {\tiny [0.480, 0.502]}} & \shortstack[c]{0.908 \\ {\tiny [0.900, 0.915]}} & \shortstack[c]{0.615 \\ {\tiny [0.604, 0.626]}} & \shortstack[c]{0.845 \\ {\tiny [0.832, 0.857]}} & \shortstack[c]{0.607 \\ {\tiny [0.597, 0.616]}} & \shortstack[c]{0.721 \\ {\tiny [0.707, 0.732]}} & \shortstack[c]{0.615 \\ {\tiny [0.604, 0.626]}} & \shortstack[c]{0.728 \\ {\tiny [0.716, 0.739]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.457 \\ {\tiny [0.448, 0.467]}} & \shortstack[c]{0.893 \\ {\tiny [0.886, 0.898]}} & \shortstack[c]{0.595 \\ {\tiny [0.585, 0.605]}} & \shortstack[c]{0.824 \\ {\tiny [0.813, 0.834]}} & \shortstack[c]{0.575 \\ {\tiny [0.566, 0.584]}} & \shortstack[c]{0.670 \\ {\tiny [0.659, 0.681]}} & \shortstack[c]{0.595 \\ {\tiny [0.585, 0.605]}} & \shortstack[c]{0.690 \\ {\tiny [0.679, 0.701]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.391 \\ {\tiny [0.382, 0.400]}} & \shortstack[c]{0.862 \\ {\tiny [0.853, 0.871]}} & \shortstack[c]{0.524 \\ {\tiny [0.512, 0.536]}} & \shortstack[c]{0.782 \\ {\tiny [0.767, 0.796]}} & \shortstack[c]{0.513 \\ {\tiny [0.503, 0.522]}} & \shortstack[c]{0.605 \\ {\tiny [0.593, 0.617]}} & \shortstack[c]{0.524 \\ {\tiny [0.512, 0.536]}} & \shortstack[c]{0.616 \\ {\tiny [0.604, 0.626]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.481 \\ {\tiny [0.470, 0.492]}} & \shortstack[c]{0.903 \\ {\tiny [0.896, 0.910]}} & \shortstack[c]{0.623 \\ {\tiny [0.614, 0.633]}} & \shortstack[c]{0.840 \\ {\tiny [0.828, 0.851]}} & \shortstack[c]{0.597 \\ {\tiny [0.587, 0.606]}} & \shortstack[c]{0.691 \\ {\tiny [0.678, 0.704]}} & \shortstack[c]{0.623 \\ {\tiny [0.614, 0.633]}} & \shortstack[c]{0.716 \\ {\tiny [0.705, 0.727]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.502 \\ {\tiny [0.492, 0.513]}} & \shortstack[c]{0.911 \\ {\tiny [0.905, 0.916]}} & \shortstack[c]{0.633 \\ {\tiny [0.624, 0.642]}} & \shortstack[c]{0.851 \\ {\tiny [0.842, 0.859]}} & \shortstack[c]{0.614 \\ {\tiny [0.606, 0.623]}} & \shortstack[c]{0.717 \\ {\tiny [0.705, 0.729]}} & \shortstack[c]{0.633 \\ {\tiny [0.624, 0.642]}} & \shortstack[c]{0.737 \\ {\tiny [0.727, 0.747]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.483 \\ {\tiny [0.472, 0.493]}} & \shortstack[c]{0.904 \\ {\tiny [0.897, 0.910]}} & \shortstack[c]{0.606 \\ {\tiny [0.595, 0.616]}} & \shortstack[c]{0.839 \\ {\tiny [0.826, 0.850]}} & \shortstack[c]{0.598 \\ {\tiny [0.589, 0.607]}} & \shortstack[c]{0.711 \\ {\tiny [0.700, 0.722]}} & \shortstack[c]{0.606 \\ {\tiny [0.595, 0.616]}} & \shortstack[c]{0.718 \\ {\tiny [0.707, 0.728]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.495 \\ {\tiny [0.484, 0.504]}} & \shortstack[c]{0.906 \\ {\tiny [0.899, 0.913]}} & \shortstack[c]{0.614 \\ {\tiny [0.604, 0.625]}} & \shortstack[c]{0.842 \\ {\tiny [0.829, 0.854]}} & \shortstack[c]{0.609 \\ {\tiny [0.600, 0.617]}} & \shortstack[c]{0.725 \\ {\tiny [0.715, 0.735]}} & \shortstack[c]{0.614 \\ {\tiny [0.604, 0.625]}} & \shortstack[c]{0.730 \\ {\tiny [0.720, 0.740]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.494 \\ {\tiny [0.483, 0.504]}} & \shortstack[c]{0.906 \\ {\tiny [0.898, 0.913]}} & \shortstack[c]{0.618 \\ {\tiny [0.607, 0.629]}} & \shortstack[c]{0.841 \\ {\tiny [0.828, 0.853]}} & \shortstack[c]{0.608 \\ {\tiny [0.599, 0.617]}} & \shortstack[c]{0.720 \\ {\tiny [0.709, 0.730]}} & \shortstack[c]{0.618 \\ {\tiny [0.607, 0.629]}} & \shortstack[c]{0.730 \\ {\tiny [0.719, 0.740]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.496 \\ {\tiny [0.487, 0.506]}} & \shortstack[c]{0.910 \\ {\tiny [0.903, 0.915]}} & \shortstack[c]{0.625 \\ {\tiny [0.615, 0.634]}} & \shortstack[c]{0.849 \\ {\tiny [0.839, 0.858]}} & \shortstack[c]{0.609 \\ {\tiny [0.601, 0.618]}} & \shortstack[c]{0.716 \\ {\tiny [0.704, 0.727]}} & \shortstack[c]{0.625 \\ {\tiny [0.615, 0.634]}} & \shortstack[c]{0.731 \\ {\tiny [0.721, 0.741]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.883 \\ {\tiny [0.869, 0.897]}} & \shortstack[c]{0.947 \\ {\tiny [0.941, 0.954]}} & \shortstack[c]{0.940 \\ {\tiny [0.931, 0.948]}} & \shortstack[c]{0.901 \\ {\tiny [0.889, 0.913]}} & \shortstack[c]{0.938 \\ {\tiny [0.929, 0.945]}} & \shortstack[c]{0.935 \\ {\tiny [0.927, 0.944]}} & \shortstack[c]{0.940 \\ {\tiny [0.931, 0.948]}} & \shortstack[c]{0.938 \\ {\tiny [0.929, 0.945]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.887 \\ {\tiny [0.874, 0.901]}} & \shortstack[c]{0.950 \\ {\tiny [0.943, 0.956]}} & \shortstack[c]{0.938 \\ {\tiny [0.930, 0.947]}} & \shortstack[c]{0.905 \\ {\tiny [0.892, 0.917]}} & \shortstack[c]{0.940 \\ {\tiny [0.932, 0.948]}} & \shortstack[c]{0.941 \\ {\tiny [0.933, 0.949]}} & \shortstack[c]{0.938 \\ {\tiny [0.930, 0.947]}} & \shortstack[c]{0.940 \\ {\tiny [0.932, 0.948]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.884 \\ {\tiny [0.869, 0.898]}} & \shortstack[c]{0.948 \\ {\tiny [0.942, 0.955]}} & \shortstack[c]{0.939 \\ {\tiny [0.930, 0.947]}} & \shortstack[c]{0.902 \\ {\tiny [0.891, 0.915]}} & \shortstack[c]{0.938 \\ {\tiny [0.929, 0.946]}} & \shortstack[c]{0.938 \\ {\tiny [0.927, 0.946]}} & \shortstack[c]{0.939 \\ {\tiny [0.930, 0.947]}} & \shortstack[c]{0.938 \\ {\tiny [0.929, 0.946]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.881 \\ {\tiny [0.864, 0.896]}} & \shortstack[c]{0.947 \\ {\tiny [0.939, 0.954]}} & \shortstack[c]{0.935 \\ {\tiny [0.925, 0.945]}} & \shortstack[c]{0.901 \\ {\tiny [0.886, 0.913]}} & \shortstack[c]{0.936 \\ {\tiny [0.927, 0.945]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.945]}} & \shortstack[c]{0.935 \\ {\tiny [0.925, 0.945]}} & \shortstack[c]{0.936 \\ {\tiny [0.927, 0.945]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.880 \\ {\tiny [0.867, 0.894]}} & \shortstack[c]{0.946 \\ {\tiny [0.939, 0.953]}} & \shortstack[c]{0.938 \\ {\tiny [0.929, 0.945]}} & \shortstack[c]{0.899 \\ {\tiny [0.886, 0.911]}} & \shortstack[c]{0.936 \\ {\tiny [0.928, 0.944]}} & \shortstack[c]{0.935 \\ {\tiny [0.926, 0.943]}} & \shortstack[c]{0.938 \\ {\tiny [0.929, 0.945]}} & \shortstack[c]{0.936 \\ {\tiny [0.928, 0.944]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.879 \\ {\tiny [0.864, 0.894]}} & \shortstack[c]{0.947 \\ {\tiny [0.939, 0.953]}} & \shortstack[c]{0.937 \\ {\tiny [0.929, 0.946]}} & \shortstack[c]{0.899 \\ {\tiny [0.887, 0.912]}} & \shortstack[c]{0.935 \\ {\tiny [0.926, 0.944]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.942]}} & \shortstack[c]{0.937 \\ {\tiny [0.929, 0.946]}} & \shortstack[c]{0.935 \\ {\tiny [0.926, 0.944]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.883 \\ {\tiny [0.865, 0.899]}} & \shortstack[c]{0.949 \\ {\tiny [0.941, 0.956]}} & \shortstack[c]{0.938 \\ {\tiny [0.927, 0.948]}} & \shortstack[c]{0.903 \\ {\tiny [0.890, 0.916]}} & \shortstack[c]{0.937 \\ {\tiny [0.927, 0.947]}} & \shortstack[c]{0.937 \\ {\tiny [0.927, 0.947]}} & \shortstack[c]{0.938 \\ {\tiny [0.927, 0.948]}} & \shortstack[c]{0.937 \\ {\tiny [0.927, 0.947]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.876 \\ {\tiny [0.861, 0.891]}} & \shortstack[c]{0.945 \\ {\tiny [0.936, 0.952]}} & \shortstack[c]{0.934 \\ {\tiny [0.923, 0.943]}} & \shortstack[c]{0.896 \\ {\tiny [0.881, 0.910]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.942]}} & \shortstack[c]{0.933 \\ {\tiny [0.925, 0.942]}} & \shortstack[c]{0.934 \\ {\tiny [0.923, 0.943]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.942]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.866 \\ {\tiny [0.848, 0.884]}} & \shortstack[c]{0.940 \\ {\tiny [0.930, 0.949]}} & \shortstack[c]{0.929 \\ {\tiny [0.917, 0.940]}} & \shortstack[c]{0.888 \\ {\tiny [0.871, 0.903]}} & \shortstack[c]{0.928 \\ {\tiny [0.917, 0.938]}} & \shortstack[c]{0.927 \\ {\tiny [0.916, 0.937]}} & \shortstack[c]{0.929 \\ {\tiny [0.917, 0.940]}} & \shortstack[c]{0.928 \\ {\tiny [0.917, 0.938]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.873 \\ {\tiny [0.858, 0.888]}} & \shortstack[c]{0.943 \\ {\tiny [0.936, 0.950]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.943]}} & \shortstack[c]{0.894 \\ {\tiny [0.881, 0.906]}} & \shortstack[c]{0.932 \\ {\tiny [0.923, 0.940]}} & \shortstack[c]{0.929 \\ {\tiny [0.920, 0.938]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.943]}} & \shortstack[c]{0.932 \\ {\tiny [0.923, 0.940]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.829 \\ {\tiny [0.811, 0.847]}} & \shortstack[c]{0.919 \\ {\tiny [0.910, 0.929]}} & \shortstack[c]{0.912 \\ {\tiny [0.900, 0.923]}} & \shortstack[c]{0.853 \\ {\tiny [0.836, 0.870]}} & \shortstack[c]{0.906 \\ {\tiny [0.895, 0.917]}} & \shortstack[c]{0.901 \\ {\tiny [0.888, 0.912]}} & \shortstack[c]{0.912 \\ {\tiny [0.900, 0.923]}} & \shortstack[c]{0.906 \\ {\tiny [0.895, 0.917]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.881 \\ {\tiny [0.867, 0.894]}} & \shortstack[c]{0.947 \\ {\tiny [0.940, 0.954]}} & \shortstack[c]{0.937 \\ {\tiny [0.929, 0.946]}} & \shortstack[c]{0.900 \\ {\tiny [0.888, 0.913]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.944]}} & \shortstack[c]{0.936 \\ {\tiny [0.927, 0.944]}} & \shortstack[c]{0.937 \\ {\tiny [0.929, 0.946]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.944]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.882 \\ {\tiny [0.866, 0.896]}} & \shortstack[c]{0.947 \\ {\tiny [0.939, 0.954]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.946]}} & \shortstack[c]{0.900 \\ {\tiny [0.887, 0.913]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.945]}} & \shortstack[c]{0.936 \\ {\tiny [0.927, 0.945]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.946]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.945]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.888 \\ {\tiny [0.873, 0.902]}} & \shortstack[c]{0.950 \\ {\tiny [0.944, 0.957]}} & \shortstack[c]{0.942 \\ {\tiny [0.933, 0.950]}} & \shortstack[c]{0.906 \\ {\tiny [0.895, 0.917]}} & \shortstack[c]{0.940 \\ {\tiny [0.932, 0.948]}} & \shortstack[c]{0.939 \\ {\tiny [0.931, 0.947]}} & \shortstack[c]{0.942 \\ {\tiny [0.933, 0.950]}} & \shortstack[c]{0.940 \\ {\tiny [0.932, 0.948]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.882 \\ {\tiny [0.866, 0.898]}} & \shortstack[c]{0.947 \\ {\tiny [0.939, 0.954]}} & \shortstack[c]{0.940 \\ {\tiny [0.930, 0.948]}} & \shortstack[c]{0.901 \\ {\tiny [0.887, 0.914]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.946]}} & \shortstack[c]{0.934 \\ {\tiny [0.924, 0.944]}} & \shortstack[c]{0.940 \\ {\tiny [0.930, 0.948]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.946]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.887 \\ {\tiny [0.874, 0.901]}} & \shortstack[c]{0.950 \\ {\tiny [0.944, 0.956]}} & \shortstack[c]{0.941 \\ {\tiny [0.933, 0.949]}} & \shortstack[c]{0.906 \\ {\tiny [0.894, 0.917]}} & \shortstack[c]{0.940 \\ {\tiny [0.932, 0.948]}} & \shortstack[c]{0.939 \\ {\tiny [0.930, 0.947]}} & \shortstack[c]{0.941 \\ {\tiny [0.933, 0.949]}} & \shortstack[c]{0.940 \\ {\tiny [0.932, 0.948]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.877 \\ {\tiny [0.862, 0.892]}} & \shortstack[c]{0.945 \\ {\tiny [0.938, 0.953]}} & \shortstack[c]{0.932 \\ {\tiny [0.922, 0.942]}} & \shortstack[c]{0.897 \\ {\tiny [0.884, 0.911]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.942]}} & \shortstack[c]{0.936 \\ {\tiny [0.927, 0.945]}} & \shortstack[c]{0.932 \\ {\tiny [0.922, 0.942]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.942]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.720 \\ {\tiny [0.678, 0.766]}} & \shortstack[c]{0.939 \\ {\tiny [0.912, 0.967]}} & \shortstack[c]{0.830 \\ {\tiny [0.769, 0.868]}} & \shortstack[c]{0.896 \\ {\tiny [0.857, 0.944]}} & \shortstack[c]{0.819 \\ {\tiny [0.781, 0.855]}} & \shortstack[c]{0.810 \\ {\tiny [0.764, 0.850]}} & \shortstack[c]{0.830 \\ {\tiny [0.769, 0.868]}} & \shortstack[c]{0.819 \\ {\tiny [0.781, 0.855]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.729 \\ {\tiny [0.686, 0.771]}} & \shortstack[c]{0.938 \\ {\tiny [0.909, 0.968]}} & \shortstack[c]{0.852 \\ {\tiny [0.820, 0.883]}} & \shortstack[c]{0.897 \\ {\tiny [0.854, 0.945]}} & \shortstack[c]{0.826 \\ {\tiny [0.793, 0.859]}} & \shortstack[c]{0.806 \\ {\tiny [0.763, 0.845]}} & \shortstack[c]{0.852 \\ {\tiny [0.820, 0.883]}} & \shortstack[c]{0.826 \\ {\tiny [0.793, 0.859]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.716 \\ {\tiny [0.682, 0.755]}} & \shortstack[c]{0.934 \\ {\tiny [0.910, 0.964]}} & \shortstack[c]{0.847 \\ {\tiny [0.792, 0.899]}} & \shortstack[c]{0.891 \\ {\tiny [0.854, 0.939]}} & \shortstack[c]{0.816 \\ {\tiny [0.785, 0.847]}} & \shortstack[c]{0.793 \\ {\tiny [0.771, 0.822]}} & \shortstack[c]{0.847 \\ {\tiny [0.792, 0.899]}} & \shortstack[c]{0.816 \\ {\tiny [0.785, 0.847]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.731 \\ {\tiny [0.693, 0.773]}} & \shortstack[c]{0.939 \\ {\tiny [0.913, 0.970]}} & \shortstack[c]{0.852 \\ {\tiny [0.807, 0.886]}} & \shortstack[c]{0.898 \\ {\tiny [0.860, 0.947]}} & \shortstack[c]{0.828 \\ {\tiny [0.795, 0.860]}} & \shortstack[c]{0.809 \\ {\tiny [0.773, 0.842]}} & \shortstack[c]{0.852 \\ {\tiny [0.807, 0.886]}} & \shortstack[c]{0.828 \\ {\tiny [0.795, 0.860]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.747 \\ {\tiny [0.709, 0.782]}} & \shortstack[c]{0.944 \\ {\tiny [0.922, 0.970]}} & \shortstack[c]{0.862 \\ {\tiny [0.823, 0.902]}} & \shortstack[c]{0.905 \\ {\tiny [0.870, 0.949]}} & \shortstack[c]{0.841 \\ {\tiny [0.812, 0.866]}} & \shortstack[c]{0.823 \\ {\tiny [0.793, 0.855]}} & \shortstack[c]{0.862 \\ {\tiny [0.823, 0.902]}} & \shortstack[c]{0.841 \\ {\tiny [0.812, 0.866]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.749 \\ {\tiny [0.702, 0.785]}} & \shortstack[c]{0.942 \\ {\tiny [0.914, 0.970]}} & \shortstack[c]{0.885 \\ {\tiny [0.859, 0.910]}} & \shortstack[c]{0.903 \\ {\tiny [0.862, 0.949]}} & \shortstack[c]{0.843 \\ {\tiny [0.808, 0.869]}} & \shortstack[c]{0.811 \\ {\tiny [0.773, 0.842]}} & \shortstack[c]{0.885 \\ {\tiny [0.859, 0.910]}} & \shortstack[c]{0.843 \\ {\tiny [0.808, 0.869]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.736 \\ {\tiny [0.701, 0.771]}} & \shortstack[c]{0.938 \\ {\tiny [0.914, 0.966]}} & \shortstack[c]{0.874 \\ {\tiny [0.846, 0.905]}} & \shortstack[c]{0.898 \\ {\tiny [0.860, 0.944]}} & \shortstack[c]{0.833 \\ {\tiny [0.805, 0.859]}} & \shortstack[c]{0.802 \\ {\tiny [0.775, 0.827]}} & \shortstack[c]{0.874 \\ {\tiny [0.846, 0.905]}} & \shortstack[c]{0.833 \\ {\tiny [0.805, 0.859]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.744 \\ {\tiny [0.704, 0.783]}} & \shortstack[c]{0.944 \\ {\tiny [0.920, 0.971]}} & \shortstack[c]{0.857 \\ {\tiny [0.828, 0.889]}} & \shortstack[c]{0.904 \\ {\tiny [0.868, 0.949]}} & \shortstack[c]{0.838 \\ {\tiny [0.807, 0.867]}} & \shortstack[c]{0.822 \\ {\tiny [0.790, 0.852]}} & \shortstack[c]{0.857 \\ {\tiny [0.828, 0.889]}} & \shortstack[c]{0.838 \\ {\tiny [0.807, 0.867]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.763 \\ {\tiny [0.722, 0.799]}} & \shortstack[c]{0.949 \\ {\tiny [0.928, 0.973]}} & \shortstack[c]{0.872 \\ {\tiny [0.841, 0.904]}} & \shortstack[c]{0.912 \\ {\tiny [0.878, 0.953]}} & \shortstack[c]{0.853 \\ {\tiny [0.823, 0.879]}} & \shortstack[c]{0.837 \\ {\tiny [0.806, 0.866]}} & \shortstack[c]{0.872 \\ {\tiny [0.841, 0.904]}} & \shortstack[c]{0.853 \\ {\tiny [0.823, 0.879]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.695 \\ {\tiny [0.652, 0.740]}} & \shortstack[c]{0.926 \\ {\tiny [0.893, 0.962]}} & \shortstack[c]{0.835 \\ {\tiny [0.806, 0.866]}} & \shortstack[c]{0.880 \\ {\tiny [0.834, 0.936]}} & \shortstack[c]{0.798 \\ {\tiny [0.761, 0.834]}} & \shortstack[c]{0.771 \\ {\tiny [0.731, 0.809]}} & \shortstack[c]{0.835 \\ {\tiny [0.806, 0.866]}} & \shortstack[c]{0.798 \\ {\tiny [0.761, 0.834]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.583 \\ {\tiny [0.550, 0.614]}} & \shortstack[c]{0.877 \\ {\tiny [0.834, 0.929]}} & \shortstack[c]{0.740 \\ {\tiny [0.719, 0.779]}} & \shortstack[c]{0.819 \\ {\tiny [0.763, 0.893]}} & \shortstack[c]{0.693 \\ {\tiny [0.666, 0.720]}} & \shortstack[c]{0.668 \\ {\tiny [0.642, 0.696]}} & \shortstack[c]{0.740 \\ {\tiny [0.719, 0.779]}} & \shortstack[c]{0.693 \\ {\tiny [0.666, 0.720]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.731 \\ {\tiny [0.695, 0.768]}} & \shortstack[c]{0.938 \\ {\tiny [0.916, 0.967]}} & \shortstack[c]{0.858 \\ {\tiny [0.829, 0.891]}} & \shortstack[c]{0.897 \\ {\tiny [0.862, 0.944]}} & \shortstack[c]{0.828 \\ {\tiny [0.800, 0.856]}} & \shortstack[c]{0.804 \\ {\tiny [0.776, 0.840]}} & \shortstack[c]{0.858 \\ {\tiny [0.829, 0.891]}} & \shortstack[c]{0.828 \\ {\tiny [0.800, 0.856]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.726 \\ {\tiny [0.697, 0.757]}} & \shortstack[c]{0.935 \\ {\tiny [0.913, 0.964]}} & \shortstack[c]{0.867 \\ {\tiny [0.823, 0.910]}} & \shortstack[c]{0.893 \\ {\tiny [0.858, 0.941]}} & \shortstack[c]{0.824 \\ {\tiny [0.800, 0.849]}} & \shortstack[c]{0.794 \\ {\tiny [0.777, 0.809]}} & \shortstack[c]{0.867 \\ {\tiny [0.823, 0.910]}} & \shortstack[c]{0.824 \\ {\tiny [0.800, 0.849]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.720 \\ {\tiny [0.682, 0.759]}} & \shortstack[c]{0.932 \\ {\tiny [0.904, 0.964]}} & \shortstack[c]{0.870 \\ {\tiny [0.832, 0.905]}} & \shortstack[c]{0.889 \\ {\tiny [0.849, 0.941]}} & \shortstack[c]{0.820 \\ {\tiny [0.790, 0.850]}} & \shortstack[c]{0.786 \\ {\tiny [0.756, 0.811]}} & \shortstack[c]{0.870 \\ {\tiny [0.832, 0.905]}} & \shortstack[c]{0.820 \\ {\tiny [0.790, 0.850]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.736 \\ {\tiny [0.702, 0.766]}} & \shortstack[c]{0.939 \\ {\tiny [0.914, 0.967]}} & \shortstack[c]{0.872 \\ {\tiny [0.848, 0.898]}} & \shortstack[c]{0.898 \\ {\tiny [0.861, 0.944]}} & \shortstack[c]{0.833 \\ {\tiny [0.807, 0.855]}} & \shortstack[c]{0.804 \\ {\tiny [0.775, 0.829]}} & \shortstack[c]{0.872 \\ {\tiny [0.848, 0.898]}} & \shortstack[c]{0.833 \\ {\tiny [0.807, 0.855]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.745 \\ {\tiny [0.715, 0.775]}} & \shortstack[c]{0.942 \\ {\tiny [0.921, 0.967]}} & \shortstack[c]{0.873 \\ {\tiny [0.854, 0.896]}} & \shortstack[c]{0.903 \\ {\tiny [0.869, 0.945]}} & \shortstack[c]{0.839 \\ {\tiny [0.817, 0.861]}} & \shortstack[c]{0.813 \\ {\tiny [0.789, 0.837]}} & \shortstack[c]{0.873 \\ {\tiny [0.854, 0.896]}} & \shortstack[c]{0.839 \\ {\tiny [0.817, 0.861]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.721 \\ {\tiny [0.694, 0.747]}} & \shortstack[c]{0.929 \\ {\tiny [0.904, 0.960]}} & \shortstack[c]{0.893 \\ {\tiny [0.876, 0.913]}} & \shortstack[c]{0.886 \\ {\tiny [0.849, 0.937]}} & \shortstack[c]{0.821 \\ {\tiny [0.801, 0.841]}} & \shortstack[c]{0.778 \\ {\tiny [0.759, 0.796]}} & \shortstack[c]{0.893 \\ {\tiny [0.876, 0.913]}} & \shortstack[c]{0.821 \\ {\tiny [0.801, 0.841]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.413 \\ {\tiny [0.355, 0.469]}} & \shortstack[c]{0.690 \\ {\tiny [0.615, 0.766]}} & \shortstack[c]{0.569 \\ {\tiny [0.502, 0.751]}} & \shortstack[c]{0.528 \\ {\tiny [0.437, 0.629]}} & \shortstack[c]{0.545 \\ {\tiny [0.488, 0.602]}} & \shortstack[c]{0.595 \\ {\tiny [0.502, 0.669]}} & \shortstack[c]{0.569 \\ {\tiny [0.502, 0.751]}} & \shortstack[c]{0.563 \\ {\tiny [0.491, 0.731]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.466 \\ {\tiny [0.390, 0.530]}} & \shortstack[c]{0.698 \\ {\tiny [0.614, 0.780]}} & \shortstack[c]{0.649 \\ {\tiny [0.571, 0.747]}} & \shortstack[c]{0.543 \\ {\tiny [0.445, 0.647]}} & \shortstack[c]{0.621 \\ {\tiny [0.515, 0.679]}} & \shortstack[c]{0.627 \\ {\tiny [0.520, 0.708]}} & \shortstack[c]{0.649 \\ {\tiny [0.571, 0.747]}} & \shortstack[c]{0.638 \\ {\tiny [0.574, 0.737]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.479 \\ {\tiny [0.386, 0.554]}} & \shortstack[c]{0.713 \\ {\tiny [0.627, 0.790]}} & \shortstack[c]{0.654 \\ {\tiny [0.592, 0.743]}} & \shortstack[c]{0.561 \\ {\tiny [0.460, 0.662]}} & \shortstack[c]{0.632 \\ {\tiny [0.509, 0.703]}} & \shortstack[c]{0.633 \\ {\tiny [0.512, 0.710]}} & \shortstack[c]{0.654 \\ {\tiny [0.592, 0.743]}} & \shortstack[c]{0.651 \\ {\tiny [0.572, 0.744]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.456 \\ {\tiny [0.385, 0.524]}} & \shortstack[c]{0.705 \\ {\tiny [0.634, 0.777]}} & \shortstack[c]{0.616 \\ {\tiny [0.539, 0.749]}} & \shortstack[c]{0.548 \\ {\tiny [0.462, 0.641]}} & \shortstack[c]{0.605 \\ {\tiny [0.515, 0.678]}} & \shortstack[c]{0.634 \\ {\tiny [0.519, 0.707]}} & \shortstack[c]{0.616 \\ {\tiny [0.539, 0.749]}} & \shortstack[c]{0.623 \\ {\tiny [0.547, 0.735]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.498 \\ {\tiny [0.409, 0.564]}} & \shortstack[c]{0.725 \\ {\tiny [0.647, 0.797]}} & \shortstack[c]{0.693 \\ {\tiny [0.613, 0.780]}} & \shortstack[c]{0.577 \\ {\tiny [0.480, 0.674]}} & \shortstack[c]{0.649 \\ {\tiny [0.530, 0.708]}} & \shortstack[c]{0.651 \\ {\tiny [0.544, 0.731]}} & \shortstack[c]{0.693 \\ {\tiny [0.613, 0.780]}} & \shortstack[c]{0.668 \\ {\tiny [0.606, 0.766]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.489 \\ {\tiny [0.407, 0.553]}} & \shortstack[c]{0.729 \\ {\tiny [0.654, 0.797]}} & \shortstack[c]{0.649 \\ {\tiny [0.585, 0.775]}} & \shortstack[c]{0.579 \\ {\tiny [0.486, 0.673]}} & \shortstack[c]{0.636 \\ {\tiny [0.533, 0.695]}} & \shortstack[c]{0.662 \\ {\tiny [0.533, 0.741]}} & \shortstack[c]{0.649 \\ {\tiny [0.585, 0.775]}} & \shortstack[c]{0.656 \\ {\tiny [0.592, 0.763]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.484 \\ {\tiny [0.404, 0.547]}} & \shortstack[c]{0.714 \\ {\tiny [0.639, 0.784]}} & \shortstack[c]{0.669 \\ {\tiny [0.608, 0.763]}} & \shortstack[c]{0.563 \\ {\tiny [0.473, 0.656]}} & \shortstack[c]{0.637 \\ {\tiny [0.524, 0.697]}} & \shortstack[c]{0.632 \\ {\tiny [0.526, 0.705]}} & \shortstack[c]{0.669 \\ {\tiny [0.608, 0.763]}} & \shortstack[c]{0.655 \\ {\tiny [0.593, 0.754]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.457 \\ {\tiny [0.382, 0.525]}} & \shortstack[c]{0.709 \\ {\tiny [0.625, 0.789]}} & \shortstack[c]{0.623 \\ {\tiny [0.542, 0.771]}} & \shortstack[c]{0.557 \\ {\tiny [0.457, 0.662]}} & \shortstack[c]{0.601 \\ {\tiny [0.520, 0.665]}} & \shortstack[c]{0.621 \\ {\tiny [0.523, 0.734]}} & \shortstack[c]{0.623 \\ {\tiny [0.542, 0.771]}} & \shortstack[c]{0.619 \\ {\tiny [0.544, 0.761]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.457 \\ {\tiny [0.384, 0.521]}} & \shortstack[c]{0.714 \\ {\tiny [0.625, 0.799]}} & \shortstack[c]{0.620 \\ {\tiny [0.533, 0.762]}} & \shortstack[c]{0.562 \\ {\tiny [0.455, 0.674]}} & \shortstack[c]{0.597 \\ {\tiny [0.520, 0.656]}} & \shortstack[c]{0.613 \\ {\tiny [0.542, 0.664]}} & \shortstack[c]{0.620 \\ {\tiny [0.533, 0.762]}} & \shortstack[c]{0.616 \\ {\tiny [0.540, 0.765]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.430 \\ {\tiny [0.355, 0.490]}} & \shortstack[c]{0.689 \\ {\tiny [0.616, 0.756]}} & \shortstack[c]{0.585 \\ {\tiny [0.507, 0.711]}} & \shortstack[c]{0.530 \\ {\tiny [0.443, 0.617]}} & \shortstack[c]{0.577 \\ {\tiny [0.489, 0.642]}} & \shortstack[c]{0.618 \\ {\tiny [0.497, 0.691]}} & \shortstack[c]{0.585 \\ {\tiny [0.507, 0.711]}} & \shortstack[c]{0.595 \\ {\tiny [0.517, 0.709]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.429 \\ {\tiny [0.353, 0.481]}} & \shortstack[c]{0.680 \\ {\tiny [0.620, 0.746]}} & \shortstack[c]{0.582 \\ {\tiny [0.534, 0.676]}} & \shortstack[c]{0.516 \\ {\tiny [0.446, 0.603]}} & \shortstack[c]{0.583 \\ {\tiny [0.476, 0.634]}} & \shortstack[c]{0.628 \\ {\tiny [0.488, 0.695]}} & \shortstack[c]{0.582 \\ {\tiny [0.534, 0.676]}} & \shortstack[c]{0.599 \\ {\tiny [0.551, 0.681]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.440 \\ {\tiny [0.372, 0.495]}} & \shortstack[c]{0.682 \\ {\tiny [0.615, 0.751]}} & \shortstack[c]{0.623 \\ {\tiny [0.571, 0.713]}} & \shortstack[c]{0.530 \\ {\tiny [0.449, 0.622]}} & \shortstack[c]{0.590 \\ {\tiny [0.502, 0.646]}} & \shortstack[c]{0.584 \\ {\tiny [0.505, 0.642]}} & \shortstack[c]{0.623 \\ {\tiny [0.571, 0.713]}} & \shortstack[c]{0.608 \\ {\tiny [0.544, 0.715]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.430 \\ {\tiny [0.355, 0.503]}} & \shortstack[c]{0.676 \\ {\tiny [0.595, 0.751]}} & \shortstack[c]{0.606 \\ {\tiny [0.511, 0.716]}} & \shortstack[c]{0.518 \\ {\tiny [0.423, 0.616]}} & \shortstack[c]{0.582 \\ {\tiny [0.482, 0.653]}} & \shortstack[c]{0.590 \\ {\tiny [0.498, 0.656]}} & \shortstack[c]{0.606 \\ {\tiny [0.511, 0.716]}} & \shortstack[c]{0.600 \\ {\tiny [0.518, 0.715]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.445 \\ {\tiny [0.377, 0.507]}} & \shortstack[c]{0.688 \\ {\tiny [0.600, 0.767]}} & \shortstack[c]{0.636 \\ {\tiny [0.535, 0.763]}} & \shortstack[c]{0.537 \\ {\tiny [0.439, 0.637]}} & \shortstack[c]{0.592 \\ {\tiny [0.516, 0.653]}} & \shortstack[c]{0.603 \\ {\tiny [0.517, 0.692]}} & \shortstack[c]{0.636 \\ {\tiny [0.535, 0.763]}} & \shortstack[c]{0.610 \\ {\tiny [0.539, 0.742]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.493 \\ {\tiny [0.404, 0.560]}} & \shortstack[c]{0.716 \\ {\tiny [0.639, 0.790]}} & \shortstack[c]{0.675 \\ {\tiny [0.610, 0.760]}} & \shortstack[c]{0.565 \\ {\tiny [0.470, 0.662]}} & \shortstack[c]{0.647 \\ {\tiny [0.525, 0.710]}} & \shortstack[c]{0.644 \\ {\tiny [0.530, 0.710]}} & \shortstack[c]{0.675 \\ {\tiny [0.610, 0.760]}} & \shortstack[c]{0.664 \\ {\tiny [0.602, 0.753]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.441 \\ {\tiny [0.357, 0.522]}} & \shortstack[c]{0.680 \\ {\tiny [0.592, 0.761]}} & \shortstack[c]{0.617 \\ {\tiny [0.548, 0.713]}} & \shortstack[c]{0.526 \\ {\tiny [0.427, 0.624]}} & \shortstack[c]{0.591 \\ {\tiny [0.490, 0.672]}} & \shortstack[c]{0.599 \\ {\tiny [0.500, 0.708]}} & \shortstack[c]{0.617 \\ {\tiny [0.548, 0.713]}} & \shortstack[c]{0.609 \\ {\tiny [0.521, 0.716]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.434 \\ {\tiny [0.353, 0.507]}} & \shortstack[c]{0.660 \\ {\tiny [0.573, 0.744]}} & \shortstack[c]{0.626 \\ {\tiny [0.548, 0.737]}} & \shortstack[c]{0.502 \\ {\tiny [0.403, 0.601]}} & \shortstack[c]{0.589 \\ {\tiny [0.485, 0.656]}} & \shortstack[c]{0.594 \\ {\tiny [0.481, 0.681]}} & \shortstack[c]{0.626 \\ {\tiny [0.548, 0.737]}} & \shortstack[c]{0.606 \\ {\tiny [0.539, 0.712]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.626 \\ {\tiny [0.544, 0.721]}} & \shortstack[c]{0.883 \\ {\tiny [0.843, 0.926]}} & \shortstack[c]{0.721 \\ {\tiny [0.643, 0.808]}} & \shortstack[c]{0.806 \\ {\tiny [0.746, 0.870]}} & \shortstack[c]{0.737 \\ {\tiny [0.658, 0.822]}} & \shortstack[c]{0.758 \\ {\tiny [0.681, 0.838]}} & \shortstack[c]{0.721 \\ {\tiny [0.643, 0.808]}} & \shortstack[c]{0.737 \\ {\tiny [0.658, 0.822]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.634 \\ {\tiny [0.555, 0.719]}} & \shortstack[c]{0.877 \\ {\tiny [0.846, 0.910]}} & \shortstack[c]{0.762 \\ {\tiny [0.656, 0.884]}} & \shortstack[c]{0.802 \\ {\tiny [0.751, 0.854]}} & \shortstack[c]{0.748 \\ {\tiny [0.670, 0.824]}} & \shortstack[c]{0.740 \\ {\tiny [0.690, 0.787]}} & \shortstack[c]{0.762 \\ {\tiny [0.656, 0.884]}} & \shortstack[c]{0.748 \\ {\tiny [0.670, 0.824]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.615 \\ {\tiny [0.510, 0.721]}} & \shortstack[c]{0.881 \\ {\tiny [0.850, 0.913]}} & \shortstack[c]{0.720 \\ {\tiny [0.588, 0.871]}} & \shortstack[c]{0.801 \\ {\tiny [0.744, 0.858]}} & \shortstack[c]{0.722 \\ {\tiny [0.608, 0.825]}} & \shortstack[c]{0.746 \\ {\tiny [0.689, 0.793]}} & \shortstack[c]{0.720 \\ {\tiny [0.588, 0.871]}} & \shortstack[c]{0.722 \\ {\tiny [0.608, 0.825]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.646 \\ {\tiny [0.561, 0.745]}} & \shortstack[c]{0.882 \\ {\tiny [0.840, 0.926]}} & \shortstack[c]{0.766 \\ {\tiny [0.676, 0.868]}} & \shortstack[c]{0.809 \\ {\tiny [0.748, 0.875]}} & \shortstack[c]{0.759 \\ {\tiny [0.680, 0.842]}} & \shortstack[c]{0.753 \\ {\tiny [0.685, 0.822]}} & \shortstack[c]{0.766 \\ {\tiny [0.676, 0.868]}} & \shortstack[c]{0.759 \\ {\tiny [0.680, 0.842]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.687 \\ {\tiny [0.601, 0.788]}} & \shortstack[c]{0.896 \\ {\tiny [0.852, 0.941]}} & \shortstack[c]{0.810 \\ {\tiny [0.731, 0.899]}} & \shortstack[c]{0.830 \\ {\tiny [0.767, 0.898]}} & \shortstack[c]{0.794 \\ {\tiny [0.722, 0.874]}} & \shortstack[c]{0.781 \\ {\tiny [0.715, 0.853]}} & \shortstack[c]{0.810 \\ {\tiny [0.731, 0.899]}} & \shortstack[c]{0.794 \\ {\tiny [0.722, 0.874]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.674 \\ {\tiny [0.583, 0.780]}} & \shortstack[c]{0.900 \\ {\tiny [0.859, 0.943]}} & \shortstack[c]{0.770 \\ {\tiny [0.685, 0.865]}} & \shortstack[c]{0.831 \\ {\tiny [0.769, 0.898]}} & \shortstack[c]{0.781 \\ {\tiny [0.700, 0.868]}} & \shortstack[c]{0.795 \\ {\tiny [0.721, 0.871]}} & \shortstack[c]{0.770 \\ {\tiny [0.685, 0.865]}} & \shortstack[c]{0.781 \\ {\tiny [0.700, 0.868]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.660 \\ {\tiny [0.587, 0.751]}} & \shortstack[c]{0.887 \\ {\tiny [0.838, 0.937]}} & \shortstack[c]{0.777 \\ {\tiny [0.732, 0.825]}} & \shortstack[c]{0.816 \\ {\tiny [0.752, 0.886]}} & \shortstack[c]{0.773 \\ {\tiny [0.711, 0.846]}} & \shortstack[c]{0.771 \\ {\tiny [0.696, 0.871]}} & \shortstack[c]{0.777 \\ {\tiny [0.732, 0.825]}} & \shortstack[c]{0.773 \\ {\tiny [0.711, 0.846]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.652 \\ {\tiny [0.554, 0.763]}} & \shortstack[c]{0.900 \\ {\tiny [0.862, 0.939]}} & \shortstack[c]{0.733 \\ {\tiny [0.635, 0.845]}} & \shortstack[c]{0.826 \\ {\tiny [0.765, 0.890]}} & \shortstack[c]{0.758 \\ {\tiny [0.663, 0.855]}} & \shortstack[c]{0.803 \\ {\tiny [0.733, 0.866]}} & \shortstack[c]{0.733 \\ {\tiny [0.635, 0.845]}} & \shortstack[c]{0.758 \\ {\tiny [0.663, 0.855]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.740 \\ {\tiny [0.668, 0.830]}} & \shortstack[c]{0.920 \\ {\tiny [0.883, 0.959]}} & \shortstack[c]{0.838 \\ {\tiny [0.799, 0.882]}} & \shortstack[c]{0.864 \\ {\tiny [0.809, 0.924]}} & \shortstack[c]{0.838 \\ {\tiny [0.783, 0.902]}} & \shortstack[c]{0.838 \\ {\tiny [0.770, 0.925]}} & \shortstack[c]{0.838 \\ {\tiny [0.799, 0.882]}} & \shortstack[c]{0.838 \\ {\tiny [0.783, 0.902]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.595 \\ {\tiny [0.535, 0.664]}} & \shortstack[c]{0.865 \\ {\tiny [0.831, 0.901]}} & \shortstack[c]{0.706 \\ {\tiny [0.642, 0.777]}} & \shortstack[c]{0.784 \\ {\tiny [0.735, 0.835]}} & \shortstack[c]{0.710 \\ {\tiny [0.650, 0.775]}} & \shortstack[c]{0.715 \\ {\tiny [0.660, 0.772]}} & \shortstack[c]{0.706 \\ {\tiny [0.642, 0.777]}} & \shortstack[c]{0.710 \\ {\tiny [0.650, 0.775]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.534 \\ {\tiny [0.495, 0.576]}} & \shortstack[c]{0.822 \\ {\tiny [0.789, 0.856]}} & \shortstack[c]{0.663 \\ {\tiny [0.622, 0.708]}} & \shortstack[c]{0.734 \\ {\tiny [0.692, 0.779]}} & \shortstack[c]{0.651 \\ {\tiny [0.614, 0.693]}} & \shortstack[c]{0.643 \\ {\tiny [0.608, 0.681]}} & \shortstack[c]{0.663 \\ {\tiny [0.622, 0.708]}} & \shortstack[c]{0.651 \\ {\tiny [0.614, 0.693]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.646 \\ {\tiny [0.567, 0.737]}} & \shortstack[c]{0.882 \\ {\tiny [0.843, 0.923]}} & \shortstack[c]{0.768 \\ {\tiny [0.682, 0.864]}} & \shortstack[c]{0.809 \\ {\tiny [0.751, 0.870]}} & \shortstack[c]{0.759 \\ {\tiny [0.686, 0.837]}} & \shortstack[c]{0.752 \\ {\tiny [0.690, 0.815]}} & \shortstack[c]{0.768 \\ {\tiny [0.682, 0.864]}} & \shortstack[c]{0.759 \\ {\tiny [0.686, 0.837]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.640 \\ {\tiny [0.555, 0.744]}} & \shortstack[c]{0.878 \\ {\tiny [0.825, 0.931]}} & \shortstack[c]{0.759 \\ {\tiny [0.690, 0.835]}} & \shortstack[c]{0.804 \\ {\tiny [0.734, 0.880]}} & \shortstack[c]{0.754 \\ {\tiny [0.678, 0.841]}} & \shortstack[c]{0.750 \\ {\tiny [0.670, 0.846]}} & \shortstack[c]{0.759 \\ {\tiny [0.690, 0.835]}} & \shortstack[c]{0.754 \\ {\tiny [0.678, 0.841]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.622 \\ {\tiny [0.546, 0.705]}} & \shortstack[c]{0.869 \\ {\tiny [0.837, 0.902]}} & \shortstack[c]{0.758 \\ {\tiny [0.652, 0.879]}} & \shortstack[c]{0.792 \\ {\tiny [0.742, 0.844]}} & \shortstack[c]{0.738 \\ {\tiny [0.662, 0.813]}} & \shortstack[c]{0.726 \\ {\tiny [0.674, 0.775]}} & \shortstack[c]{0.758 \\ {\tiny [0.652, 0.879]}} & \shortstack[c]{0.738 \\ {\tiny [0.662, 0.813]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.655 \\ {\tiny [0.581, 0.742]}} & \shortstack[c]{0.885 \\ {\tiny [0.843, 0.929]}} & \shortstack[c]{0.774 \\ {\tiny [0.710, 0.844]}} & \shortstack[c]{0.814 \\ {\tiny [0.754, 0.877]}} & \shortstack[c]{0.767 \\ {\tiny [0.703, 0.840]}} & \shortstack[c]{0.761 \\ {\tiny [0.696, 0.835]}} & \shortstack[c]{0.774 \\ {\tiny [0.710, 0.844]}} & \shortstack[c]{0.767 \\ {\tiny [0.703, 0.840]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.658 \\ {\tiny [0.575, 0.761]}} & \shortstack[c]{0.884 \\ {\tiny [0.830, 0.940]}} & \shortstack[c]{0.776 \\ {\tiny [0.725, 0.831]}} & \shortstack[c]{0.813 \\ {\tiny [0.742, 0.891]}} & \shortstack[c]{0.770 \\ {\tiny [0.701, 0.853]}} & \shortstack[c]{0.767 \\ {\tiny [0.685, 0.880]}} & \shortstack[c]{0.776 \\ {\tiny [0.725, 0.831]}} & \shortstack[c]{0.770 \\ {\tiny [0.701, 0.853]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.599 \\ {\tiny [0.499, 0.726]}} & \shortstack[c]{0.825 \\ {\tiny [0.730, 0.922]}} & \shortstack[c]{0.795 \\ {\tiny [0.751, 0.839]}} & \shortstack[c]{0.747 \\ {\tiny [0.636, 0.867]}} & \shortstack[c]{0.725 \\ {\tiny [0.643, 0.827]}} & \shortstack[c]{0.707 \\ {\tiny [0.640, 0.817]}} & \shortstack[c]{0.795 \\ {\tiny [0.751, 0.839]}} & \shortstack[c]{0.725 \\ {\tiny [0.643, 0.827]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.767 \\ {\tiny [0.733, 0.797]}} & \shortstack[c]{0.919 \\ {\tiny [0.897, 0.938]}} & \shortstack[c]{0.867 \\ {\tiny [0.834, 0.898]}} & \shortstack[c]{0.857 \\ {\tiny [0.823, 0.890]}} & \shortstack[c]{0.861 \\ {\tiny [0.837, 0.882]}} & \shortstack[c]{0.856 \\ {\tiny [0.827, 0.888]}} & \shortstack[c]{0.867 \\ {\tiny [0.834, 0.898]}} & \shortstack[c]{0.861 \\ {\tiny [0.837, 0.882]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.764 \\ {\tiny [0.724, 0.801]}} & \shortstack[c]{0.919 \\ {\tiny [0.898, 0.941]}} & \shortstack[c]{0.856 \\ {\tiny [0.808, 0.896]}} & \shortstack[c]{0.857 \\ {\tiny [0.825, 0.893]}} & \shortstack[c]{0.858 \\ {\tiny [0.829, 0.885]}} & \shortstack[c]{0.863 \\ {\tiny [0.834, 0.900]}} & \shortstack[c]{0.856 \\ {\tiny [0.808, 0.896]}} & \shortstack[c]{0.858 \\ {\tiny [0.829, 0.885]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.776 \\ {\tiny [0.739, 0.808]}} & \shortstack[c]{0.925 \\ {\tiny [0.903, 0.945]}} & \shortstack[c]{0.857 \\ {\tiny [0.832, 0.879]}} & \shortstack[c]{0.866 \\ {\tiny [0.830, 0.899]}} & \shortstack[c]{0.867 \\ {\tiny [0.841, 0.889]}} & \shortstack[c]{0.877 \\ {\tiny [0.844, 0.906]}} & \shortstack[c]{0.857 \\ {\tiny [0.832, 0.879]}} & \shortstack[c]{0.867 \\ {\tiny [0.841, 0.889]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.782 \\ {\tiny [0.751, 0.806]}} & \shortstack[c]{0.924 \\ {\tiny [0.902, 0.943]}} & \shortstack[c]{0.882 \\ {\tiny [0.861, 0.906]}} & \shortstack[c]{0.866 \\ {\tiny [0.831, 0.898]}} & \shortstack[c]{0.871 \\ {\tiny [0.851, 0.888]}} & \shortstack[c]{0.863 \\ {\tiny [0.832, 0.893]}} & \shortstack[c]{0.882 \\ {\tiny [0.861, 0.906]}} & \shortstack[c]{0.871 \\ {\tiny [0.851, 0.888]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.787 \\ {\tiny [0.755, 0.819]}} & \shortstack[c]{0.927 \\ {\tiny [0.905, 0.948]}} & \shortstack[c]{0.881 \\ {\tiny [0.846, 0.911]}} & \shortstack[c]{0.870 \\ {\tiny [0.836, 0.905]}} & \shortstack[c]{0.875 \\ {\tiny [0.853, 0.896]}} & \shortstack[c]{0.872 \\ {\tiny [0.837, 0.915]}} & \shortstack[c]{0.881 \\ {\tiny [0.846, 0.911]}} & \shortstack[c]{0.875 \\ {\tiny [0.853, 0.896]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.795 \\ {\tiny [0.766, 0.824]}} & \shortstack[c]{0.929 \\ {\tiny [0.907, 0.949]}} & \shortstack[c]{0.896 \\ {\tiny [0.879, 0.915]}} & \shortstack[c]{0.874 \\ {\tiny [0.840, 0.908]}} & \shortstack[c]{0.881 \\ {\tiny [0.862, 0.899]}} & \shortstack[c]{0.869 \\ {\tiny [0.839, 0.904]}} & \shortstack[c]{0.896 \\ {\tiny [0.879, 0.915]}} & \shortstack[c]{0.881 \\ {\tiny [0.862, 0.899]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.793 \\ {\tiny [0.760, 0.819]}} & \shortstack[c]{0.928 \\ {\tiny [0.907, 0.947]}} & \shortstack[c]{0.889 \\ {\tiny [0.870, 0.911]}} & \shortstack[c]{0.873 \\ {\tiny [0.838, 0.905]}} & \shortstack[c]{0.879 \\ {\tiny [0.857, 0.896]}} & \shortstack[c]{0.870 \\ {\tiny [0.841, 0.895]}} & \shortstack[c]{0.889 \\ {\tiny [0.870, 0.911]}} & \shortstack[c]{0.879 \\ {\tiny [0.857, 0.896]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.797 \\ {\tiny [0.765, 0.824]}} & \shortstack[c]{0.928 \\ {\tiny [0.908, 0.948]}} & \shortstack[c]{0.902 \\ {\tiny [0.883, 0.920]}} & \shortstack[c]{0.874 \\ {\tiny [0.841, 0.907]}} & \shortstack[c]{0.882 \\ {\tiny [0.861, 0.899]}} & \shortstack[c]{0.866 \\ {\tiny [0.839, 0.894]}} & \shortstack[c]{0.902 \\ {\tiny [0.883, 0.920]}} & \shortstack[c]{0.882 \\ {\tiny [0.861, 0.899]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.817 \\ {\tiny [0.789, 0.841]}} & \shortstack[c]{0.940 \\ {\tiny [0.924, 0.956]}} & \shortstack[c]{0.888 \\ {\tiny [0.862, 0.916]}} & \shortstack[c]{0.891 \\ {\tiny [0.863, 0.919]}} & \shortstack[c]{0.895 \\ {\tiny [0.877, 0.910]}} & \shortstack[c]{0.902 \\ {\tiny [0.874, 0.933]}} & \shortstack[c]{0.888 \\ {\tiny [0.862, 0.916]}} & \shortstack[c]{0.895 \\ {\tiny [0.877, 0.910]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.744 \\ {\tiny [0.711, 0.773]}} & \shortstack[c]{0.906 \\ {\tiny [0.881, 0.931]}} & \shortstack[c]{0.861 \\ {\tiny [0.840, 0.883]}} & \shortstack[c]{0.840 \\ {\tiny [0.802, 0.879]}} & \shortstack[c]{0.845 \\ {\tiny [0.821, 0.865]}} & \shortstack[c]{0.831 \\ {\tiny [0.806, 0.854]}} & \shortstack[c]{0.861 \\ {\tiny [0.840, 0.883]}} & \shortstack[c]{0.845 \\ {\tiny [0.821, 0.865]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.612 \\ {\tiny [0.574, 0.648]}} & \shortstack[c]{0.842 \\ {\tiny [0.804, 0.879]}} & \shortstack[c]{0.749 \\ {\tiny [0.718, 0.780]}} & \shortstack[c]{0.750 \\ {\tiny [0.699, 0.803]}} & \shortstack[c]{0.737 \\ {\tiny [0.706, 0.766]}} & \shortstack[c]{0.728 \\ {\tiny [0.696, 0.762]}} & \shortstack[c]{0.749 \\ {\tiny [0.718, 0.780]}} & \shortstack[c]{0.737 \\ {\tiny [0.706, 0.766]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.782 \\ {\tiny [0.742, 0.820]}} & \shortstack[c]{0.926 \\ {\tiny [0.901, 0.947]}} & \shortstack[c]{0.871 \\ {\tiny [0.834, 0.902]}} & \shortstack[c]{0.868 \\ {\tiny [0.830, 0.904]}} & \shortstack[c]{0.871 \\ {\tiny [0.844, 0.897]}} & \shortstack[c]{0.873 \\ {\tiny [0.833, 0.906]}} & \shortstack[c]{0.871 \\ {\tiny [0.834, 0.902]}} & \shortstack[c]{0.871 \\ {\tiny [0.844, 0.897]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.786 \\ {\tiny [0.755, 0.814]}} & \shortstack[c]{0.926 \\ {\tiny [0.906, 0.945]}} & \shortstack[c]{0.882 \\ {\tiny [0.859, 0.906]}} & \shortstack[c]{0.870 \\ {\tiny [0.838, 0.902]}} & \shortstack[c]{0.874 \\ {\tiny [0.854, 0.893]}} & \shortstack[c]{0.868 \\ {\tiny [0.842, 0.895]}} & \shortstack[c]{0.882 \\ {\tiny [0.859, 0.906]}} & \shortstack[c]{0.874 \\ {\tiny [0.854, 0.893]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.775 \\ {\tiny [0.733, 0.811]}} & \shortstack[c]{0.920 \\ {\tiny [0.890, 0.943]}} & \shortstack[c]{0.885 \\ {\tiny [0.857, 0.909]}} & \shortstack[c]{0.861 \\ {\tiny [0.815, 0.899]}} & \shortstack[c]{0.867 \\ {\tiny [0.838, 0.892]}} & \shortstack[c]{0.854 \\ {\tiny [0.812, 0.890]}} & \shortstack[c]{0.885 \\ {\tiny [0.857, 0.909]}} & \shortstack[c]{0.867 \\ {\tiny [0.838, 0.892]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.784 \\ {\tiny [0.754, 0.809]}} & \shortstack[c]{0.925 \\ {\tiny [0.904, 0.943]}} & \shortstack[c]{0.884 \\ {\tiny [0.862, 0.909]}} & \shortstack[c]{0.867 \\ {\tiny [0.833, 0.898]}} & \shortstack[c]{0.873 \\ {\tiny [0.852, 0.890]}} & \shortstack[c]{0.864 \\ {\tiny [0.835, 0.891]}} & \shortstack[c]{0.884 \\ {\tiny [0.862, 0.909]}} & \shortstack[c]{0.873 \\ {\tiny [0.852, 0.890]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.789 \\ {\tiny [0.763, 0.811]}} & \shortstack[c]{0.928 \\ {\tiny [0.910, 0.946]}} & \shortstack[c]{0.880 \\ {\tiny [0.857, 0.907]}} & \shortstack[c]{0.872 \\ {\tiny [0.841, 0.904]}} & \shortstack[c]{0.876 \\ {\tiny [0.859, 0.890]}} & \shortstack[c]{0.873 \\ {\tiny [0.853, 0.897]}} & \shortstack[c]{0.880 \\ {\tiny [0.857, 0.907]}} & \shortstack[c]{0.876 \\ {\tiny [0.859, 0.890]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.769 \\ {\tiny [0.726, 0.805]}} & \shortstack[c]{0.918 \\ {\tiny [0.887, 0.943]}} & \shortstack[c]{0.877 \\ {\tiny [0.854, 0.897]}} & \shortstack[c]{0.857 \\ {\tiny [0.811, 0.897]}} & \shortstack[c]{0.863 \\ {\tiny [0.832, 0.887]}} & \shortstack[c]{0.851 \\ {\tiny [0.811, 0.888]}} & \shortstack[c]{0.877 \\ {\tiny [0.854, 0.897]}} & \shortstack[c]{0.863 \\ {\tiny [0.832, 0.887]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.722 \\ {\tiny [0.711, 0.727]}} & \shortstack[c]{0.886 \\ {\tiny [0.869, 0.905]}} & \shortstack[c]{0.868 \\ {\tiny [0.857, 0.874]}} & \shortstack[c]{0.811 \\ {\tiny [0.781, 0.848]}} & \shortstack[c]{0.830 \\ {\tiny [0.817, 0.835]}} & \shortstack[c]{0.806 \\ {\tiny [0.783, 0.815]}} & \shortstack[c]{0.868 \\ {\tiny [0.857, 0.874]}} & \shortstack[c]{0.830 \\ {\tiny [0.817, 0.835]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.729 \\ {\tiny [0.719, 0.731]}} & \shortstack[c]{0.890 \\ {\tiny [0.875, 0.917]}} & \shortstack[c]{0.869 \\ {\tiny [0.839, 0.891]}} & \shortstack[c]{0.817 \\ {\tiny [0.789, 0.860]}} & \shortstack[c]{0.836 \\ {\tiny [0.822, 0.838]}} & \shortstack[c]{0.813 \\ {\tiny [0.806, 0.822]}} & \shortstack[c]{0.869 \\ {\tiny [0.839, 0.891]}} & \shortstack[c]{0.836 \\ {\tiny [0.822, 0.838]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.718 \\ {\tiny [0.707, 0.727]}} & \shortstack[c]{0.880 \\ {\tiny [0.865, 0.904]}} & \shortstack[c]{0.880 \\ {\tiny [0.867, 0.890]}} & \shortstack[c]{0.804 \\ {\tiny [0.784, 0.846]}} & \shortstack[c]{0.828 \\ {\tiny [0.817, 0.837]}} & \shortstack[c]{0.799 \\ {\tiny [0.781, 0.818]}} & \shortstack[c]{0.880 \\ {\tiny [0.867, 0.890]}} & \shortstack[c]{0.828 \\ {\tiny [0.817, 0.837]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.725 \\ {\tiny [0.719, 0.730]}} & \shortstack[c]{0.886 \\ {\tiny [0.868, 0.915]}} & \shortstack[c]{0.878 \\ {\tiny [0.867, 0.884]}} & \shortstack[c]{0.811 \\ {\tiny [0.780, 0.860]}} & \shortstack[c]{0.833 \\ {\tiny [0.828, 0.836]}} & \shortstack[c]{0.807 \\ {\tiny [0.800, 0.814]}} & \shortstack[c]{0.878 \\ {\tiny [0.867, 0.884]}} & \shortstack[c]{0.833 \\ {\tiny [0.828, 0.836]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.737 \\ {\tiny [0.717, 0.746]}} & \shortstack[c]{0.893 \\ {\tiny [0.862, 0.929]}} & \shortstack[c]{0.875 \\ {\tiny [0.832, 0.891]}} & \shortstack[c]{0.822 \\ {\tiny [0.773, 0.876]}} & \shortstack[c]{0.841 \\ {\tiny [0.831, 0.847]}} & \shortstack[c]{0.819 \\ {\tiny [0.809, 0.844]}} & \shortstack[c]{0.875 \\ {\tiny [0.832, 0.891]}} & \shortstack[c]{0.841 \\ {\tiny [0.831, 0.847]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.756 \\ {\tiny [0.739, 0.758]}} & \shortstack[c]{0.906 \\ {\tiny [0.893, 0.926]}} & \shortstack[c]{0.876 \\ {\tiny [0.846, 0.896]}} & \shortstack[c]{0.839 \\ {\tiny [0.815, 0.872]}} & \shortstack[c]{0.854 \\ {\tiny [0.837, 0.858]}} & \shortstack[c]{0.837 \\ {\tiny [0.829, 0.847]}} & \shortstack[c]{0.876 \\ {\tiny [0.846, 0.896]}} & \shortstack[c]{0.854 \\ {\tiny [0.837, 0.858]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.737 \\ {\tiny [0.728, 0.744]}} & \shortstack[c]{0.895 \\ {\tiny [0.880, 0.924]}} & \shortstack[c]{0.873 \\ {\tiny [0.839, 0.894]}} & \shortstack[c]{0.823 \\ {\tiny [0.800, 0.870]}} & \shortstack[c]{0.842 \\ {\tiny [0.833, 0.847]}} & \shortstack[c]{0.821 \\ {\tiny [0.807, 0.832]}} & \shortstack[c]{0.873 \\ {\tiny [0.839, 0.894]}} & \shortstack[c]{0.842 \\ {\tiny [0.833, 0.847]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.734 \\ {\tiny [0.725, 0.740]}} & \shortstack[c]{0.890 \\ {\tiny [0.877, 0.917]}} & \shortstack[c]{0.886 \\ {\tiny [0.872, 0.899]}} & \shortstack[c]{0.818 \\ {\tiny [0.794, 0.863]}} & \shortstack[c]{0.840 \\ {\tiny [0.835, 0.845]}} & \shortstack[c]{0.812 \\ {\tiny [0.803, 0.826]}} & \shortstack[c]{0.886 \\ {\tiny [0.872, 0.899]}} & \shortstack[c]{0.840 \\ {\tiny [0.835, 0.845]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.757 \\ {\tiny [0.749, 0.762]}} & \shortstack[c]{0.904 \\ {\tiny [0.887, 0.928]}} & \shortstack[c]{0.887 \\ {\tiny [0.871, 0.898]}} & \shortstack[c]{0.837 \\ {\tiny [0.806, 0.879]}} & \shortstack[c]{0.855 \\ {\tiny [0.852, 0.857]}} & \shortstack[c]{0.833 \\ {\tiny [0.825, 0.837]}} & \shortstack[c]{0.887 \\ {\tiny [0.871, 0.898]}} & \shortstack[c]{0.855 \\ {\tiny [0.852, 0.857]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.694 \\ {\tiny [0.687, 0.701]}} & \shortstack[c]{0.870 \\ {\tiny [0.846, 0.912]}} & \shortstack[c]{0.849 \\ {\tiny [0.808, 0.870]}} & \shortstack[c]{0.789 \\ {\tiny [0.750, 0.851]}} & \shortstack[c]{0.810 \\ {\tiny [0.804, 0.812]}} & \shortstack[c]{0.787 \\ {\tiny [0.780, 0.800]}} & \shortstack[c]{0.849 \\ {\tiny [0.808, 0.870]}} & \shortstack[c]{0.810 \\ {\tiny [0.804, 0.812]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.504 \\ {\tiny [0.487, 0.525]}} & \shortstack[c]{0.772 \\ {\tiny [0.731, 0.829]}} & \shortstack[c]{0.635 \\ {\tiny [0.625, 0.645]}} & \shortstack[c]{0.659 \\ {\tiny [0.599, 0.745]}} & \shortstack[c]{0.633 \\ {\tiny [0.626, 0.638]}} & \shortstack[c]{0.631 \\ {\tiny [0.626, 0.635]}} & \shortstack[c]{0.635 \\ {\tiny [0.625, 0.645]}} & \shortstack[c]{0.633 \\ {\tiny [0.626, 0.638]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.737 \\ {\tiny [0.724, 0.747]}} & \shortstack[c]{0.894 \\ {\tiny [0.868, 0.922]}} & \shortstack[c]{0.874 \\ {\tiny [0.837, 0.890]}} & \shortstack[c]{0.822 \\ {\tiny [0.781, 0.866]}} & \shortstack[c]{0.841 \\ {\tiny [0.829, 0.849]}} & \shortstack[c]{0.819 \\ {\tiny [0.814, 0.824]}} & \shortstack[c]{0.874 \\ {\tiny [0.837, 0.890]}} & \shortstack[c]{0.841 \\ {\tiny [0.829, 0.849]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.745 \\ {\tiny [0.730, 0.754]}} & \shortstack[c]{0.898 \\ {\tiny [0.872, 0.924]}} & \shortstack[c]{0.881 \\ {\tiny [0.854, 0.894]}} & \shortstack[c]{0.828 \\ {\tiny [0.786, 0.871]}} & \shortstack[c]{0.847 \\ {\tiny [0.838, 0.855]}} & \shortstack[c]{0.824 \\ {\tiny [0.819, 0.829]}} & \shortstack[c]{0.881 \\ {\tiny [0.854, 0.894]}} & \shortstack[c]{0.847 \\ {\tiny [0.838, 0.855]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.732 \\ {\tiny [0.722, 0.740]}} & \shortstack[c]{0.891 \\ {\tiny [0.877, 0.919]}} & \shortstack[c]{0.875 \\ {\tiny [0.835, 0.894]}} & \shortstack[c]{0.818 \\ {\tiny [0.795, 0.863]}} & \shortstack[c]{0.838 \\ {\tiny [0.824, 0.845]}} & \shortstack[c]{0.814 \\ {\tiny [0.804, 0.826]}} & \shortstack[c]{0.875 \\ {\tiny [0.835, 0.894]}} & \shortstack[c]{0.838 \\ {\tiny [0.824, 0.845]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.742 \\ {\tiny [0.721, 0.748]}} & \shortstack[c]{0.902 \\ {\tiny [0.886, 0.924]}} & \shortstack[c]{0.857 \\ {\tiny [0.812, 0.884]}} & \shortstack[c]{0.831 \\ {\tiny [0.803, 0.867]}} & \shortstack[c]{0.844 \\ {\tiny [0.823, 0.850]}} & \shortstack[c]{0.834 \\ {\tiny [0.826, 0.841]}} & \shortstack[c]{0.857 \\ {\tiny [0.812, 0.884]}} & \shortstack[c]{0.844 \\ {\tiny [0.823, 0.850]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.729 \\ {\tiny [0.700, 0.736]}} & \shortstack[c]{0.890 \\ {\tiny [0.878, 0.908]}} & \shortstack[c]{0.869 \\ {\tiny [0.830, 0.890]}} & \shortstack[c]{0.817 \\ {\tiny [0.794, 0.848]}} & \shortstack[c]{0.835 \\ {\tiny [0.807, 0.843]}} & \shortstack[c]{0.813 \\ {\tiny [0.789, 0.826]}} & \shortstack[c]{0.869 \\ {\tiny [0.830, 0.890]}} & \shortstack[c]{0.835 \\ {\tiny [0.807, 0.843]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.679 \\ {\tiny [0.673, 0.681]}} & \shortstack[c]{0.856 \\ {\tiny [0.835, 0.888]}} & \shortstack[c]{0.860 \\ {\tiny [0.842, 0.876]}} & \shortstack[c]{0.772 \\ {\tiny [0.735, 0.824]}} & \shortstack[c]{0.799 \\ {\tiny [0.787, 0.801]}} & \shortstack[c]{0.772 \\ {\tiny [0.754, 0.780]}} & \shortstack[c]{0.860 \\ {\tiny [0.842, 0.876]}} & \shortstack[c]{0.799 \\ {\tiny [0.787, 0.801]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.219 \\ {\tiny [0.175, 0.275]}} & \shortstack[c]{0.652 \\ {\tiny [0.569, 0.734]}} & \shortstack[c]{0.309 \\ {\tiny [0.258, 0.361]}} & \shortstack[c]{0.491 \\ {\tiny [0.394, 0.597]}} & \shortstack[c]{0.295 \\ {\tiny [0.246, 0.357]}} & \shortstack[c]{0.515 \\ {\tiny [0.436, 0.595]}} & \shortstack[c]{0.309 \\ {\tiny [0.258, 0.361]}} & \shortstack[c]{0.526 \\ {\tiny [0.434, 0.646]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.237 \\ {\tiny [0.198, 0.288]}} & \shortstack[c]{0.667 \\ {\tiny [0.585, 0.748]}} & \shortstack[c]{0.348 \\ {\tiny [0.314, 0.399]}} & \shortstack[c]{0.508 \\ {\tiny [0.413, 0.613]}} & \shortstack[c]{0.316 \\ {\tiny [0.270, 0.372]}} & \shortstack[c]{0.518 \\ {\tiny [0.453, 0.581]}} & \shortstack[c]{0.348 \\ {\tiny [0.314, 0.399]}} & \shortstack[c]{0.534 \\ {\tiny [0.470, 0.590]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.252 \\ {\tiny [0.214, 0.302]}} & \shortstack[c]{0.684 \\ {\tiny [0.603, 0.769]}} & \shortstack[c]{0.385 \\ {\tiny [0.345, 0.455]}} & \shortstack[c]{0.528 \\ {\tiny [0.426, 0.640]}} & \shortstack[c]{0.332 \\ {\tiny [0.288, 0.393]}} & \shortstack[c]{0.483 \\ {\tiny [0.424, 0.537]}} & \shortstack[c]{0.385 \\ {\tiny [0.345, 0.455]}} & \shortstack[c]{0.505 \\ {\tiny [0.445, 0.573]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.249 \\ {\tiny [0.211, 0.298]}} & \shortstack[c]{0.705 \\ {\tiny [0.631, 0.776]}} & \shortstack[c]{0.356 \\ {\tiny [0.324, 0.410]}} & \shortstack[c]{0.550 \\ {\tiny [0.455, 0.644]}} & \shortstack[c]{0.322 \\ {\tiny [0.280, 0.380]}} & \shortstack[c]{0.528 \\ {\tiny [0.470, 0.600]}} & \shortstack[c]{0.356 \\ {\tiny [0.324, 0.410]}} & \shortstack[c]{0.622 \\ {\tiny [0.554, 0.681]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.242 \\ {\tiny [0.200, 0.292]}} & \shortstack[c]{0.667 \\ {\tiny [0.590, 0.743]}} & \shortstack[c]{0.354 \\ {\tiny [0.316, 0.412]}} & \shortstack[c]{0.511 \\ {\tiny [0.415, 0.616]}} & \shortstack[c]{0.322 \\ {\tiny [0.273, 0.379]}} & \shortstack[c]{0.438 \\ {\tiny [0.378, 0.495]}} & \shortstack[c]{0.354 \\ {\tiny [0.316, 0.412]}} & \shortstack[c]{0.494 \\ {\tiny [0.424, 0.585]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.266 \\ {\tiny [0.225, 0.319]}} & \shortstack[c]{0.720 \\ {\tiny [0.656, 0.789]}} & \shortstack[c]{0.386 \\ {\tiny [0.348, 0.446]}} & \shortstack[c]{0.567 \\ {\tiny [0.484, 0.660]}} & \shortstack[c]{0.351 \\ {\tiny [0.305, 0.412]}} & \shortstack[c]{0.523 \\ {\tiny [0.454, 0.592]}} & \shortstack[c]{0.386 \\ {\tiny [0.348, 0.446]}} & \shortstack[c]{0.527 \\ {\tiny [0.464, 0.584]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.276 \\ {\tiny [0.236, 0.329]}} & \shortstack[c]{0.703 \\ {\tiny [0.639, 0.767]}} & \shortstack[c]{0.398 \\ {\tiny [0.356, 0.476]}} & \shortstack[c]{0.552 \\ {\tiny [0.475, 0.635]}} & \shortstack[c]{0.368 \\ {\tiny [0.325, 0.428]}} & \shortstack[c]{0.537 \\ {\tiny [0.469, 0.592]}} & \shortstack[c]{0.398 \\ {\tiny [0.356, 0.476]}} & \shortstack[c]{0.552 \\ {\tiny [0.499, 0.601]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.244 \\ {\tiny [0.207, 0.294]}} & \shortstack[c]{0.657 \\ {\tiny [0.581, 0.734]}} & \shortstack[c]{0.343 \\ {\tiny [0.296, 0.394]}} & \shortstack[c]{0.507 \\ {\tiny [0.421, 0.606]}} & \shortstack[c]{0.323 \\ {\tiny [0.277, 0.378]}} & \shortstack[c]{0.538 \\ {\tiny [0.461, 0.611]}} & \shortstack[c]{0.343 \\ {\tiny [0.296, 0.394]}} & \shortstack[c]{0.545 \\ {\tiny [0.477, 0.600]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.247 \\ {\tiny [0.211, 0.299]}} & \shortstack[c]{0.685 \\ {\tiny [0.610, 0.762]}} & \shortstack[c]{0.361 \\ {\tiny [0.325, 0.412]}} & \shortstack[c]{0.532 \\ {\tiny [0.442, 0.631]}} & \shortstack[c]{0.327 \\ {\tiny [0.283, 0.383]}} & \shortstack[c]{0.541 \\ {\tiny [0.482, 0.602]}} & \shortstack[c]{0.361 \\ {\tiny [0.325, 0.412]}} & \shortstack[c]{0.552 \\ {\tiny [0.489, 0.614]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.216 \\ {\tiny [0.176, 0.261]}} & \shortstack[c]{0.630 \\ {\tiny [0.561, 0.701]}} & \shortstack[c]{0.324 \\ {\tiny [0.268, 0.379]}} & \shortstack[c]{0.473 \\ {\tiny [0.395, 0.562]}} & \shortstack[c]{0.297 \\ {\tiny [0.251, 0.352]}} & \shortstack[c]{0.504 \\ {\tiny [0.437, 0.568]}} & \shortstack[c]{0.324 \\ {\tiny [0.268, 0.379]}} & \shortstack[c]{0.502 \\ {\tiny [0.426, 0.567]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.163 \\ {\tiny [0.139, 0.194]}} & \shortstack[c]{0.538 \\ {\tiny [0.485, 0.591]}} & \shortstack[c]{0.262 \\ {\tiny [0.230, 0.305]}} & \shortstack[c]{0.376 \\ {\tiny [0.319, 0.441]}} & \shortstack[c]{0.236 \\ {\tiny [0.206, 0.278]}} & \shortstack[c]{0.381 \\ {\tiny [0.336, 0.425]}} & \shortstack[c]{0.262 \\ {\tiny [0.230, 0.305]}} & \shortstack[c]{0.455 \\ {\tiny [0.404, 0.504]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.229 \\ {\tiny [0.190, 0.273]}} & \shortstack[c]{0.648 \\ {\tiny [0.586, 0.712]}} & \shortstack[c]{0.308 \\ {\tiny [0.268, 0.359]}} & \shortstack[c]{0.492 \\ {\tiny [0.419, 0.576]}} & \shortstack[c]{0.307 \\ {\tiny [0.265, 0.361]}} & \shortstack[c]{0.614 \\ {\tiny [0.533, 0.690]}} & \shortstack[c]{0.308 \\ {\tiny [0.268, 0.359]}} & \shortstack[c]{0.593 \\ {\tiny [0.525, 0.653]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.225 \\ {\tiny [0.181, 0.277]}} & \shortstack[c]{0.633 \\ {\tiny [0.546, 0.717]}} & \shortstack[c]{0.332 \\ {\tiny [0.285, 0.393]}} & \shortstack[c]{0.485 \\ {\tiny [0.393, 0.587]}} & \shortstack[c]{0.299 \\ {\tiny [0.252, 0.362]}} & \shortstack[c]{0.514 \\ {\tiny [0.447, 0.578]}} & \shortstack[c]{0.332 \\ {\tiny [0.285, 0.393]}} & \shortstack[c]{0.578 \\ {\tiny [0.500, 0.655]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.241 \\ {\tiny [0.201, 0.295]}} & \shortstack[c]{0.677 \\ {\tiny [0.608, 0.754]}} & \shortstack[c]{0.360 \\ {\tiny [0.314, 0.425]}} & \shortstack[c]{0.520 \\ {\tiny [0.428, 0.627]}} & \shortstack[c]{0.318 \\ {\tiny [0.271, 0.380]}} & \shortstack[c]{0.528 \\ {\tiny [0.456, 0.595]}} & \shortstack[c]{0.360 \\ {\tiny [0.314, 0.425]}} & \shortstack[c]{0.537 \\ {\tiny [0.466, 0.602]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.258 \\ {\tiny [0.222, 0.309]}} & \shortstack[c]{0.694 \\ {\tiny [0.622, 0.764]}} & \shortstack[c]{0.384 \\ {\tiny [0.352, 0.439]}} & \shortstack[c]{0.545 \\ {\tiny [0.458, 0.636]}} & \shortstack[c]{0.342 \\ {\tiny [0.297, 0.397]}} & \shortstack[c]{0.495 \\ {\tiny [0.433, 0.549]}} & \shortstack[c]{0.384 \\ {\tiny [0.352, 0.439]}} & \shortstack[c]{0.536 \\ {\tiny [0.462, 0.619]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.269 \\ {\tiny [0.222, 0.335]}} & \shortstack[c]{0.683 \\ {\tiny [0.604, 0.759]}} & \shortstack[c]{0.393 \\ {\tiny [0.337, 0.481]}} & \shortstack[c]{0.536 \\ {\tiny [0.451, 0.627]}} & \shortstack[c]{0.355 \\ {\tiny [0.302, 0.425]}} & \shortstack[c]{0.514 \\ {\tiny [0.437, 0.583]}} & \shortstack[c]{0.393 \\ {\tiny [0.337, 0.481]}} & \shortstack[c]{0.533 \\ {\tiny [0.463, 0.595]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.198 \\ {\tiny [0.168, 0.236]}} & \shortstack[c]{0.624 \\ {\tiny [0.556, 0.695]}} & \shortstack[c]{0.301 \\ {\tiny [0.270, 0.345]}} & \shortstack[c]{0.463 \\ {\tiny [0.378, 0.564]}} & \shortstack[c]{0.269 \\ {\tiny [0.235, 0.312]}} & \shortstack[c]{0.428 \\ {\tiny [0.376, 0.485]}} & \shortstack[c]{0.301 \\ {\tiny [0.270, 0.345]}} & \shortstack[c]{0.466 \\ {\tiny [0.405, 0.555]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.682 \\ {\tiny [0.615, 0.750]}} & \shortstack[c]{0.814 \\ {\tiny [0.769, 0.860]}} & \shortstack[c]{0.822 \\ {\tiny [0.783, 0.862]}} & \shortstack[c]{0.692 \\ {\tiny [0.631, 0.755]}} & \shortstack[c]{0.810 \\ {\tiny [0.760, 0.857]}} & \shortstack[c]{0.809 \\ {\tiny [0.760, 0.856]}} & \shortstack[c]{0.822 \\ {\tiny [0.783, 0.862]}} & \shortstack[c]{0.810 \\ {\tiny [0.760, 0.857]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.766 \\ {\tiny [0.703, 0.826]}} & \shortstack[c]{0.870 \\ {\tiny [0.831, 0.906]}} & \shortstack[c]{0.879 \\ {\tiny [0.848, 0.909]}} & \shortstack[c]{0.774 \\ {\tiny [0.718, 0.829]}} & \shortstack[c]{0.867 \\ {\tiny [0.824, 0.905]}} & \shortstack[c]{0.864 \\ {\tiny [0.817, 0.903]}} & \shortstack[c]{0.879 \\ {\tiny [0.848, 0.909]}} & \shortstack[c]{0.867 \\ {\tiny [0.824, 0.905]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.729 \\ {\tiny [0.668, 0.791]}} & \shortstack[c]{0.847 \\ {\tiny [0.807, 0.885]}} & \shortstack[c]{0.854 \\ {\tiny [0.813, 0.888]}} & \shortstack[c]{0.738 \\ {\tiny [0.680, 0.795]}} & \shortstack[c]{0.842 \\ {\tiny [0.799, 0.883]}} & \shortstack[c]{0.840 \\ {\tiny [0.794, 0.882]}} & \shortstack[c]{0.854 \\ {\tiny [0.813, 0.888]}} & \shortstack[c]{0.842 \\ {\tiny [0.799, 0.883]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.771 \\ {\tiny [0.712, 0.826]}} & \shortstack[c]{0.874 \\ {\tiny [0.838, 0.906]}} & \shortstack[c]{0.881 \\ {\tiny [0.853, 0.908]}} & \shortstack[c]{0.779 \\ {\tiny [0.729, 0.831]}} & \shortstack[c]{0.870 \\ {\tiny [0.830, 0.905]}} & \shortstack[c]{0.867 \\ {\tiny [0.823, 0.903]}} & \shortstack[c]{0.881 \\ {\tiny [0.853, 0.908]}} & \shortstack[c]{0.870 \\ {\tiny [0.830, 0.905]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.736 \\ {\tiny [0.687, 0.792]}} & \shortstack[c]{0.852 \\ {\tiny [0.820, 0.885]}} & \shortstack[c]{0.857 \\ {\tiny [0.827, 0.889]}} & \shortstack[c]{0.746 \\ {\tiny [0.699, 0.796]}} & \shortstack[c]{0.847 \\ {\tiny [0.811, 0.883]}} & \shortstack[c]{0.844 \\ {\tiny [0.804, 0.882]}} & \shortstack[c]{0.857 \\ {\tiny [0.827, 0.889]}} & \shortstack[c]{0.847 \\ {\tiny [0.811, 0.883]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.741 \\ {\tiny [0.680, 0.801]}} & \shortstack[c]{0.854 \\ {\tiny [0.816, 0.891]}} & \shortstack[c]{0.866 \\ {\tiny [0.836, 0.897]}} & \shortstack[c]{0.749 \\ {\tiny [0.694, 0.805]}} & \shortstack[c]{0.851 \\ {\tiny [0.809, 0.889]}} & \shortstack[c]{0.850 \\ {\tiny [0.805, 0.888]}} & \shortstack[c]{0.866 \\ {\tiny [0.836, 0.897]}} & \shortstack[c]{0.851 \\ {\tiny [0.809, 0.889]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.764 \\ {\tiny [0.704, 0.823]}} & \shortstack[c]{0.870 \\ {\tiny [0.834, 0.904]}} & \shortstack[c]{0.878 \\ {\tiny [0.849, 0.906]}} & \shortstack[c]{0.773 \\ {\tiny [0.722, 0.825]}} & \shortstack[c]{0.866 \\ {\tiny [0.825, 0.903]}} & \shortstack[c]{0.863 \\ {\tiny [0.817, 0.902]}} & \shortstack[c]{0.878 \\ {\tiny [0.849, 0.906]}} & \shortstack[c]{0.866 \\ {\tiny [0.825, 0.903]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.748 \\ {\tiny [0.680, 0.816]}} & \shortstack[c]{0.859 \\ {\tiny [0.816, 0.900]}} & \shortstack[c]{0.866 \\ {\tiny [0.829, 0.903]}} & \shortstack[c]{0.757 \\ {\tiny [0.695, 0.819]}} & \shortstack[c]{0.855 \\ {\tiny [0.809, 0.899]}} & \shortstack[c]{0.852 \\ {\tiny [0.807, 0.896]}} & \shortstack[c]{0.866 \\ {\tiny [0.829, 0.903]}} & \shortstack[c]{0.855 \\ {\tiny [0.809, 0.899]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.685 \\ {\tiny [0.624, 0.743]}} & \shortstack[c]{0.815 \\ {\tiny [0.773, 0.854]}} & \shortstack[c]{0.829 \\ {\tiny [0.790, 0.864]}} & \shortstack[c]{0.693 \\ {\tiny [0.634, 0.748]}} & \shortstack[c]{0.812 \\ {\tiny [0.767, 0.853]}} & \shortstack[c]{0.813 \\ {\tiny [0.770, 0.854]}} & \shortstack[c]{0.829 \\ {\tiny [0.790, 0.864]}} & \shortstack[c]{0.812 \\ {\tiny [0.767, 0.853]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.702 \\ {\tiny [0.646, 0.760]}} & \shortstack[c]{0.828 \\ {\tiny [0.789, 0.865]}} & \shortstack[c]{0.836 \\ {\tiny [0.796, 0.871]}} & \shortstack[c]{0.711 \\ {\tiny [0.657, 0.763]}} & \shortstack[c]{0.824 \\ {\tiny [0.784, 0.863]}} & \shortstack[c]{0.822 \\ {\tiny [0.777, 0.864]}} & \shortstack[c]{0.836 \\ {\tiny [0.796, 0.871]}} & \shortstack[c]{0.824 \\ {\tiny [0.784, 0.863]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.652 \\ {\tiny [0.592, 0.718]}} & \shortstack[c]{0.793 \\ {\tiny [0.750, 0.838]}} & \shortstack[c]{0.801 \\ {\tiny [0.763, 0.840]}} & \shortstack[c]{0.661 \\ {\tiny [0.608, 0.722]}} & \shortstack[c]{0.788 \\ {\tiny [0.742, 0.836]}} & \shortstack[c]{0.788 \\ {\tiny [0.740, 0.834]}} & \shortstack[c]{0.801 \\ {\tiny [0.763, 0.840]}} & \shortstack[c]{0.788 \\ {\tiny [0.742, 0.836]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.721 \\ {\tiny [0.663, 0.784]}} & \shortstack[c]{0.842 \\ {\tiny [0.802, 0.881]}} & \shortstack[c]{0.848 \\ {\tiny [0.810, 0.885]}} & \shortstack[c]{0.730 \\ {\tiny [0.674, 0.789]}} & \shortstack[c]{0.837 \\ {\tiny [0.795, 0.879]}} & \shortstack[c]{0.834 \\ {\tiny [0.791, 0.877]}} & \shortstack[c]{0.848 \\ {\tiny [0.810, 0.885]}} & \shortstack[c]{0.837 \\ {\tiny [0.795, 0.879]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.728 \\ {\tiny [0.673, 0.785]}} & \shortstack[c]{0.846 \\ {\tiny [0.810, 0.881]}} & \shortstack[c]{0.853 \\ {\tiny [0.817, 0.886]}} & \shortstack[c]{0.737 \\ {\tiny [0.684, 0.788]}} & \shortstack[c]{0.841 \\ {\tiny [0.802, 0.879]}} & \shortstack[c]{0.839 \\ {\tiny [0.795, 0.878]}} & \shortstack[c]{0.853 \\ {\tiny [0.817, 0.886]}} & \shortstack[c]{0.841 \\ {\tiny [0.802, 0.879]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.750 \\ {\tiny [0.687, 0.815]}} & \shortstack[c]{0.860 \\ {\tiny [0.820, 0.899]}} & \shortstack[c]{0.869 \\ {\tiny [0.837, 0.903]}} & \shortstack[c]{0.758 \\ {\tiny [0.699, 0.817]}} & \shortstack[c]{0.856 \\ {\tiny [0.813, 0.898]}} & \shortstack[c]{0.854 \\ {\tiny [0.808, 0.895]}} & \shortstack[c]{0.869 \\ {\tiny [0.837, 0.903]}} & \shortstack[c]{0.856 \\ {\tiny [0.813, 0.898]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.742 \\ {\tiny [0.677, 0.801]}} & \shortstack[c]{0.855 \\ {\tiny [0.815, 0.891]}} & \shortstack[c]{0.864 \\ {\tiny [0.833, 0.895]}} & \shortstack[c]{0.750 \\ {\tiny [0.693, 0.804]}} & \shortstack[c]{0.851 \\ {\tiny [0.806, 0.890]}} & \shortstack[c]{0.849 \\ {\tiny [0.803, 0.888]}} & \shortstack[c]{0.864 \\ {\tiny [0.833, 0.895]}} & \shortstack[c]{0.851 \\ {\tiny [0.806, 0.890]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.703 \\ {\tiny [0.632, 0.774]}} & \shortstack[c]{0.831 \\ {\tiny [0.783, 0.876]}} & \shortstack[c]{0.830 \\ {\tiny [0.778, 0.876]}} & \shortstack[c]{0.714 \\ {\tiny [0.647, 0.781]}} & \shortstack[c]{0.824 \\ {\tiny [0.772, 0.872]}} & \shortstack[c]{0.822 \\ {\tiny [0.770, 0.872]}} & \shortstack[c]{0.830 \\ {\tiny [0.778, 0.876]}} & \shortstack[c]{0.824 \\ {\tiny [0.772, 0.872]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.619 \\ {\tiny [0.567, 0.669]}} & \shortstack[c]{0.771 \\ {\tiny [0.729, 0.809]}} & \shortstack[c]{0.769 \\ {\tiny [0.730, 0.809]}} & \shortstack[c]{0.631 \\ {\tiny [0.580, 0.685]}} & \shortstack[c]{0.762 \\ {\tiny [0.721, 0.800]}} & \shortstack[c]{0.760 \\ {\tiny [0.720, 0.799]}} & \shortstack[c]{0.769 \\ {\tiny [0.730, 0.809]}} & \shortstack[c]{0.762 \\ {\tiny [0.721, 0.800]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.826 \\ {\tiny [0.773, 0.872]}} & \shortstack[c]{0.910 \\ {\tiny [0.875, 0.939]}} & \shortstack[c]{0.916 \\ {\tiny [0.888, 0.940]}} & \shortstack[c]{0.838 \\ {\tiny [0.781, 0.887]}} & \shortstack[c]{0.904 \\ {\tiny [0.872, 0.931]}} & \shortstack[c]{0.897 \\ {\tiny [0.865, 0.926]}} & \shortstack[c]{0.916 \\ {\tiny [0.888, 0.940]}} & \shortstack[c]{0.904 \\ {\tiny [0.872, 0.931]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.858 \\ {\tiny [0.797, 0.907]}} & \shortstack[c]{0.928 \\ {\tiny [0.893, 0.957]}} & \shortstack[c]{0.931 \\ {\tiny [0.901, 0.954]}} & \shortstack[c]{0.868 \\ {\tiny [0.809, 0.918]}} & \shortstack[c]{0.923 \\ {\tiny [0.887, 0.951]}} & \shortstack[c]{0.917 \\ {\tiny [0.879, 0.949]}} & \shortstack[c]{0.931 \\ {\tiny [0.901, 0.954]}} & \shortstack[c]{0.923 \\ {\tiny [0.887, 0.951]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.853 \\ {\tiny [0.795, 0.901]}} & \shortstack[c]{0.926 \\ {\tiny [0.891, 0.955]}} & \shortstack[c]{0.926 \\ {\tiny [0.898, 0.948]}} & \shortstack[c]{0.864 \\ {\tiny [0.806, 0.913]}} & \shortstack[c]{0.920 \\ {\tiny [0.885, 0.948]}} & \shortstack[c]{0.916 \\ {\tiny [0.879, 0.948]}} & \shortstack[c]{0.926 \\ {\tiny [0.898, 0.948]}} & \shortstack[c]{0.920 \\ {\tiny [0.885, 0.948]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.864 \\ {\tiny [0.802, 0.913]}} & \shortstack[c]{0.932 \\ {\tiny [0.897, 0.960]}} & \shortstack[c]{0.934 \\ {\tiny [0.904, 0.957]}} & \shortstack[c]{0.874 \\ {\tiny [0.815, 0.925]}} & \shortstack[c]{0.926 \\ {\tiny [0.890, 0.954]}} & \shortstack[c]{0.921 \\ {\tiny [0.883, 0.953]}} & \shortstack[c]{0.934 \\ {\tiny [0.904, 0.957]}} & \shortstack[c]{0.926 \\ {\tiny [0.890, 0.954]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.848 \\ {\tiny [0.804, 0.884]}} & \shortstack[c]{0.923 \\ {\tiny [0.897, 0.945]}} & \shortstack[c]{0.928 \\ {\tiny [0.907, 0.947]}} & \shortstack[c]{0.859 \\ {\tiny [0.816, 0.897]}} & \shortstack[c]{0.917 \\ {\tiny [0.891, 0.938]}} & \shortstack[c]{0.910 \\ {\tiny [0.882, 0.933]}} & \shortstack[c]{0.928 \\ {\tiny [0.907, 0.947]}} & \shortstack[c]{0.917 \\ {\tiny [0.891, 0.938]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.893 \\ {\tiny [0.861, 0.921]}} & \shortstack[c]{0.947 \\ {\tiny [0.928, 0.964]}} & \shortstack[c]{0.948 \\ {\tiny [0.932, 0.961]}} & \shortstack[c]{0.901 \\ {\tiny [0.866, 0.931]}} & \shortstack[c]{0.943 \\ {\tiny [0.925, 0.958]}} & \shortstack[c]{0.939 \\ {\tiny [0.919, 0.956]}} & \shortstack[c]{0.948 \\ {\tiny [0.932, 0.961]}} & \shortstack[c]{0.943 \\ {\tiny [0.925, 0.958]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.870 \\ {\tiny [0.820, 0.914]}} & \shortstack[c]{0.935 \\ {\tiny [0.904, 0.960]}} & \shortstack[c]{0.938 \\ {\tiny [0.911, 0.959]}} & \shortstack[c]{0.880 \\ {\tiny [0.826, 0.924]}} & \shortstack[c]{0.930 \\ {\tiny [0.901, 0.955]}} & \shortstack[c]{0.924 \\ {\tiny [0.892, 0.952]}} & \shortstack[c]{0.938 \\ {\tiny [0.911, 0.959]}} & \shortstack[c]{0.930 \\ {\tiny [0.901, 0.955]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.857 \\ {\tiny [0.810, 0.900]}} & \shortstack[c]{0.928 \\ {\tiny [0.897, 0.953]}} & \shortstack[c]{0.931 \\ {\tiny [0.905, 0.952]}} & \shortstack[c]{0.868 \\ {\tiny [0.816, 0.912]}} & \shortstack[c]{0.922 \\ {\tiny [0.894, 0.947]}} & \shortstack[c]{0.917 \\ {\tiny [0.885, 0.943]}} & \shortstack[c]{0.931 \\ {\tiny [0.905, 0.952]}} & \shortstack[c]{0.922 \\ {\tiny [0.894, 0.947]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.816 \\ {\tiny [0.770, 0.859]}} & \shortstack[c]{0.905 \\ {\tiny [0.873, 0.933]}} & \shortstack[c]{0.904 \\ {\tiny [0.877, 0.928]}} & \shortstack[c]{0.829 \\ {\tiny [0.776, 0.877]}} & \shortstack[c]{0.898 \\ {\tiny [0.870, 0.924]}} & \shortstack[c]{0.893 \\ {\tiny [0.865, 0.922]}} & \shortstack[c]{0.904 \\ {\tiny [0.877, 0.928]}} & \shortstack[c]{0.898 \\ {\tiny [0.870, 0.924]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.811 \\ {\tiny [0.767, 0.852]}} & \shortstack[c]{0.902 \\ {\tiny [0.871, 0.928]}} & \shortstack[c]{0.906 \\ {\tiny [0.879, 0.930]}} & \shortstack[c]{0.824 \\ {\tiny [0.774, 0.869]}} & \shortstack[c]{0.895 \\ {\tiny [0.868, 0.919]}} & \shortstack[c]{0.888 \\ {\tiny [0.861, 0.912]}} & \shortstack[c]{0.906 \\ {\tiny [0.879, 0.930]}} & \shortstack[c]{0.895 \\ {\tiny [0.868, 0.919]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.620 \\ {\tiny [0.572, 0.669]}} & \shortstack[c]{0.779 \\ {\tiny [0.735, 0.823]}} & \shortstack[c]{0.770 \\ {\tiny [0.727, 0.811]}} & \shortstack[c]{0.644 \\ {\tiny [0.585, 0.709]}} & \shortstack[c]{0.762 \\ {\tiny [0.726, 0.799]}} & \shortstack[c]{0.759 \\ {\tiny [0.724, 0.793]}} & \shortstack[c]{0.770 \\ {\tiny [0.727, 0.811]}} & \shortstack[c]{0.762 \\ {\tiny [0.726, 0.799]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.819 \\ {\tiny [0.766, 0.865]}} & \shortstack[c]{0.907 \\ {\tiny [0.873, 0.937]}} & \shortstack[c]{0.907 \\ {\tiny [0.879, 0.930]}} & \shortstack[c]{0.833 \\ {\tiny [0.776, 0.883]}} & \shortstack[c]{0.900 \\ {\tiny [0.866, 0.927]}} & \shortstack[c]{0.895 \\ {\tiny [0.859, 0.925]}} & \shortstack[c]{0.907 \\ {\tiny [0.879, 0.930]}} & \shortstack[c]{0.900 \\ {\tiny [0.866, 0.927]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.830 \\ {\tiny [0.776, 0.876]}} & \shortstack[c]{0.912 \\ {\tiny [0.877, 0.942]}} & \shortstack[c]{0.917 \\ {\tiny [0.887, 0.941]}} & \shortstack[c]{0.842 \\ {\tiny [0.783, 0.891]}} & \shortstack[c]{0.906 \\ {\tiny [0.873, 0.934]}} & \shortstack[c]{0.900 \\ {\tiny [0.865, 0.929]}} & \shortstack[c]{0.917 \\ {\tiny [0.887, 0.941]}} & \shortstack[c]{0.906 \\ {\tiny [0.873, 0.934]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.865 \\ {\tiny [0.810, 0.911]}} & \shortstack[c]{0.932 \\ {\tiny [0.900, 0.959]}} & \shortstack[c]{0.936 \\ {\tiny [0.908, 0.957]}} & \shortstack[c]{0.875 \\ {\tiny [0.820, 0.922]}} & \shortstack[c]{0.927 \\ {\tiny [0.894, 0.953]}} & \shortstack[c]{0.922 \\ {\tiny [0.886, 0.952]}} & \shortstack[c]{0.936 \\ {\tiny [0.908, 0.957]}} & \shortstack[c]{0.927 \\ {\tiny [0.894, 0.953]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.847 \\ {\tiny [0.782, 0.899]}} & \shortstack[c]{0.922 \\ {\tiny [0.884, 0.952]}} & \shortstack[c]{0.928 \\ {\tiny [0.896, 0.953]}} & \shortstack[c]{0.858 \\ {\tiny [0.795, 0.909]}} & \shortstack[c]{0.916 \\ {\tiny [0.878, 0.946]}} & \shortstack[c]{0.909 \\ {\tiny [0.869, 0.941]}} & \shortstack[c]{0.928 \\ {\tiny [0.896, 0.953]}} & \shortstack[c]{0.916 \\ {\tiny [0.878, 0.946]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.798 \\ {\tiny [0.761, 0.835]}} & \shortstack[c]{0.893 \\ {\tiny [0.866, 0.918]}} & \shortstack[c]{0.903 \\ {\tiny [0.878, 0.925]}} & \shortstack[c]{0.811 \\ {\tiny [0.768, 0.852]}} & \shortstack[c]{0.887 \\ {\tiny [0.863, 0.909]}} & \shortstack[c]{0.879 \\ {\tiny [0.856, 0.902]}} & \shortstack[c]{0.903 \\ {\tiny [0.878, 0.925]}} & \shortstack[c]{0.887 \\ {\tiny [0.863, 0.909]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.831 \\ {\tiny [0.795, 0.865]}} & \shortstack[c]{0.913 \\ {\tiny [0.888, 0.936]}} & \shortstack[c]{0.921 \\ {\tiny [0.899, 0.940]}} & \shortstack[c]{0.842 \\ {\tiny [0.801, 0.882]}} & \shortstack[c]{0.907 \\ {\tiny [0.886, 0.927]}} & \shortstack[c]{0.899 \\ {\tiny [0.880, 0.919]}} & \shortstack[c]{0.921 \\ {\tiny [0.899, 0.940]}} & \shortstack[c]{0.907 \\ {\tiny [0.886, 0.927]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.819 \\ {\tiny [0.788, 0.848]}} & \shortstack[c]{0.906 \\ {\tiny [0.882, 0.929]}} & \shortstack[c]{0.906 \\ {\tiny [0.884, 0.927]}} & \shortstack[c]{0.831 \\ {\tiny [0.790, 0.870]}} & \shortstack[c]{0.900 \\ {\tiny [0.881, 0.917]}} & \shortstack[c]{0.896 \\ {\tiny [0.880, 0.911]}} & \shortstack[c]{0.906 \\ {\tiny [0.884, 0.927]}} & \shortstack[c]{0.900 \\ {\tiny [0.881, 0.917]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.859 \\ {\tiny [0.831, 0.885]}} & \shortstack[c]{0.929 \\ {\tiny [0.908, 0.948]}} & \shortstack[c]{0.928 \\ {\tiny [0.908, 0.944]}} & \shortstack[c]{0.868 \\ {\tiny [0.832, 0.903]}} & \shortstack[c]{0.924 \\ {\tiny [0.908, 0.939]}} & \shortstack[c]{0.921 \\ {\tiny [0.906, 0.935]}} & \shortstack[c]{0.928 \\ {\tiny [0.908, 0.944]}} & \shortstack[c]{0.924 \\ {\tiny [0.908, 0.939]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.854 \\ {\tiny [0.825, 0.881]}} & \shortstack[c]{0.926 \\ {\tiny [0.905, 0.946]}} & \shortstack[c]{0.925 \\ {\tiny [0.906, 0.941]}} & \shortstack[c]{0.864 \\ {\tiny [0.826, 0.899]}} & \shortstack[c]{0.921 \\ {\tiny [0.904, 0.936]}} & \shortstack[c]{0.918 \\ {\tiny [0.904, 0.932]}} & \shortstack[c]{0.925 \\ {\tiny [0.906, 0.941]}} & \shortstack[c]{0.921 \\ {\tiny [0.904, 0.936]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.856 \\ {\tiny [0.828, 0.881]}} & \shortstack[c]{0.927 \\ {\tiny [0.906, 0.946]}} & \shortstack[c]{0.926 \\ {\tiny [0.907, 0.944]}} & \shortstack[c]{0.866 \\ {\tiny [0.829, 0.899]}} & \shortstack[c]{0.922 \\ {\tiny [0.906, 0.936]}} & \shortstack[c]{0.919 \\ {\tiny [0.905, 0.932]}} & \shortstack[c]{0.926 \\ {\tiny [0.907, 0.944]}} & \shortstack[c]{0.922 \\ {\tiny [0.906, 0.936]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.836 \\ {\tiny [0.808, 0.865]}} & \shortstack[c]{0.917 \\ {\tiny [0.895, 0.938]}} & \shortstack[c]{0.912 \\ {\tiny [0.894, 0.931]}} & \shortstack[c]{0.847 \\ {\tiny [0.810, 0.885]}} & \shortstack[c]{0.910 \\ {\tiny [0.893, 0.927]}} & \shortstack[c]{0.909 \\ {\tiny [0.893, 0.923]}} & \shortstack[c]{0.912 \\ {\tiny [0.894, 0.931]}} & \shortstack[c]{0.910 \\ {\tiny [0.893, 0.927]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.864 \\ {\tiny [0.838, 0.888]}} & \shortstack[c]{0.932 \\ {\tiny [0.913, 0.950]}} & \shortstack[c]{0.931 \\ {\tiny [0.912, 0.947]}} & \shortstack[c]{0.873 \\ {\tiny [0.840, 0.905]}} & \shortstack[c]{0.927 \\ {\tiny [0.912, 0.940]}} & \shortstack[c]{0.923 \\ {\tiny [0.911, 0.936]}} & \shortstack[c]{0.931 \\ {\tiny [0.912, 0.947]}} & \shortstack[c]{0.927 \\ {\tiny [0.912, 0.940]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.862 \\ {\tiny [0.834, 0.887]}} & \shortstack[c]{0.930 \\ {\tiny [0.910, 0.949]}} & \shortstack[c]{0.930 \\ {\tiny [0.911, 0.946]}} & \shortstack[c]{0.871 \\ {\tiny [0.835, 0.905]}} & \shortstack[c]{0.925 \\ {\tiny [0.909, 0.940]}} & \shortstack[c]{0.922 \\ {\tiny [0.909, 0.935]}} & \shortstack[c]{0.930 \\ {\tiny [0.911, 0.946]}} & \shortstack[c]{0.925 \\ {\tiny [0.909, 0.940]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.777 \\ {\tiny [0.744, 0.806]}} & \shortstack[c]{0.879 \\ {\tiny [0.855, 0.902]}} & \shortstack[c]{0.891 \\ {\tiny [0.859, 0.916]}} & \shortstack[c]{0.788 \\ {\tiny [0.746, 0.828]}} & \shortstack[c]{0.874 \\ {\tiny [0.853, 0.892]}} & \shortstack[c]{0.870 \\ {\tiny [0.852, 0.890]}} & \shortstack[c]{0.891 \\ {\tiny [0.859, 0.916]}} & \shortstack[c]{0.874 \\ {\tiny [0.853, 0.892]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.775 \\ {\tiny [0.722, 0.815]}} & \shortstack[c]{0.881 \\ {\tiny [0.846, 0.907]}} & \shortstack[c]{0.876 \\ {\tiny [0.835, 0.909]}} & \shortstack[c]{0.790 \\ {\tiny [0.733, 0.834]}} & \shortstack[c]{0.872 \\ {\tiny [0.838, 0.898]}} & \shortstack[c]{0.870 \\ {\tiny [0.844, 0.894]}} & \shortstack[c]{0.876 \\ {\tiny [0.835, 0.909]}} & \shortstack[c]{0.872 \\ {\tiny [0.838, 0.898]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.804 \\ {\tiny [0.769, 0.838]}} & \shortstack[c]{0.898 \\ {\tiny [0.870, 0.925]}} & \shortstack[c]{0.893 \\ {\tiny [0.868, 0.917]}} & \shortstack[c]{0.817 \\ {\tiny [0.771, 0.863]}} & \shortstack[c]{0.890 \\ {\tiny [0.869, 0.912]}} & \shortstack[c]{0.889 \\ {\tiny [0.869, 0.908]}} & \shortstack[c]{0.893 \\ {\tiny [0.868, 0.917]}} & \shortstack[c]{0.890 \\ {\tiny [0.869, 0.912]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.664 \\ {\tiny [0.613, 0.713]}} & \shortstack[c]{0.807 \\ {\tiny [0.761, 0.851]}} & \shortstack[c]{0.805 \\ {\tiny [0.762, 0.844]}} & \shortstack[c]{0.682 \\ {\tiny [0.614, 0.752]}} & \shortstack[c]{0.796 \\ {\tiny [0.760, 0.830]}} & \shortstack[c]{0.792 \\ {\tiny [0.762, 0.825]}} & \shortstack[c]{0.805 \\ {\tiny [0.762, 0.844]}} & \shortstack[c]{0.796 \\ {\tiny [0.760, 0.830]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.828 \\ {\tiny [0.799, 0.854]}} & \shortstack[c]{0.912 \\ {\tiny [0.889, 0.934]}} & \shortstack[c]{0.908 \\ {\tiny [0.889, 0.927]}} & \shortstack[c]{0.839 \\ {\tiny [0.800, 0.878]}} & \shortstack[c]{0.905 \\ {\tiny [0.888, 0.921]}} & \shortstack[c]{0.903 \\ {\tiny [0.890, 0.917]}} & \shortstack[c]{0.908 \\ {\tiny [0.889, 0.927]}} & \shortstack[c]{0.905 \\ {\tiny [0.888, 0.921]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.815 \\ {\tiny [0.784, 0.842]}} & \shortstack[c]{0.904 \\ {\tiny [0.881, 0.927]}} & \shortstack[c]{0.902 \\ {\tiny [0.881, 0.921]}} & \shortstack[c]{0.827 \\ {\tiny [0.786, 0.867]}} & \shortstack[c]{0.897 \\ {\tiny [0.879, 0.913]}} & \shortstack[c]{0.894 \\ {\tiny [0.879, 0.909]}} & \shortstack[c]{0.902 \\ {\tiny [0.881, 0.921]}} & \shortstack[c]{0.897 \\ {\tiny [0.879, 0.913]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.857 \\ {\tiny [0.832, 0.881]}} & \shortstack[c]{0.928 \\ {\tiny [0.909, 0.946]}} & \shortstack[c]{0.927 \\ {\tiny [0.908, 0.944]}} & \shortstack[c]{0.867 \\ {\tiny [0.833, 0.900]}} & \shortstack[c]{0.923 \\ {\tiny [0.908, 0.936]}} & \shortstack[c]{0.919 \\ {\tiny [0.907, 0.931]}} & \shortstack[c]{0.927 \\ {\tiny [0.908, 0.944]}} & \shortstack[c]{0.923 \\ {\tiny [0.908, 0.936]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.862 \\ {\tiny [0.835, 0.887]}} & \shortstack[c]{0.931 \\ {\tiny [0.910, 0.950]}} & \shortstack[c]{0.927 \\ {\tiny [0.910, 0.942]}} & \shortstack[c]{0.871 \\ {\tiny [0.835, 0.906]}} & \shortstack[c]{0.925 \\ {\tiny [0.910, 0.940]}} & \shortstack[c]{0.924 \\ {\tiny [0.909, 0.938]}} & \shortstack[c]{0.927 \\ {\tiny [0.910, 0.942]}} & \shortstack[c]{0.925 \\ {\tiny [0.910, 0.940]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.838 \\ {\tiny [0.813, 0.858]}} & \shortstack[c]{0.917 \\ {\tiny [0.897, 0.935]}} & \shortstack[c]{0.916 \\ {\tiny [0.897, 0.933]}} & \shortstack[c]{0.848 \\ {\tiny [0.814, 0.881]}} & \shortstack[c]{0.911 \\ {\tiny [0.897, 0.923]}} & \shortstack[c]{0.907 \\ {\tiny [0.896, 0.917]}} & \shortstack[c]{0.916 \\ {\tiny [0.897, 0.933]}} & \shortstack[c]{0.911 \\ {\tiny [0.897, 0.923]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.735 \\ {\tiny [0.674, 0.791]}} & \shortstack[c]{0.857 \\ {\tiny [0.813, 0.895]}} & \shortstack[c]{0.845 \\ {\tiny [0.797, 0.893]}} & \shortstack[c]{0.752 \\ {\tiny [0.683, 0.815]}} & \shortstack[c]{0.845 \\ {\tiny [0.803, 0.883]}} & \shortstack[c]{0.846 \\ {\tiny [0.816, 0.879]}} & \shortstack[c]{0.845 \\ {\tiny [0.797, 0.893]}} & \shortstack[c]{0.845 \\ {\tiny [0.803, 0.883]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.359 \\ {\tiny [0.352, 0.367]}} & \shortstack[c]{0.874 \\ {\tiny [0.868, 0.879]}} & \shortstack[c]{0.561 \\ {\tiny [0.548, 0.575]}} & \shortstack[c]{0.802 \\ {\tiny [0.793, 0.811]}} & \shortstack[c]{0.489 \\ {\tiny [0.479, 0.500]}} & \shortstack[c]{0.447 \\ {\tiny [0.438, 0.457]}} & \shortstack[c]{0.561 \\ {\tiny [0.548, 0.575]}} & \shortstack[c]{0.489 \\ {\tiny [0.479, 0.500]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.407 \\ {\tiny [0.399, 0.415]}} & \shortstack[c]{0.895 \\ {\tiny [0.890, 0.900]}} & \shortstack[c]{0.594 \\ {\tiny [0.583, 0.605]}} & \shortstack[c]{0.830 \\ {\tiny [0.822, 0.837]}} & \shortstack[c]{0.546 \\ {\tiny [0.535, 0.556]}} & \shortstack[c]{0.517 \\ {\tiny [0.506, 0.528]}} & \shortstack[c]{0.594 \\ {\tiny [0.583, 0.605]}} & \shortstack[c]{0.546 \\ {\tiny [0.535, 0.556]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.413 \\ {\tiny [0.405, 0.420]}} & \shortstack[c]{0.897 \\ {\tiny [0.893, 0.902]}} & \shortstack[c]{0.591 \\ {\tiny [0.580, 0.602]}} & \shortstack[c]{0.831 \\ {\tiny [0.824, 0.839]}} & \shortstack[c]{0.553 \\ {\tiny [0.542, 0.563]}} & \shortstack[c]{0.530 \\ {\tiny [0.519, 0.541]}} & \shortstack[c]{0.591 \\ {\tiny [0.580, 0.602]}} & \shortstack[c]{0.553 \\ {\tiny [0.542, 0.563]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.444 \\ {\tiny [0.434, 0.452]}} & \shortstack[c]{0.905 \\ {\tiny [0.900, 0.909]}} & \shortstack[c]{0.627 \\ {\tiny [0.615, 0.638]}} & \shortstack[c]{0.841 \\ {\tiny [0.834, 0.848]}} & \shortstack[c]{0.588 \\ {\tiny [0.576, 0.598]}} & \shortstack[c]{0.562 \\ {\tiny [0.551, 0.574]}} & \shortstack[c]{0.627 \\ {\tiny [0.615, 0.638]}} & \shortstack[c]{0.588 \\ {\tiny [0.576, 0.598]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.400 \\ {\tiny [0.392, 0.409]}} & \shortstack[c]{0.891 \\ {\tiny [0.886, 0.896]}} & \shortstack[c]{0.586 \\ {\tiny [0.573, 0.600]}} & \shortstack[c]{0.823 \\ {\tiny [0.815, 0.831]}} & \shortstack[c]{0.539 \\ {\tiny [0.529, 0.550]}} & \shortstack[c]{0.508 \\ {\tiny [0.498, 0.519]}} & \shortstack[c]{0.586 \\ {\tiny [0.573, 0.600]}} & \shortstack[c]{0.539 \\ {\tiny [0.529, 0.550]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.473 \\ {\tiny [0.463, 0.481]}} & \shortstack[c]{0.913 \\ {\tiny [0.909, 0.917]}} & \shortstack[c]{0.651 \\ {\tiny [0.639, 0.662]}} & \shortstack[c]{0.853 \\ {\tiny [0.846, 0.860]}} & \shortstack[c]{0.617 \\ {\tiny [0.606, 0.628]}} & \shortstack[c]{0.594 \\ {\tiny [0.582, 0.607]}} & \shortstack[c]{0.651 \\ {\tiny [0.639, 0.662]}} & \shortstack[c]{0.617 \\ {\tiny [0.606, 0.628]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.480 \\ {\tiny [0.470, 0.489]}} & \shortstack[c]{0.916 \\ {\tiny [0.912, 0.920]}} & \shortstack[c]{0.644 \\ {\tiny [0.633, 0.656]}} & \shortstack[c]{0.856 \\ {\tiny [0.850, 0.863]}} & \shortstack[c]{0.625 \\ {\tiny [0.614, 0.635]}} & \shortstack[c]{0.615 \\ {\tiny [0.602, 0.626]}} & \shortstack[c]{0.644 \\ {\tiny [0.633, 0.656]}} & \shortstack[c]{0.625 \\ {\tiny [0.614, 0.635]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.440 \\ {\tiny [0.431, 0.448]}} & \shortstack[c]{0.905 \\ {\tiny [0.900, 0.909]}} & \shortstack[c]{0.618 \\ {\tiny [0.607, 0.631]}} & \shortstack[c]{0.842 \\ {\tiny [0.834, 0.849]}} & \shortstack[c]{0.582 \\ {\tiny [0.572, 0.593]}} & \shortstack[c]{0.557 \\ {\tiny [0.546, 0.568]}} & \shortstack[c]{0.618 \\ {\tiny [0.607, 0.631]}} & \shortstack[c]{0.582 \\ {\tiny [0.572, 0.593]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.487 \\ {\tiny [0.478, 0.496]}} & \shortstack[c]{0.920 \\ {\tiny [0.916, 0.923]}} & \shortstack[c]{0.664 \\ {\tiny [0.650, 0.678]}} & \shortstack[c]{0.864 \\ {\tiny [0.857, 0.869]}} & \shortstack[c]{0.631 \\ {\tiny [0.621, 0.641]}} & \shortstack[c]{0.612 \\ {\tiny [0.602, 0.623]}} & \shortstack[c]{0.664 \\ {\tiny [0.650, 0.678]}} & \shortstack[c]{0.631 \\ {\tiny [0.621, 0.641]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.320 \\ {\tiny [0.314, 0.327]}} & \shortstack[c]{0.857 \\ {\tiny [0.851, 0.863]}} & \shortstack[c]{0.513 \\ {\tiny [0.498, 0.526]}} & \shortstack[c]{0.780 \\ {\tiny [0.770, 0.789]}} & \shortstack[c]{0.442 \\ {\tiny [0.433, 0.452]}} & \shortstack[c]{0.405 \\ {\tiny [0.397, 0.413]}} & \shortstack[c]{0.513 \\ {\tiny [0.498, 0.526]}} & \shortstack[c]{0.442 \\ {\tiny [0.433, 0.452]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.266 \\ {\tiny [0.261, 0.272]}} & \shortstack[c]{0.835 \\ {\tiny [0.828, 0.841]}} & \shortstack[c]{0.412 \\ {\tiny [0.397, 0.428]}} & \shortstack[c]{0.754 \\ {\tiny [0.744, 0.764]}} & \shortstack[c]{0.369 \\ {\tiny [0.359, 0.378]}} & \shortstack[c]{0.346 \\ {\tiny [0.339, 0.354]}} & \shortstack[c]{0.412 \\ {\tiny [0.397, 0.428]}} & \shortstack[c]{0.369 \\ {\tiny [0.359, 0.378]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.375 \\ {\tiny [0.368, 0.383]}} & \shortstack[c]{0.882 \\ {\tiny [0.876, 0.887]}} & \shortstack[c]{0.579 \\ {\tiny [0.565, 0.593]}} & \shortstack[c]{0.813 \\ {\tiny [0.804, 0.821]}} & \shortstack[c]{0.508 \\ {\tiny [0.498, 0.519]}} & \shortstack[c]{0.469 \\ {\tiny [0.460, 0.479]}} & \shortstack[c]{0.579 \\ {\tiny [0.565, 0.593]}} & \shortstack[c]{0.508 \\ {\tiny [0.498, 0.519]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.370 \\ {\tiny [0.362, 0.378]}} & \shortstack[c]{0.878 \\ {\tiny [0.873, 0.884]}} & \shortstack[c]{0.573 \\ {\tiny [0.559, 0.587]}} & \shortstack[c]{0.808 \\ {\tiny [0.800, 0.817]}} & \shortstack[c]{0.503 \\ {\tiny [0.492, 0.513]}} & \shortstack[c]{0.461 \\ {\tiny [0.451, 0.471]}} & \shortstack[c]{0.573 \\ {\tiny [0.559, 0.587]}} & \shortstack[c]{0.503 \\ {\tiny [0.492, 0.513]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.417 \\ {\tiny [0.409, 0.425]}} & \shortstack[c]{0.895 \\ {\tiny [0.890, 0.900]}} & \shortstack[c]{0.634 \\ {\tiny [0.622, 0.646]}} & \shortstack[c]{0.829 \\ {\tiny [0.821, 0.837]}} & \shortstack[c]{0.558 \\ {\tiny [0.547, 0.568]}} & \shortstack[c]{0.516 \\ {\tiny [0.506, 0.525]}} & \shortstack[c]{0.634 \\ {\tiny [0.622, 0.646]}} & \shortstack[c]{0.558 \\ {\tiny [0.547, 0.568]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.468 \\ {\tiny [0.458, 0.477]}} & \shortstack[c]{0.912 \\ {\tiny [0.908, 0.916]}} & \shortstack[c]{0.636 \\ {\tiny [0.625, 0.648]}} & \shortstack[c]{0.852 \\ {\tiny [0.845, 0.858]}} & \shortstack[c]{0.613 \\ {\tiny [0.602, 0.623]}} & \shortstack[c]{0.597 \\ {\tiny [0.585, 0.609]}} & \shortstack[c]{0.636 \\ {\tiny [0.625, 0.648]}} & \shortstack[c]{0.613 \\ {\tiny [0.602, 0.623]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.461 \\ {\tiny [0.453, 0.470]}} & \shortstack[c]{0.910 \\ {\tiny [0.905, 0.914]}} & \shortstack[c]{0.640 \\ {\tiny [0.628, 0.652]}} & \shortstack[c]{0.848 \\ {\tiny [0.841, 0.855]}} & \shortstack[c]{0.607 \\ {\tiny [0.596, 0.617]}} & \shortstack[c]{0.586 \\ {\tiny [0.574, 0.597]}} & \shortstack[c]{0.640 \\ {\tiny [0.628, 0.652]}} & \shortstack[c]{0.607 \\ {\tiny [0.596, 0.617]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.457 \\ {\tiny [0.447, 0.466]}} & \shortstack[c]{0.909 \\ {\tiny [0.904, 0.913]}} & \shortstack[c]{0.633 \\ {\tiny [0.621, 0.646]}} & \shortstack[c]{0.847 \\ {\tiny [0.839, 0.854]}} & \shortstack[c]{0.602 \\ {\tiny [0.590, 0.613]}} & \shortstack[c]{0.580 \\ {\tiny [0.568, 0.592]}} & \shortstack[c]{0.633 \\ {\tiny [0.621, 0.646]}} & \shortstack[c]{0.602 \\ {\tiny [0.590, 0.613]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.263 \\ {\tiny [0.195, 0.385]}} & \shortstack[c]{0.868 \\ {\tiny [0.828, 0.909]}} & \shortstack[c]{0.453 \\ {\tiny [0.366, 0.604]}} & \shortstack[c]{0.822 \\ {\tiny [0.770, 0.879]}} & \shortstack[c]{0.347 \\ {\tiny [0.250, 0.509]}} & \shortstack[c]{0.392 \\ {\tiny [0.333, 0.468]}} & \shortstack[c]{0.453 \\ {\tiny [0.366, 0.604]}} & \shortstack[c]{0.451 \\ {\tiny [0.392, 0.564]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.316 \\ {\tiny [0.239, 0.456]}} & \shortstack[c]{0.896 \\ {\tiny [0.847, 0.943]}} & \shortstack[c]{0.490 \\ {\tiny [0.383, 0.641]}} & \shortstack[c]{0.850 \\ {\tiny [0.785, 0.913]}} & \shortstack[c]{0.405 \\ {\tiny [0.305, 0.573]}} & \shortstack[c]{0.461 \\ {\tiny [0.386, 0.571]}} & \shortstack[c]{0.490 \\ {\tiny [0.383, 0.641]}} & \shortstack[c]{0.629 \\ {\tiny [0.569, 0.688]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.316 \\ {\tiny [0.239, 0.392]}} & \shortstack[c]{0.883 \\ {\tiny [0.845, 0.921]}} & \shortstack[c]{0.552 \\ {\tiny [0.434, 0.699]}} & \shortstack[c]{0.835 \\ {\tiny [0.786, 0.887]}} & \shortstack[c]{0.419 \\ {\tiny [0.305, 0.531]}} & \shortstack[c]{0.437 \\ {\tiny [0.341, 0.497]}} & \shortstack[c]{0.552 \\ {\tiny [0.434, 0.699]}} & \shortstack[c]{0.536 \\ {\tiny [0.468, 0.613]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.305 \\ {\tiny [0.230, 0.434]}} & \shortstack[c]{0.877 \\ {\tiny [0.830, 0.921]}} & \shortstack[c]{0.556 \\ {\tiny [0.436, 0.720]}} & \shortstack[c]{0.830 \\ {\tiny [0.775, 0.888]}} & \shortstack[c]{0.402 \\ {\tiny [0.298, 0.566]}} & \shortstack[c]{0.439 \\ {\tiny [0.363, 0.509]}} & \shortstack[c]{0.556 \\ {\tiny [0.436, 0.720]}} & \shortstack[c]{0.522 \\ {\tiny [0.460, 0.618]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.295 \\ {\tiny [0.225, 0.452]}} & \shortstack[c]{0.889 \\ {\tiny [0.858, 0.921]}} & \shortstack[c]{0.490 \\ {\tiny [0.381, 0.648]}} & \shortstack[c]{0.840 \\ {\tiny [0.791, 0.890]}} & \shortstack[c]{0.386 \\ {\tiny [0.285, 0.592]}} & \shortstack[c]{0.421 \\ {\tiny [0.335, 0.565]}} & \shortstack[c]{0.490 \\ {\tiny [0.381, 0.648]}} & \shortstack[c]{0.520 \\ {\tiny [0.456, 0.637]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.396 \\ {\tiny [0.268, 0.521]}} & \shortstack[c]{0.911 \\ {\tiny [0.883, 0.938]}} & \shortstack[c]{0.642 \\ {\tiny [0.483, 0.769]}} & \shortstack[c]{0.865 \\ {\tiny [0.819, 0.909]}} & \shortstack[c]{0.505 \\ {\tiny [0.335, 0.668]}} & \shortstack[c]{0.503 \\ {\tiny [0.367, 0.612]}} & \shortstack[c]{0.642 \\ {\tiny [0.483, 0.769]}} & \shortstack[c]{0.643 \\ {\tiny [0.582, 0.693]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.427 \\ {\tiny [0.298, 0.552]}} & \shortstack[c]{0.924 \\ {\tiny [0.900, 0.949]}} & \shortstack[c]{0.612 \\ {\tiny [0.481, 0.739]}} & \shortstack[c]{0.880 \\ {\tiny [0.840, 0.921]}} & \shortstack[c]{0.542 \\ {\tiny [0.363, 0.695]}} & \shortstack[c]{0.604 \\ {\tiny [0.486, 0.679]}} & \shortstack[c]{0.612 \\ {\tiny [0.481, 0.739]}} & \shortstack[c]{0.683 \\ {\tiny [0.642, 0.731]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.341 \\ {\tiny [0.256, 0.482]}} & \shortstack[c]{0.898 \\ {\tiny [0.855, 0.939]}} & \shortstack[c]{0.542 \\ {\tiny [0.399, 0.729]}} & \shortstack[c]{0.854 \\ {\tiny [0.796, 0.910]}} & \shortstack[c]{0.440 \\ {\tiny [0.324, 0.619]}} & \shortstack[c]{0.490 \\ {\tiny [0.415, 0.596]}} & \shortstack[c]{0.542 \\ {\tiny [0.399, 0.729]}} & \shortstack[c]{0.604 \\ {\tiny [0.522, 0.681]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.340 \\ {\tiny [0.269, 0.474]}} & \shortstack[c]{0.903 \\ {\tiny [0.856, 0.945]}} & \shortstack[c]{0.543 \\ {\tiny [0.455, 0.698]}} & \shortstack[c]{0.862 \\ {\tiny [0.807, 0.918]}} & \shortstack[c]{0.433 \\ {\tiny [0.337, 0.599]}} & \shortstack[c]{0.488 \\ {\tiny [0.432, 0.554]}} & \shortstack[c]{0.543 \\ {\tiny [0.455, 0.698]}} & \shortstack[c]{0.565 \\ {\tiny [0.509, 0.684]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.268 \\ {\tiny [0.214, 0.371]}} & \shortstack[c]{0.855 \\ {\tiny [0.803, 0.905]}} & \shortstack[c]{0.440 \\ {\tiny [0.334, 0.585]}} & \shortstack[c]{0.809 \\ {\tiny [0.742, 0.882]}} & \shortstack[c]{0.354 \\ {\tiny [0.279, 0.489]}} & \shortstack[c]{0.401 \\ {\tiny [0.353, 0.447]}} & \shortstack[c]{0.440 \\ {\tiny [0.334, 0.585]}} & \shortstack[c]{0.491 \\ {\tiny [0.418, 0.604]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.154 \\ {\tiny [0.117, 0.208]}} & \shortstack[c]{0.786 \\ {\tiny [0.717, 0.856]}} & \shortstack[c]{0.249 \\ {\tiny [0.186, 0.323]}} & \shortstack[c]{0.721 \\ {\tiny [0.642, 0.800]}} & \shortstack[c]{0.195 \\ {\tiny [0.140, 0.266]}} & \shortstack[c]{0.327 \\ {\tiny [0.261, 0.378]}} & \shortstack[c]{0.249 \\ {\tiny [0.186, 0.323]}} & \shortstack[c]{0.382 \\ {\tiny [0.354, 0.405]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.256 \\ {\tiny [0.184, 0.385]}} & \shortstack[c]{0.869 \\ {\tiny [0.828, 0.912]}} & \shortstack[c]{0.424 \\ {\tiny [0.324, 0.554]}} & \shortstack[c]{0.820 \\ {\tiny [0.770, 0.879]}} & \shortstack[c]{0.336 \\ {\tiny [0.239, 0.498]}} & \shortstack[c]{0.441 \\ {\tiny [0.362, 0.570]}} & \shortstack[c]{0.424 \\ {\tiny [0.324, 0.554]}} & \shortstack[c]{0.521 \\ {\tiny [0.463, 0.597]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.271 \\ {\tiny [0.214, 0.377]}} & \shortstack[c]{0.882 \\ {\tiny [0.831, 0.934]}} & \shortstack[c]{0.418 \\ {\tiny [0.305, 0.565]}} & \shortstack[c]{0.833 \\ {\tiny [0.770, 0.901]}} & \shortstack[c]{0.357 \\ {\tiny [0.276, 0.491]}} & \shortstack[c]{0.442 \\ {\tiny [0.369, 0.550]}} & \shortstack[c]{0.418 \\ {\tiny [0.305, 0.565]}} & \shortstack[c]{0.555 \\ {\tiny [0.497, 0.597]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.347 \\ {\tiny [0.239, 0.443]}} & \shortstack[c]{0.891 \\ {\tiny [0.859, 0.923]}} & \shortstack[c]{0.570 \\ {\tiny [0.440, 0.748]}} & \shortstack[c]{0.841 \\ {\tiny [0.794, 0.889]}} & \shortstack[c]{0.448 \\ {\tiny [0.306, 0.569]}} & \shortstack[c]{0.517 \\ {\tiny [0.397, 0.611]}} & \shortstack[c]{0.570 \\ {\tiny [0.440, 0.748]}} & \shortstack[c]{0.632 \\ {\tiny [0.579, 0.673]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.410 \\ {\tiny [0.296, 0.512]}} & \shortstack[c]{0.908 \\ {\tiny [0.882, 0.933]}} & \shortstack[c]{0.634 \\ {\tiny [0.500, 0.763]}} & \shortstack[c]{0.860 \\ {\tiny [0.821, 0.901]}} & \shortstack[c]{0.525 \\ {\tiny [0.374, 0.658]}} & \shortstack[c]{0.531 \\ {\tiny [0.405, 0.615]}} & \shortstack[c]{0.634 \\ {\tiny [0.500, 0.763]}} & \shortstack[c]{0.640 \\ {\tiny [0.592, 0.681]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.379 \\ {\tiny [0.274, 0.545]}} & \shortstack[c]{0.912 \\ {\tiny [0.868, 0.953]}} & \shortstack[c]{0.583 \\ {\tiny [0.421, 0.773]}} & \shortstack[c]{0.868 \\ {\tiny [0.810, 0.926]}} & \shortstack[c]{0.482 \\ {\tiny [0.342, 0.688]}} & \shortstack[c]{0.535 \\ {\tiny [0.430, 0.644]}} & \shortstack[c]{0.583 \\ {\tiny [0.421, 0.773]}} & \shortstack[c]{0.659 \\ {\tiny [0.581, 0.704]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.163 \\ {\tiny [0.127, 0.224]}} & \shortstack[c]{0.779 \\ {\tiny [0.737, 0.826]}} & \shortstack[c]{0.312 \\ {\tiny [0.233, 0.419]}} & \shortstack[c]{0.741 \\ {\tiny [0.682, 0.806]}} & \shortstack[c]{0.211 \\ {\tiny [0.156, 0.294]}} & \shortstack[c]{0.281 \\ {\tiny [0.231, 0.347]}} & \shortstack[c]{0.312 \\ {\tiny [0.233, 0.419]}} & \shortstack[c]{0.361 \\ {\tiny [0.300, 0.445]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.427 \\ {\tiny [0.405, 0.446]}} & \shortstack[c]{0.821 \\ {\tiny [0.787, 0.851]}} & \shortstack[c]{0.523 \\ {\tiny [0.517, 0.527]}} & \shortstack[c]{0.690 \\ {\tiny [0.641, 0.736]}} & \shortstack[c]{0.488 \\ {\tiny [0.472, 0.501]}} & \shortstack[c]{0.804 \\ {\tiny [0.764, 0.840]}} & \shortstack[c]{0.523 \\ {\tiny [0.517, 0.527]}} & \shortstack[c]{0.853 \\ {\tiny [0.826, 0.875]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.436 \\ {\tiny [0.413, 0.455]}} & \shortstack[c]{0.830 \\ {\tiny [0.796, 0.860]}} & \shortstack[c]{0.530 \\ {\tiny [0.521, 0.536]}} & \shortstack[c]{0.703 \\ {\tiny [0.654, 0.750]}} & \shortstack[c]{0.494 \\ {\tiny [0.478, 0.507]}} & \shortstack[c]{0.813 \\ {\tiny [0.773, 0.850]}} & \shortstack[c]{0.530 \\ {\tiny [0.521, 0.536]}} & \shortstack[c]{0.863 \\ {\tiny [0.836, 0.886]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.433 \\ {\tiny [0.409, 0.454]}} & \shortstack[c]{0.827 \\ {\tiny [0.794, 0.858]}} & \shortstack[c]{0.527 \\ {\tiny [0.517, 0.535]}} & \shortstack[c]{0.699 \\ {\tiny [0.652, 0.748]}} & \shortstack[c]{0.492 \\ {\tiny [0.475, 0.506]}} & \shortstack[c]{0.812 \\ {\tiny [0.771, 0.849]}} & \shortstack[c]{0.527 \\ {\tiny [0.517, 0.535]}} & \shortstack[c]{0.860 \\ {\tiny [0.831, 0.884]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.445 \\ {\tiny [0.422, 0.464]}} & \shortstack[c]{0.839 \\ {\tiny [0.805, 0.869]}} & \shortstack[c]{0.537 \\ {\tiny [0.532, 0.541]}} & \shortstack[c]{0.716 \\ {\tiny [0.666, 0.763]}} & \shortstack[c]{0.500 \\ {\tiny [0.484, 0.512]}} & \shortstack[c]{0.822 \\ {\tiny [0.781, 0.857]}} & \shortstack[c]{0.537 \\ {\tiny [0.532, 0.541]}} & \shortstack[c]{0.874 \\ {\tiny [0.847, 0.896]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.423 \\ {\tiny [0.400, 0.444]}} & \shortstack[c]{0.819 \\ {\tiny [0.785, 0.848]}} & \shortstack[c]{0.521 \\ {\tiny [0.511, 0.528]}} & \shortstack[c]{0.686 \\ {\tiny [0.637, 0.731]}} & \shortstack[c]{0.486 \\ {\tiny [0.469, 0.499]}} & \shortstack[c]{0.800 \\ {\tiny [0.758, 0.836]}} & \shortstack[c]{0.521 \\ {\tiny [0.511, 0.528]}} & \shortstack[c]{0.849 \\ {\tiny [0.820, 0.872]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.446 \\ {\tiny [0.422, 0.465]}} & \shortstack[c]{0.841 \\ {\tiny [0.808, 0.871]}} & \shortstack[c]{0.538 \\ {\tiny [0.533, 0.542]}} & \shortstack[c]{0.720 \\ {\tiny [0.670, 0.768]}} & \shortstack[c]{0.500 \\ {\tiny [0.483, 0.512]}} & \shortstack[c]{0.823 \\ {\tiny [0.780, 0.858]}} & \shortstack[c]{0.538 \\ {\tiny [0.533, 0.542]}} & \shortstack[c]{0.874 \\ {\tiny [0.846, 0.896]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.445 \\ {\tiny [0.422, 0.465]}} & \shortstack[c]{0.840 \\ {\tiny [0.806, 0.870]}} & \shortstack[c]{0.537 \\ {\tiny [0.532, 0.541]}} & \shortstack[c]{0.718 \\ {\tiny [0.668, 0.765]}} & \shortstack[c]{0.500 \\ {\tiny [0.484, 0.512]}} & \shortstack[c]{0.822 \\ {\tiny [0.781, 0.858]}} & \shortstack[c]{0.537 \\ {\tiny [0.532, 0.541]}} & \shortstack[c]{0.874 \\ {\tiny [0.847, 0.896]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.440 \\ {\tiny [0.417, 0.461]}} & \shortstack[c]{0.836 \\ {\tiny [0.803, 0.867]}} & \shortstack[c]{0.534 \\ {\tiny [0.526, 0.539]}} & \shortstack[c]{0.712 \\ {\tiny [0.663, 0.760]}} & \shortstack[c]{0.497 \\ {\tiny [0.480, 0.510]}} & \shortstack[c]{0.817 \\ {\tiny [0.777, 0.855]}} & \shortstack[c]{0.534 \\ {\tiny [0.526, 0.539]}} & \shortstack[c]{0.869 \\ {\tiny [0.841, 0.892]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.434 \\ {\tiny [0.411, 0.456]}} & \shortstack[c]{0.830 \\ {\tiny [0.796, 0.861]}} & \shortstack[c]{0.531 \\ {\tiny [0.523, 0.537]}} & \shortstack[c]{0.703 \\ {\tiny [0.655, 0.752]}} & \shortstack[c]{0.493 \\ {\tiny [0.476, 0.507]}} & \shortstack[c]{0.810 \\ {\tiny [0.770, 0.848]}} & \shortstack[c]{0.531 \\ {\tiny [0.523, 0.537]}} & \shortstack[c]{0.862 \\ {\tiny [0.834, 0.886]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.418 \\ {\tiny [0.398, 0.438]}} & \shortstack[c]{0.815 \\ {\tiny [0.782, 0.844]}} & \shortstack[c]{0.518 \\ {\tiny [0.511, 0.524]}} & \shortstack[c]{0.682 \\ {\tiny [0.635, 0.727]}} & \shortstack[c]{0.482 \\ {\tiny [0.466, 0.496]}} & \shortstack[c]{0.795 \\ {\tiny [0.755, 0.830]}} & \shortstack[c]{0.518 \\ {\tiny [0.511, 0.524]}} & \shortstack[c]{0.843 \\ {\tiny [0.816, 0.866]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.391 \\ {\tiny [0.370, 0.410]}} & \shortstack[c]{0.780 \\ {\tiny [0.746, 0.809]}} & \shortstack[c]{0.497 \\ {\tiny [0.487, 0.504]}} & \shortstack[c]{0.630 \\ {\tiny [0.583, 0.673]}} & \shortstack[c]{0.464 \\ {\tiny [0.448, 0.477]}} & \shortstack[c]{0.764 \\ {\tiny [0.724, 0.799]}} & \shortstack[c]{0.497 \\ {\tiny [0.487, 0.504]}} & \shortstack[c]{0.811 \\ {\tiny [0.783, 0.834]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.423 \\ {\tiny [0.401, 0.442]}} & \shortstack[c]{0.817 \\ {\tiny [0.784, 0.847]}} & \shortstack[c]{0.520 \\ {\tiny [0.512, 0.526]}} & \shortstack[c]{0.683 \\ {\tiny [0.635, 0.729]}} & \shortstack[c]{0.485 \\ {\tiny [0.469, 0.498]}} & \shortstack[c]{0.801 \\ {\tiny [0.759, 0.836]}} & \shortstack[c]{0.520 \\ {\tiny [0.512, 0.526]}} & \shortstack[c]{0.849 \\ {\tiny [0.821, 0.871]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.426 \\ {\tiny [0.404, 0.445]}} & \shortstack[c]{0.820 \\ {\tiny [0.787, 0.850]}} & \shortstack[c]{0.519 \\ {\tiny [0.511, 0.525]}} & \shortstack[c]{0.688 \\ {\tiny [0.640, 0.734]}} & \shortstack[c]{0.487 \\ {\tiny [0.472, 0.500]}} & \shortstack[c]{0.807 \\ {\tiny [0.767, 0.842]}} & \shortstack[c]{0.519 \\ {\tiny [0.511, 0.525]}} & \shortstack[c]{0.852 \\ {\tiny [0.826, 0.874]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.442 \\ {\tiny [0.419, 0.463]}} & \shortstack[c]{0.837 \\ {\tiny [0.805, 0.867]}} & \shortstack[c]{0.535 \\ {\tiny [0.529, 0.539]}} & \shortstack[c]{0.713 \\ {\tiny [0.665, 0.760]}} & \shortstack[c]{0.498 \\ {\tiny [0.482, 0.512]}} & \shortstack[c]{0.820 \\ {\tiny [0.778, 0.856]}} & \shortstack[c]{0.535 \\ {\tiny [0.529, 0.539]}} & \shortstack[c]{0.871 \\ {\tiny [0.843, 0.894]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.439 \\ {\tiny [0.414, 0.460]}} & \shortstack[c]{0.833 \\ {\tiny [0.798, 0.864]}} & \shortstack[c]{0.530 \\ {\tiny [0.519, 0.538]}} & \shortstack[c]{0.707 \\ {\tiny [0.656, 0.757]}} & \shortstack[c]{0.496 \\ {\tiny [0.479, 0.509]}} & \shortstack[c]{0.819 \\ {\tiny [0.775, 0.855]}} & \shortstack[c]{0.530 \\ {\tiny [0.519, 0.538]}} & \shortstack[c]{0.867 \\ {\tiny [0.837, 0.890]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.446 \\ {\tiny [0.423, 0.466]}} & \shortstack[c]{0.840 \\ {\tiny [0.807, 0.870]}} & \shortstack[c]{0.537 \\ {\tiny [0.532, 0.541]}} & \shortstack[c]{0.718 \\ {\tiny [0.669, 0.765]}} & \shortstack[c]{0.500 \\ {\tiny [0.484, 0.513]}} & \shortstack[c]{0.823 \\ {\tiny [0.782, 0.859]}} & \shortstack[c]{0.537 \\ {\tiny [0.532, 0.541]}} & \shortstack[c]{0.875 \\ {\tiny [0.848, 0.898]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.433 \\ {\tiny [0.410, 0.452]}} & \shortstack[c]{0.829 \\ {\tiny [0.795, 0.857]}} & \shortstack[c]{0.526 \\ {\tiny [0.518, 0.532]}} & \shortstack[c]{0.701 \\ {\tiny [0.650, 0.747]}} & \shortstack[c]{0.492 \\ {\tiny [0.476, 0.505]}} & \shortstack[c]{0.811 \\ {\tiny [0.769, 0.846]}} & \shortstack[c]{0.526 \\ {\tiny [0.518, 0.532]}} & \shortstack[c]{0.859 \\ {\tiny [0.832, 0.883]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.878 \\ {\tiny [0.854, 0.899]}} & \shortstack[c]{0.935 \\ {\tiny [0.922, 0.948]}} & \shortstack[c]{0.935 \\ {\tiny [0.921, 0.948]}} & \shortstack[c]{0.879 \\ {\tiny [0.855, 0.901]}} & \shortstack[c]{0.935 \\ {\tiny [0.921, 0.947]}} & \shortstack[c]{0.935 \\ {\tiny [0.922, 0.946]}} & \shortstack[c]{0.935 \\ {\tiny [0.921, 0.948]}} & \shortstack[c]{0.935 \\ {\tiny [0.921, 0.947]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.893 \\ {\tiny [0.874, 0.910]}} & \shortstack[c]{0.944 \\ {\tiny [0.933, 0.954]}} & \shortstack[c]{0.944 \\ {\tiny [0.933, 0.953]}} & \shortstack[c]{0.894 \\ {\tiny [0.874, 0.913]}} & \shortstack[c]{0.944 \\ {\tiny [0.933, 0.953]}} & \shortstack[c]{0.944 \\ {\tiny [0.933, 0.953]}} & \shortstack[c]{0.944 \\ {\tiny [0.933, 0.953]}} & \shortstack[c]{0.944 \\ {\tiny [0.933, 0.953]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.884 \\ {\tiny [0.864, 0.903]}} & \shortstack[c]{0.939 \\ {\tiny [0.927, 0.950]}} & \shortstack[c]{0.939 \\ {\tiny [0.927, 0.949]}} & \shortstack[c]{0.885 \\ {\tiny [0.864, 0.906]}} & \shortstack[c]{0.939 \\ {\tiny [0.927, 0.949]}} & \shortstack[c]{0.938 \\ {\tiny [0.927, 0.949]}} & \shortstack[c]{0.939 \\ {\tiny [0.927, 0.949]}} & \shortstack[c]{0.939 \\ {\tiny [0.927, 0.949]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.892 \\ {\tiny [0.866, 0.914]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.957]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.955]}} & \shortstack[c]{0.893 \\ {\tiny [0.866, 0.917]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.955]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.955]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.955]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.955]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.888 \\ {\tiny [0.861, 0.911]}} & \shortstack[c]{0.941 \\ {\tiny [0.926, 0.955]}} & \shortstack[c]{0.941 \\ {\tiny [0.925, 0.955]}} & \shortstack[c]{0.889 \\ {\tiny [0.862, 0.914]}} & \shortstack[c]{0.940 \\ {\tiny [0.925, 0.953]}} & \shortstack[c]{0.940 \\ {\tiny [0.927, 0.952]}} & \shortstack[c]{0.941 \\ {\tiny [0.925, 0.955]}} & \shortstack[c]{0.940 \\ {\tiny [0.925, 0.953]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.901 \\ {\tiny [0.879, 0.921]}} & \shortstack[c]{0.948 \\ {\tiny [0.936, 0.960]}} & \shortstack[c]{0.949 \\ {\tiny [0.935, 0.960]}} & \shortstack[c]{0.902 \\ {\tiny [0.879, 0.923]}} & \shortstack[c]{0.948 \\ {\tiny [0.935, 0.959]}} & \shortstack[c]{0.948 \\ {\tiny [0.936, 0.958]}} & \shortstack[c]{0.949 \\ {\tiny [0.935, 0.960]}} & \shortstack[c]{0.948 \\ {\tiny [0.935, 0.959]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.899 \\ {\tiny [0.880, 0.916]}} & \shortstack[c]{0.947 \\ {\tiny [0.936, 0.958]}} & \shortstack[c]{0.947 \\ {\tiny [0.936, 0.957]}} & \shortstack[c]{0.900 \\ {\tiny [0.881, 0.919]}} & \shortstack[c]{0.947 \\ {\tiny [0.936, 0.956]}} & \shortstack[c]{0.947 \\ {\tiny [0.936, 0.956]}} & \shortstack[c]{0.947 \\ {\tiny [0.936, 0.957]}} & \shortstack[c]{0.947 \\ {\tiny [0.936, 0.956]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.891 \\ {\tiny [0.870, 0.910]}} & \shortstack[c]{0.943 \\ {\tiny [0.931, 0.955]}} & \shortstack[c]{0.943 \\ {\tiny [0.930, 0.954]}} & \shortstack[c]{0.892 \\ {\tiny [0.870, 0.914]}} & \shortstack[c]{0.942 \\ {\tiny [0.930, 0.953]}} & \shortstack[c]{0.942 \\ {\tiny [0.931, 0.952]}} & \shortstack[c]{0.943 \\ {\tiny [0.930, 0.954]}} & \shortstack[c]{0.942 \\ {\tiny [0.930, 0.953]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.844 \\ {\tiny [0.816, 0.872]}} & \shortstack[c]{0.916 \\ {\tiny [0.899, 0.934]}} & \shortstack[c]{0.916 \\ {\tiny [0.899, 0.932]}} & \shortstack[c]{0.846 \\ {\tiny [0.816, 0.877]}} & \shortstack[c]{0.915 \\ {\tiny [0.898, 0.932]}} & \shortstack[c]{0.916 \\ {\tiny [0.899, 0.932]}} & \shortstack[c]{0.916 \\ {\tiny [0.899, 0.932]}} & \shortstack[c]{0.915 \\ {\tiny [0.898, 0.932]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.847 \\ {\tiny [0.826, 0.867]}} & \shortstack[c]{0.917 \\ {\tiny [0.905, 0.929]}} & \shortstack[c]{0.919 \\ {\tiny [0.905, 0.933]}} & \shortstack[c]{0.848 \\ {\tiny [0.826, 0.869]}} & \shortstack[c]{0.917 \\ {\tiny [0.905, 0.928]}} & \shortstack[c]{0.918 \\ {\tiny [0.907, 0.928]}} & \shortstack[c]{0.919 \\ {\tiny [0.905, 0.933]}} & \shortstack[c]{0.917 \\ {\tiny [0.905, 0.928]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.726 \\ {\tiny [0.691, 0.761]}} & \shortstack[c]{0.842 \\ {\tiny [0.818, 0.865]}} & \shortstack[c]{0.844 \\ {\tiny [0.819, 0.869]}} & \shortstack[c]{0.728 \\ {\tiny [0.692, 0.764]}} & \shortstack[c]{0.841 \\ {\tiny [0.817, 0.864]}} & \shortstack[c]{0.842 \\ {\tiny [0.819, 0.864]}} & \shortstack[c]{0.844 \\ {\tiny [0.819, 0.869]}} & \shortstack[c]{0.841 \\ {\tiny [0.817, 0.864]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.865 \\ {\tiny [0.841, 0.886]}} & \shortstack[c]{0.928 \\ {\tiny [0.914, 0.941]}} & \shortstack[c]{0.929 \\ {\tiny [0.913, 0.942]}} & \shortstack[c]{0.866 \\ {\tiny [0.842, 0.888]}} & \shortstack[c]{0.927 \\ {\tiny [0.914, 0.940]}} & \shortstack[c]{0.927 \\ {\tiny [0.915, 0.938]}} & \shortstack[c]{0.929 \\ {\tiny [0.913, 0.942]}} & \shortstack[c]{0.927 \\ {\tiny [0.914, 0.940]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.866 \\ {\tiny [0.839, 0.890]}} & \shortstack[c]{0.929 \\ {\tiny [0.913, 0.943]}} & \shortstack[c]{0.929 \\ {\tiny [0.912, 0.943]}} & \shortstack[c]{0.867 \\ {\tiny [0.839, 0.892]}} & \shortstack[c]{0.928 \\ {\tiny [0.912, 0.942]}} & \shortstack[c]{0.928 \\ {\tiny [0.913, 0.941]}} & \shortstack[c]{0.929 \\ {\tiny [0.912, 0.943]}} & \shortstack[c]{0.928 \\ {\tiny [0.912, 0.942]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.896 \\ {\tiny [0.871, 0.917]}} & \shortstack[c]{0.946 \\ {\tiny [0.931, 0.958]}} & \shortstack[c]{0.945 \\ {\tiny [0.931, 0.957]}} & \shortstack[c]{0.897 \\ {\tiny [0.871, 0.920]}} & \shortstack[c]{0.945 \\ {\tiny [0.931, 0.957]}} & \shortstack[c]{0.945 \\ {\tiny [0.931, 0.956]}} & \shortstack[c]{0.945 \\ {\tiny [0.931, 0.957]}} & \shortstack[c]{0.945 \\ {\tiny [0.931, 0.957]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.900 \\ {\tiny [0.875, 0.920]}} & \shortstack[c]{0.947 \\ {\tiny [0.934, 0.960]}} & \shortstack[c]{0.947 \\ {\tiny [0.933, 0.959]}} & \shortstack[c]{0.900 \\ {\tiny [0.875, 0.923]}} & \shortstack[c]{0.947 \\ {\tiny [0.933, 0.958]}} & \shortstack[c]{0.947 \\ {\tiny [0.934, 0.958]}} & \shortstack[c]{0.947 \\ {\tiny [0.933, 0.959]}} & \shortstack[c]{0.947 \\ {\tiny [0.933, 0.958]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.876 \\ {\tiny [0.854, 0.896]}} & \shortstack[c]{0.934 \\ {\tiny [0.921, 0.946]}} & \shortstack[c]{0.934 \\ {\tiny [0.921, 0.945]}} & \shortstack[c]{0.877 \\ {\tiny [0.854, 0.898]}} & \shortstack[c]{0.934 \\ {\tiny [0.921, 0.945]}} & \shortstack[c]{0.934 \\ {\tiny [0.921, 0.946]}} & \shortstack[c]{0.934 \\ {\tiny [0.921, 0.945]}} & \shortstack[c]{0.934 \\ {\tiny [0.921, 0.945]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.811 \\ {\tiny [0.784, 0.835]}} & \shortstack[c]{0.896 \\ {\tiny [0.880, 0.912]}} & \shortstack[c]{0.896 \\ {\tiny [0.879, 0.911]}} & \shortstack[c]{0.812 \\ {\tiny [0.785, 0.838]}} & \shortstack[c]{0.895 \\ {\tiny [0.879, 0.910]}} & \shortstack[c]{0.895 \\ {\tiny [0.879, 0.910]}} & \shortstack[c]{0.896 \\ {\tiny [0.879, 0.911]}} & \shortstack[c]{0.895 \\ {\tiny [0.879, 0.910]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.573 \\ {\tiny [0.549, 0.596]}} & \shortstack[c]{0.973 \\ {\tiny [0.968, 0.978]}} & \shortstack[c]{0.632 \\ {\tiny [0.588, 0.675]}} & \shortstack[c]{0.957 \\ {\tiny [0.948, 0.965]}} & \shortstack[c]{0.640 \\ {\tiny [0.603, 0.672]}} & \shortstack[c]{0.651 \\ {\tiny [0.614, 0.692]}} & \shortstack[c]{0.632 \\ {\tiny [0.588, 0.675]}} & \shortstack[c]{0.640 \\ {\tiny [0.603, 0.672]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.595 \\ {\tiny [0.578, 0.618]}} & \shortstack[c]{0.973 \\ {\tiny [0.969, 0.977]}} & \shortstack[c]{0.677 \\ {\tiny [0.646, 0.714]}} & \shortstack[c]{0.958 \\ {\tiny [0.949, 0.965]}} & \shortstack[c]{0.672 \\ {\tiny [0.647, 0.701]}} & \shortstack[c]{0.667 \\ {\tiny [0.636, 0.706]}} & \shortstack[c]{0.677 \\ {\tiny [0.646, 0.714]}} & \shortstack[c]{0.672 \\ {\tiny [0.647, 0.701]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.594 \\ {\tiny [0.574, 0.618]}} & \shortstack[c]{0.971 \\ {\tiny [0.966, 0.976]}} & \shortstack[c]{0.687 \\ {\tiny [0.643, 0.733]}} & \shortstack[c]{0.956 \\ {\tiny [0.947, 0.964]}} & \shortstack[c]{0.670 \\ {\tiny [0.643, 0.702]}} & \shortstack[c]{0.658 \\ {\tiny [0.628, 0.694]}} & \shortstack[c]{0.687 \\ {\tiny [0.643, 0.733]}} & \shortstack[c]{0.670 \\ {\tiny [0.643, 0.702]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.596 \\ {\tiny [0.571, 0.623]}} & \shortstack[c]{0.972 \\ {\tiny [0.966, 0.976]}} & \shortstack[c]{0.691 \\ {\tiny [0.648, 0.731]}} & \shortstack[c]{0.956 \\ {\tiny [0.947, 0.964]}} & \shortstack[c]{0.673 \\ {\tiny [0.640, 0.707]}} & \shortstack[c]{0.660 \\ {\tiny [0.625, 0.701]}} & \shortstack[c]{0.691 \\ {\tiny [0.648, 0.731]}} & \shortstack[c]{0.673 \\ {\tiny [0.640, 0.707]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.576 \\ {\tiny [0.561, 0.588]}} & \shortstack[c]{0.975 \\ {\tiny [0.970, 0.980]}} & \shortstack[c]{0.626 \\ {\tiny [0.606, 0.646]}} & \shortstack[c]{0.959 \\ {\tiny [0.949, 0.967]}} & \shortstack[c]{0.643 \\ {\tiny [0.623, 0.662]}} & \shortstack[c]{0.668 \\ {\tiny [0.637, 0.703]}} & \shortstack[c]{0.626 \\ {\tiny [0.606, 0.646]}} & \shortstack[c]{0.643 \\ {\tiny [0.623, 0.662]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.613 \\ {\tiny [0.594, 0.634]}} & \shortstack[c]{0.976 \\ {\tiny [0.971, 0.980]}} & \shortstack[c]{0.694 \\ {\tiny [0.657, 0.733]}} & \shortstack[c]{0.961 \\ {\tiny [0.953, 0.968]}} & \shortstack[c]{0.694 \\ {\tiny [0.669, 0.721]}} & \shortstack[c]{0.696 \\ {\tiny [0.659, 0.738]}} & \shortstack[c]{0.694 \\ {\tiny [0.657, 0.733]}} & \shortstack[c]{0.694 \\ {\tiny [0.669, 0.721]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.607 \\ {\tiny [0.594, 0.624]}} & \shortstack[c]{0.973 \\ {\tiny [0.968, 0.978]}} & \shortstack[c]{0.709 \\ {\tiny [0.673, 0.751]}} & \shortstack[c]{0.958 \\ {\tiny [0.950, 0.966]}} & \shortstack[c]{0.688 \\ {\tiny [0.670, 0.709]}} & \shortstack[c]{0.673 \\ {\tiny [0.644, 0.712]}} & \shortstack[c]{0.709 \\ {\tiny [0.673, 0.751]}} & \shortstack[c]{0.688 \\ {\tiny [0.670, 0.709]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.585 \\ {\tiny [0.568, 0.604]}} & \shortstack[c]{0.970 \\ {\tiny [0.964, 0.975]}} & \shortstack[c]{0.678 \\ {\tiny [0.635, 0.724]}} & \shortstack[c]{0.954 \\ {\tiny [0.945, 0.963]}} & \shortstack[c]{0.659 \\ {\tiny [0.635, 0.684]}} & \shortstack[c]{0.645 \\ {\tiny [0.621, 0.678]}} & \shortstack[c]{0.678 \\ {\tiny [0.635, 0.724]}} & \shortstack[c]{0.659 \\ {\tiny [0.635, 0.684]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.607 \\ {\tiny [0.583, 0.637]}} & \shortstack[c]{0.971 \\ {\tiny [0.964, 0.978]}} & \shortstack[c]{0.718 \\ {\tiny [0.674, 0.765]}} & \shortstack[c]{0.956 \\ {\tiny [0.947, 0.965]}} & \shortstack[c]{0.687 \\ {\tiny [0.656, 0.725]}} & \shortstack[c]{0.666 \\ {\tiny [0.630, 0.710]}} & \shortstack[c]{0.718 \\ {\tiny [0.674, 0.765]}} & \shortstack[c]{0.687 \\ {\tiny [0.656, 0.725]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.561 \\ {\tiny [0.541, 0.578]}} & \shortstack[c]{0.972 \\ {\tiny [0.967, 0.977]}} & \shortstack[c]{0.614 \\ {\tiny [0.581, 0.643]}} & \shortstack[c]{0.956 \\ {\tiny [0.946, 0.964]}} & \shortstack[c]{0.622 \\ {\tiny [0.591, 0.649]}} & \shortstack[c]{0.634 \\ {\tiny [0.598, 0.672]}} & \shortstack[c]{0.614 \\ {\tiny [0.581, 0.643]}} & \shortstack[c]{0.622 \\ {\tiny [0.591, 0.649]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.512 \\ {\tiny [0.498, 0.529]}} & \shortstack[c]{0.963 \\ {\tiny [0.953, 0.972]}} & \shortstack[c]{0.552 \\ {\tiny [0.518, 0.592]}} & \shortstack[c]{0.945 \\ {\tiny [0.931, 0.957]}} & \shortstack[c]{0.549 \\ {\tiny [0.519, 0.579]}} & \shortstack[c]{0.547 \\ {\tiny [0.521, 0.572]}} & \shortstack[c]{0.552 \\ {\tiny [0.518, 0.592]}} & \shortstack[c]{0.549 \\ {\tiny [0.519, 0.579]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.583 \\ {\tiny [0.564, 0.601]}} & \shortstack[c]{0.970 \\ {\tiny [0.965, 0.975]}} & \shortstack[c]{0.671 \\ {\tiny [0.635, 0.701]}} & \shortstack[c]{0.954 \\ {\tiny [0.945, 0.962]}} & \shortstack[c]{0.656 \\ {\tiny [0.629, 0.681]}} & \shortstack[c]{0.644 \\ {\tiny [0.614, 0.679]}} & \shortstack[c]{0.671 \\ {\tiny [0.635, 0.701]}} & \shortstack[c]{0.656 \\ {\tiny [0.629, 0.681]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.580 \\ {\tiny [0.566, 0.593]}} & \shortstack[c]{0.975 \\ {\tiny [0.970, 0.980]}} & \shortstack[c]{0.632 \\ {\tiny [0.608, 0.655]}} & \shortstack[c]{0.959 \\ {\tiny [0.950, 0.967]}} & \shortstack[c]{0.649 \\ {\tiny [0.629, 0.668]}} & \shortstack[c]{0.673 \\ {\tiny [0.645, 0.709]}} & \shortstack[c]{0.632 \\ {\tiny [0.608, 0.655]}} & \shortstack[c]{0.649 \\ {\tiny [0.629, 0.668]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.594 \\ {\tiny [0.571, 0.617]}} & \shortstack[c]{0.970 \\ {\tiny [0.964, 0.974]}} & \shortstack[c]{0.701 \\ {\tiny [0.656, 0.733]}} & \shortstack[c]{0.954 \\ {\tiny [0.944, 0.962]}} & \shortstack[c]{0.671 \\ {\tiny [0.640, 0.701]}} & \shortstack[c]{0.650 \\ {\tiny [0.622, 0.680]}} & \shortstack[c]{0.701 \\ {\tiny [0.656, 0.733]}} & \shortstack[c]{0.671 \\ {\tiny [0.640, 0.701]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.596 \\ {\tiny [0.572, 0.620]}} & \shortstack[c]{0.970 \\ {\tiny [0.964, 0.976]}} & \shortstack[c]{0.699 \\ {\tiny [0.661, 0.736]}} & \shortstack[c]{0.955 \\ {\tiny [0.945, 0.964]}} & \shortstack[c]{0.674 \\ {\tiny [0.641, 0.704]}} & \shortstack[c]{0.655 \\ {\tiny [0.621, 0.694]}} & \shortstack[c]{0.699 \\ {\tiny [0.661, 0.736]}} & \shortstack[c]{0.674 \\ {\tiny [0.641, 0.704]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.593 \\ {\tiny [0.578, 0.610]}} & \shortstack[c]{0.973 \\ {\tiny [0.968, 0.978]}} & \shortstack[c]{0.671 \\ {\tiny [0.645, 0.698]}} & \shortstack[c]{0.958 \\ {\tiny [0.948, 0.966]}} & \shortstack[c]{0.668 \\ {\tiny [0.647, 0.691]}} & \shortstack[c]{0.667 \\ {\tiny [0.636, 0.705]}} & \shortstack[c]{0.671 \\ {\tiny [0.645, 0.698]}} & \shortstack[c]{0.668 \\ {\tiny [0.647, 0.691]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.556 \\ {\tiny [0.547, 0.567]}} & \shortstack[c]{0.972 \\ {\tiny [0.966, 0.977]}} & \shortstack[c]{0.609 \\ {\tiny [0.590, 0.628]}} & \shortstack[c]{0.955 \\ {\tiny [0.944, 0.964]}} & \shortstack[c]{0.617 \\ {\tiny [0.600, 0.633]}} & \shortstack[c]{0.627 \\ {\tiny [0.604, 0.654]}} & \shortstack[c]{0.609 \\ {\tiny [0.590, 0.628]}} & \shortstack[c]{0.617 \\ {\tiny [0.600, 0.633]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.213 \\ {\tiny [0.190, 0.233]}} & \shortstack[c]{0.793 \\ {\tiny [0.765, 0.821]}} & \shortstack[c]{0.317 \\ {\tiny [0.275, 0.354]}} & \shortstack[c]{0.700 \\ {\tiny [0.662, 0.738]}} & \shortstack[c]{0.288 \\ {\tiny [0.254, 0.317]}} & \shortstack[c]{0.379 \\ {\tiny [0.338, 0.415]}} & \shortstack[c]{0.317 \\ {\tiny [0.275, 0.354]}} & \shortstack[c]{0.404 \\ {\tiny [0.356, 0.444]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.228 \\ {\tiny [0.205, 0.249]}} & \shortstack[c]{0.804 \\ {\tiny [0.780, 0.830]}} & \shortstack[c]{0.337 \\ {\tiny [0.301, 0.367]}} & \shortstack[c]{0.713 \\ {\tiny [0.677, 0.750]}} & \shortstack[c]{0.308 \\ {\tiny [0.273, 0.337]}} & \shortstack[c]{0.338 \\ {\tiny [0.303, 0.369]}} & \shortstack[c]{0.337 \\ {\tiny [0.301, 0.367]}} & \shortstack[c]{0.431 \\ {\tiny [0.382, 0.472]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.223 \\ {\tiny [0.201, 0.244]}} & \shortstack[c]{0.797 \\ {\tiny [0.770, 0.824]}} & \shortstack[c]{0.330 \\ {\tiny [0.297, 0.362]}} & \shortstack[c]{0.705 \\ {\tiny [0.668, 0.743]}} & \shortstack[c]{0.302 \\ {\tiny [0.269, 0.331]}} & \shortstack[c]{0.331 \\ {\tiny [0.295, 0.363]}} & \shortstack[c]{0.330 \\ {\tiny [0.297, 0.362]}} & \shortstack[c]{0.354 \\ {\tiny [0.316, 0.416]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.233 \\ {\tiny [0.206, 0.260]}} & \shortstack[c]{0.801 \\ {\tiny [0.775, 0.829]}} & \shortstack[c]{0.350 \\ {\tiny [0.309, 0.387]}} & \shortstack[c]{0.710 \\ {\tiny [0.673, 0.748]}} & \shortstack[c]{0.318 \\ {\tiny [0.278, 0.358]}} & \shortstack[c]{0.298 \\ {\tiny [0.260, 0.338]}} & \shortstack[c]{0.350 \\ {\tiny [0.309, 0.387]}} & \shortstack[c]{0.371 \\ {\tiny [0.324, 0.418]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.229 \\ {\tiny [0.203, 0.254]}} & \shortstack[c]{0.791 \\ {\tiny [0.765, 0.820]}} & \shortstack[c]{0.350 \\ {\tiny [0.309, 0.385]}} & \shortstack[c]{0.700 \\ {\tiny [0.665, 0.738]}} & \shortstack[c]{0.314 \\ {\tiny [0.276, 0.349]}} & \shortstack[c]{0.342 \\ {\tiny [0.300, 0.382]}} & \shortstack[c]{0.350 \\ {\tiny [0.309, 0.385]}} & \shortstack[c]{0.367 \\ {\tiny [0.322, 0.408]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.249 \\ {\tiny [0.220, 0.279]}} & \shortstack[c]{0.811 \\ {\tiny [0.786, 0.839]}} & \shortstack[c]{0.371 \\ {\tiny [0.327, 0.415]}} & \shortstack[c]{0.721 \\ {\tiny [0.684, 0.759]}} & \shortstack[c]{0.342 \\ {\tiny [0.298, 0.385]}} & \shortstack[c]{0.323 \\ {\tiny [0.280, 0.368]}} & \shortstack[c]{0.371 \\ {\tiny [0.327, 0.415]}} & \shortstack[c]{0.344 \\ {\tiny [0.299, 0.401]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.254 \\ {\tiny [0.223, 0.288]}} & \shortstack[c]{0.817 \\ {\tiny [0.790, 0.844]}} & \shortstack[c]{0.375 \\ {\tiny [0.332, 0.418]}} & \shortstack[c]{0.727 \\ {\tiny [0.689, 0.765]}} & \shortstack[c]{0.348 \\ {\tiny [0.301, 0.395]}} & \shortstack[c]{0.331 \\ {\tiny [0.284, 0.383]}} & \shortstack[c]{0.375 \\ {\tiny [0.332, 0.418]}} & \shortstack[c]{0.369 \\ {\tiny [0.310, 0.441]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.246 \\ {\tiny [0.216, 0.277]}} & \shortstack[c]{0.805 \\ {\tiny [0.778, 0.832]}} & \shortstack[c]{0.378 \\ {\tiny [0.331, 0.423]}} & \shortstack[c]{0.716 \\ {\tiny [0.679, 0.753]}} & \shortstack[c]{0.337 \\ {\tiny [0.293, 0.380]}} & \shortstack[c]{0.312 \\ {\tiny [0.271, 0.354]}} & \shortstack[c]{0.378 \\ {\tiny [0.331, 0.423]}} & \shortstack[c]{0.394 \\ {\tiny [0.342, 0.444]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.279 \\ {\tiny [0.245, 0.314]}} & \shortstack[c]{0.837 \\ {\tiny [0.815, 0.862]}} & \shortstack[c]{0.409 \\ {\tiny [0.367, 0.449]}} & \shortstack[c]{0.754 \\ {\tiny [0.723, 0.788]}} & \shortstack[c]{0.378 \\ {\tiny [0.332, 0.425]}} & \shortstack[c]{0.359 \\ {\tiny [0.309, 0.412]}} & \shortstack[c]{0.409 \\ {\tiny [0.367, 0.449]}} & \shortstack[c]{0.378 \\ {\tiny [0.332, 0.426]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.206 \\ {\tiny [0.186, 0.226]}} & \shortstack[c]{0.769 \\ {\tiny [0.740, 0.799]}} & \shortstack[c]{0.323 \\ {\tiny [0.287, 0.354]}} & \shortstack[c]{0.676 \\ {\tiny [0.635, 0.714]}} & \shortstack[c]{0.284 \\ {\tiny [0.251, 0.315]}} & \shortstack[c]{0.307 \\ {\tiny [0.273, 0.340]}} & \shortstack[c]{0.323 \\ {\tiny [0.287, 0.354]}} & \shortstack[c]{0.333 \\ {\tiny [0.293, 0.370]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.175 \\ {\tiny [0.158, 0.188]}} & \shortstack[c]{0.754 \\ {\tiny [0.720, 0.787]}} & \shortstack[c]{0.252 \\ {\tiny [0.219, 0.277]}} & \shortstack[c]{0.656 \\ {\tiny [0.614, 0.700]}} & \shortstack[c]{0.237 \\ {\tiny [0.210, 0.257]}} & \shortstack[c]{0.267 \\ {\tiny [0.238, 0.287]}} & \shortstack[c]{0.252 \\ {\tiny [0.219, 0.277]}} & \shortstack[c]{0.332 \\ {\tiny [0.294, 0.360]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.214 \\ {\tiny [0.190, 0.238]}} & \shortstack[c]{0.787 \\ {\tiny [0.758, 0.816]}} & \shortstack[c]{0.324 \\ {\tiny [0.279, 0.365]}} & \shortstack[c]{0.695 \\ {\tiny [0.656, 0.733]}} & \shortstack[c]{0.290 \\ {\tiny [0.253, 0.323]}} & \shortstack[c]{0.381 \\ {\tiny [0.335, 0.421]}} & \shortstack[c]{0.324 \\ {\tiny [0.279, 0.365]}} & \shortstack[c]{0.407 \\ {\tiny [0.354, 0.453]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.209 \\ {\tiny [0.188, 0.230]}} & \shortstack[c]{0.790 \\ {\tiny [0.762, 0.819]}} & \shortstack[c]{0.309 \\ {\tiny [0.278, 0.340]}} & \shortstack[c]{0.697 \\ {\tiny [0.659, 0.737]}} & \shortstack[c]{0.283 \\ {\tiny [0.252, 0.312]}} & \shortstack[c]{0.377 \\ {\tiny [0.335, 0.416]}} & \shortstack[c]{0.309 \\ {\tiny [0.278, 0.340]}} & \shortstack[c]{0.396 \\ {\tiny [0.353, 0.436]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.230 \\ {\tiny [0.205, 0.256]}} & \shortstack[c]{0.802 \\ {\tiny [0.776, 0.829]}} & \shortstack[c]{0.342 \\ {\tiny [0.304, 0.376]}} & \shortstack[c]{0.711 \\ {\tiny [0.673, 0.747]}} & \shortstack[c]{0.313 \\ {\tiny [0.275, 0.350]}} & \shortstack[c]{0.297 \\ {\tiny [0.258, 0.352]}} & \shortstack[c]{0.342 \\ {\tiny [0.304, 0.376]}} & \shortstack[c]{0.366 \\ {\tiny [0.324, 0.408]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.251 \\ {\tiny [0.222, 0.283]}} & \shortstack[c]{0.812 \\ {\tiny [0.786, 0.839]}} & \shortstack[c]{0.376 \\ {\tiny [0.333, 0.416]}} & \shortstack[c]{0.722 \\ {\tiny [0.687, 0.759]}} & \shortstack[c]{0.345 \\ {\tiny [0.300, 0.389]}} & \shortstack[c]{0.327 \\ {\tiny [0.279, 0.383]}} & \shortstack[c]{0.376 \\ {\tiny [0.333, 0.416]}} & \shortstack[c]{0.402 \\ {\tiny [0.350, 0.454]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.251 \\ {\tiny [0.220, 0.287]}} & \shortstack[c]{0.807 \\ {\tiny [0.780, 0.836]}} & \shortstack[c]{0.394 \\ {\tiny [0.337, 0.459]}} & \shortstack[c]{0.718 \\ {\tiny [0.681, 0.756]}} & \shortstack[c]{0.347 \\ {\tiny [0.298, 0.398]}} & \shortstack[c]{0.322 \\ {\tiny [0.276, 0.372]}} & \shortstack[c]{0.394 \\ {\tiny [0.337, 0.459]}} & \shortstack[c]{0.355 \\ {\tiny [0.301, 0.419]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.224 \\ {\tiny [0.201, 0.246]}} & \shortstack[c]{0.815 \\ {\tiny [0.789, 0.840]}} & \shortstack[c]{0.315 \\ {\tiny [0.279, 0.346]}} & \shortstack[c]{0.722 \\ {\tiny [0.685, 0.758]}} & \shortstack[c]{0.301 \\ {\tiny [0.265, 0.330]}} & \shortstack[c]{0.369 \\ {\tiny [0.308, 0.446]}} & \shortstack[c]{0.315 \\ {\tiny [0.279, 0.346]}} & \shortstack[c]{0.421 \\ {\tiny [0.371, 0.463]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.212 \\ {\tiny [0.195, 0.252]}} & \shortstack[c]{0.788 \\ {\tiny [0.777, 0.798]}} & \shortstack[c]{0.311 \\ {\tiny [0.285, 0.369]}} & \shortstack[c]{0.680 \\ {\tiny [0.666, 0.695]}} & \shortstack[c]{0.286 \\ {\tiny [0.263, 0.339]}} & \shortstack[c]{0.472 \\ {\tiny [0.453, 0.492]}} & \shortstack[c]{0.311 \\ {\tiny [0.285, 0.369]}} & \shortstack[c]{0.499 \\ {\tiny [0.479, 0.519]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.223 \\ {\tiny [0.205, 0.265]}} & \shortstack[c]{0.802 \\ {\tiny [0.791, 0.812]}} & \shortstack[c]{0.325 \\ {\tiny [0.296, 0.385]}} & \shortstack[c]{0.700 \\ {\tiny [0.686, 0.714]}} & \shortstack[c]{0.300 \\ {\tiny [0.275, 0.355]}} & \shortstack[c]{0.498 \\ {\tiny [0.475, 0.520]}} & \shortstack[c]{0.325 \\ {\tiny [0.296, 0.385]}} & \shortstack[c]{0.524 \\ {\tiny [0.501, 0.546]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.223 \\ {\tiny [0.205, 0.264]}} & \shortstack[c]{0.801 \\ {\tiny [0.790, 0.811]}} & \shortstack[c]{0.319 \\ {\tiny [0.294, 0.378]}} & \shortstack[c]{0.696 \\ {\tiny [0.682, 0.710]}} & \shortstack[c]{0.299 \\ {\tiny [0.275, 0.354]}} & \shortstack[c]{0.498 \\ {\tiny [0.476, 0.521]}} & \shortstack[c]{0.319 \\ {\tiny [0.294, 0.378]}} & \shortstack[c]{0.522 \\ {\tiny [0.502, 0.542]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.229 \\ {\tiny [0.211, 0.271]}} & \shortstack[c]{0.810 \\ {\tiny [0.800, 0.821]}} & \shortstack[c]{0.322 \\ {\tiny [0.296, 0.382]}} & \shortstack[c]{0.706 \\ {\tiny [0.692, 0.720]}} & \shortstack[c]{0.307 \\ {\tiny [0.282, 0.362]}} & \shortstack[c]{0.519 \\ {\tiny [0.495, 0.545]}} & \shortstack[c]{0.322 \\ {\tiny [0.296, 0.382]}} & \shortstack[c]{0.537 \\ {\tiny [0.514, 0.557]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.221 \\ {\tiny [0.203, 0.261]}} & \shortstack[c]{0.802 \\ {\tiny [0.792, 0.813]}} & \shortstack[c]{0.315 \\ {\tiny [0.289, 0.374]}} & \shortstack[c]{0.698 \\ {\tiny [0.683, 0.712]}} & \shortstack[c]{0.298 \\ {\tiny [0.273, 0.351]}} & \shortstack[c]{0.508 \\ {\tiny [0.485, 0.530]}} & \shortstack[c]{0.315 \\ {\tiny [0.289, 0.374]}} & \shortstack[c]{0.520 \\ {\tiny [0.498, 0.541]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.233 \\ {\tiny [0.214, 0.275]}} & \shortstack[c]{0.812 \\ {\tiny [0.802, 0.822]}} & \shortstack[c]{0.331 \\ {\tiny [0.305, 0.392]}} & \shortstack[c]{0.710 \\ {\tiny [0.697, 0.723]}} & \shortstack[c]{0.312 \\ {\tiny [0.287, 0.368]}} & \shortstack[c]{0.522 \\ {\tiny [0.498, 0.546]}} & \shortstack[c]{0.331 \\ {\tiny [0.305, 0.392]}} & \shortstack[c]{0.545 \\ {\tiny [0.523, 0.565]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.235 \\ {\tiny [0.215, 0.278]}} & \shortstack[c]{0.813 \\ {\tiny [0.802, 0.823]}} & \shortstack[c]{0.333 \\ {\tiny [0.305, 0.396]}} & \shortstack[c]{0.711 \\ {\tiny [0.697, 0.725]}} & \shortstack[c]{0.313 \\ {\tiny [0.287, 0.371]}} & \shortstack[c]{0.524 \\ {\tiny [0.497, 0.552]}} & \shortstack[c]{0.333 \\ {\tiny [0.305, 0.396]}} & \shortstack[c]{0.547 \\ {\tiny [0.521, 0.570]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.229 \\ {\tiny [0.211, 0.270]}} & \shortstack[c]{0.808 \\ {\tiny [0.797, 0.818]}} & \shortstack[c]{0.327 \\ {\tiny [0.302, 0.387]}} & \shortstack[c]{0.705 \\ {\tiny [0.691, 0.719]}} & \shortstack[c]{0.306 \\ {\tiny [0.283, 0.361]}} & \shortstack[c]{0.511 \\ {\tiny [0.491, 0.534]}} & \shortstack[c]{0.327 \\ {\tiny [0.302, 0.387]}} & \shortstack[c]{0.535 \\ {\tiny [0.516, 0.554]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.230 \\ {\tiny [0.211, 0.273]}} & \shortstack[c]{0.807 \\ {\tiny [0.797, 0.818]}} & \shortstack[c]{0.332 \\ {\tiny [0.305, 0.391]}} & \shortstack[c]{0.706 \\ {\tiny [0.692, 0.719]}} & \shortstack[c]{0.308 \\ {\tiny [0.283, 0.365]}} & \shortstack[c]{0.510 \\ {\tiny [0.487, 0.534]}} & \shortstack[c]{0.332 \\ {\tiny [0.305, 0.391]}} & \shortstack[c]{0.538 \\ {\tiny [0.515, 0.559]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.203 \\ {\tiny [0.187, 0.240]}} & \shortstack[c]{0.768 \\ {\tiny [0.755, 0.780]}} & \shortstack[c]{0.310 \\ {\tiny [0.285, 0.367]}} & \shortstack[c]{0.659 \\ {\tiny [0.644, 0.675]}} & \shortstack[c]{0.279 \\ {\tiny [0.256, 0.329]}} & \shortstack[c]{0.452 \\ {\tiny [0.434, 0.471]}} & \shortstack[c]{0.310 \\ {\tiny [0.285, 0.367]}} & \shortstack[c]{0.487 \\ {\tiny [0.468, 0.505]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.186 \\ {\tiny [0.171, 0.219]}} & \shortstack[c]{0.767 \\ {\tiny [0.756, 0.777]}} & \shortstack[c]{0.280 \\ {\tiny [0.259, 0.331]}} & \shortstack[c]{0.655 \\ {\tiny [0.641, 0.670]}} & \shortstack[c]{0.250 \\ {\tiny [0.231, 0.296]}} & \shortstack[c]{0.489 \\ {\tiny [0.472, 0.506]}} & \shortstack[c]{0.280 \\ {\tiny [0.259, 0.331]}} & \shortstack[c]{0.525 \\ {\tiny [0.508, 0.543]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.223 \\ {\tiny [0.205, 0.264]}} & \shortstack[c]{0.798 \\ {\tiny [0.788, 0.808]}} & \shortstack[c]{0.326 \\ {\tiny [0.299, 0.385]}} & \shortstack[c]{0.694 \\ {\tiny [0.680, 0.707]}} & \shortstack[c]{0.301 \\ {\tiny [0.276, 0.356]}} & \shortstack[c]{0.501 \\ {\tiny [0.478, 0.523]}} & \shortstack[c]{0.326 \\ {\tiny [0.299, 0.385]}} & \shortstack[c]{0.526 \\ {\tiny [0.504, 0.546]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.222 \\ {\tiny [0.204, 0.262]}} & \shortstack[c]{0.794 \\ {\tiny [0.783, 0.804]}} & \shortstack[c]{0.329 \\ {\tiny [0.302, 0.390]}} & \shortstack[c]{0.691 \\ {\tiny [0.677, 0.705]}} & \shortstack[c]{0.300 \\ {\tiny [0.275, 0.355]}} & \shortstack[c]{0.496 \\ {\tiny [0.473, 0.519]}} & \shortstack[c]{0.329 \\ {\tiny [0.302, 0.390]}} & \shortstack[c]{0.524 \\ {\tiny [0.503, 0.543]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.225 \\ {\tiny [0.207, 0.267]}} & \shortstack[c]{0.805 \\ {\tiny [0.794, 0.816]}} & \shortstack[c]{0.320 \\ {\tiny [0.294, 0.378]}} & \shortstack[c]{0.701 \\ {\tiny [0.687, 0.715]}} & \shortstack[c]{0.302 \\ {\tiny [0.278, 0.359]}} & \shortstack[c]{0.506 \\ {\tiny [0.481, 0.534]}} & \shortstack[c]{0.320 \\ {\tiny [0.294, 0.378]}} & \shortstack[c]{0.528 \\ {\tiny [0.505, 0.550]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.228 \\ {\tiny [0.211, 0.270]}} & \shortstack[c]{0.812 \\ {\tiny [0.801, 0.822]}} & \shortstack[c]{0.324 \\ {\tiny [0.299, 0.384]}} & \shortstack[c]{0.711 \\ {\tiny [0.697, 0.725]}} & \shortstack[c]{0.305 \\ {\tiny [0.281, 0.359]}} & \shortstack[c]{0.510 \\ {\tiny [0.489, 0.532]}} & \shortstack[c]{0.324 \\ {\tiny [0.299, 0.384]}} & \shortstack[c]{0.532 \\ {\tiny [0.512, 0.550]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.232 \\ {\tiny [0.212, 0.275]}} & \shortstack[c]{0.809 \\ {\tiny [0.799, 0.820]}} & \shortstack[c]{0.333 \\ {\tiny [0.304, 0.396]}} & \shortstack[c]{0.707 \\ {\tiny [0.693, 0.721]}} & \shortstack[c]{0.310 \\ {\tiny [0.283, 0.368]}} & \shortstack[c]{0.520 \\ {\tiny [0.493, 0.546]}} & \shortstack[c]{0.333 \\ {\tiny [0.304, 0.396]}} & \shortstack[c]{0.542 \\ {\tiny [0.516, 0.565]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.232 \\ {\tiny [0.213, 0.274]}} & \shortstack[c]{0.810 \\ {\tiny [0.799, 0.820]}} & \shortstack[c]{0.334 \\ {\tiny [0.308, 0.395]}} & \shortstack[c]{0.708 \\ {\tiny [0.694, 0.722]}} & \shortstack[c]{0.310 \\ {\tiny [0.286, 0.367]}} & \shortstack[c]{0.516 \\ {\tiny [0.493, 0.540]}} & \shortstack[c]{0.334 \\ {\tiny [0.308, 0.395]}} & \shortstack[c]{0.542 \\ {\tiny [0.521, 0.562]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.471 \\ {\tiny [0.461, 0.481]}} & \shortstack[c]{0.898 \\ {\tiny [0.891, 0.904]}} & \shortstack[c]{0.612 \\ {\tiny [0.602, 0.621]}} & \shortstack[c]{0.832 \\ {\tiny [0.820, 0.842]}} & \shortstack[c]{0.588 \\ {\tiny [0.579, 0.597]}} & \shortstack[c]{0.684 \\ {\tiny [0.671, 0.696]}} & \shortstack[c]{0.612 \\ {\tiny [0.602, 0.621]}} & \shortstack[c]{0.706 \\ {\tiny [0.695, 0.717]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.517 \\ {\tiny [0.507, 0.526]}} & \shortstack[c]{0.920 \\ {\tiny [0.916, 0.923]}} & \shortstack[c]{0.639 \\ {\tiny [0.632, 0.646]}} & \shortstack[c]{0.864 \\ {\tiny [0.858, 0.870]}} & \shortstack[c]{0.625 \\ {\tiny [0.617, 0.634]}} & \shortstack[c]{0.736 \\ {\tiny [0.724, 0.747]}} & \shortstack[c]{0.639 \\ {\tiny [0.632, 0.646]}} & \shortstack[c]{0.750 \\ {\tiny [0.740, 0.760]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.518 \\ {\tiny [0.508, 0.527]}} & \shortstack[c]{0.922 \\ {\tiny [0.919, 0.926]}} & \shortstack[c]{0.630 \\ {\tiny [0.621, 0.637]}} & \shortstack[c]{0.867 \\ {\tiny [0.862, 0.873]}} & \shortstack[c]{0.626 \\ {\tiny [0.617, 0.634]}} & \shortstack[c]{0.748 \\ {\tiny [0.737, 0.759]}} & \shortstack[c]{0.630 \\ {\tiny [0.621, 0.637]}} & \shortstack[c]{0.751 \\ {\tiny [0.741, 0.761]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.464 \\ {\tiny [0.455, 0.474]}} & \shortstack[c]{0.897 \\ {\tiny [0.889, 0.904]}} & \shortstack[c]{0.587 \\ {\tiny [0.576, 0.597]}} & \shortstack[c]{0.830 \\ {\tiny [0.816, 0.842]}} & \shortstack[c]{0.580 \\ {\tiny [0.572, 0.588]}} & \shortstack[c]{0.690 \\ {\tiny [0.679, 0.701]}} & \shortstack[c]{0.587 \\ {\tiny [0.576, 0.597]}} & \shortstack[c]{0.696 \\ {\tiny [0.686, 0.706]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.490 \\ {\tiny [0.480, 0.500]}} & \shortstack[c]{0.909 \\ {\tiny [0.902, 0.916]}} & \shortstack[c]{0.610 \\ {\tiny [0.600, 0.620]}} & \shortstack[c]{0.846 \\ {\tiny [0.834, 0.858]}} & \shortstack[c]{0.605 \\ {\tiny [0.596, 0.613]}} & \shortstack[c]{0.722 \\ {\tiny [0.711, 0.733]}} & \shortstack[c]{0.610 \\ {\tiny [0.600, 0.620]}} & \shortstack[c]{0.726 \\ {\tiny [0.715, 0.736]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.539 \\ {\tiny [0.528, 0.549]}} & \shortstack[c]{0.926 \\ {\tiny [0.919, 0.931]}} & \shortstack[c]{0.648 \\ {\tiny [0.639, 0.657]}} & \shortstack[c]{0.872 \\ {\tiny [0.861, 0.880]}} & \shortstack[c]{0.644 \\ {\tiny [0.636, 0.652]}} & \shortstack[c]{0.769 \\ {\tiny [0.759, 0.780]}} & \shortstack[c]{0.648 \\ {\tiny [0.639, 0.657]}} & \shortstack[c]{0.773 \\ {\tiny [0.763, 0.783]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.475 \\ {\tiny [0.465, 0.486]}} & \shortstack[c]{0.897 \\ {\tiny [0.888, 0.905]}} & \shortstack[c]{0.605 \\ {\tiny [0.594, 0.616]}} & \shortstack[c]{0.827 \\ {\tiny [0.812, 0.842]}} & \shortstack[c]{0.592 \\ {\tiny [0.583, 0.601]}} & \shortstack[c]{0.702 \\ {\tiny [0.691, 0.712]}} & \shortstack[c]{0.605 \\ {\tiny [0.594, 0.616]}} & \shortstack[c]{0.711 \\ {\tiny [0.700, 0.722]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.534 \\ {\tiny [0.524, 0.543]}} & \shortstack[c]{0.924 \\ {\tiny [0.919, 0.929]}} & \shortstack[c]{0.652 \\ {\tiny [0.644, 0.659]}} & \shortstack[c]{0.870 \\ {\tiny [0.862, 0.878]}} & \shortstack[c]{0.640 \\ {\tiny [0.632, 0.648]}} & \shortstack[c]{0.756 \\ {\tiny [0.745, 0.767]}} & \shortstack[c]{0.652 \\ {\tiny [0.644, 0.659]}} & \shortstack[c]{0.768 \\ {\tiny [0.758, 0.777]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.533 \\ {\tiny [0.522, 0.544]}} & \shortstack[c]{0.927 \\ {\tiny [0.923, 0.931]}} & \shortstack[c]{0.646 \\ {\tiny [0.637, 0.655]}} & \shortstack[c]{0.874 \\ {\tiny [0.867, 0.880]}} & \shortstack[c]{0.640 \\ {\tiny [0.631, 0.648]}} & \shortstack[c]{0.761 \\ {\tiny [0.748, 0.772]}} & \shortstack[c]{0.646 \\ {\tiny [0.637, 0.655]}} & \shortstack[c]{0.768 \\ {\tiny [0.757, 0.777]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.439 \\ {\tiny [0.430, 0.449]}} & \shortstack[c]{0.886 \\ {\tiny [0.878, 0.894]}} & \shortstack[c]{0.566 \\ {\tiny [0.556, 0.576]}} & \shortstack[c]{0.813 \\ {\tiny [0.799, 0.826]}} & \shortstack[c]{0.559 \\ {\tiny [0.550, 0.567]}} & \shortstack[c]{0.664 \\ {\tiny [0.653, 0.675]}} & \shortstack[c]{0.566 \\ {\tiny [0.556, 0.576]}} & \shortstack[c]{0.670 \\ {\tiny [0.660, 0.681]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.384 \\ {\tiny [0.375, 0.393]}} & \shortstack[c]{0.856 \\ {\tiny [0.847, 0.865]}} & \shortstack[c]{0.518 \\ {\tiny [0.506, 0.530]}} & \shortstack[c]{0.775 \\ {\tiny [0.760, 0.789]}} & \shortstack[c]{0.506 \\ {\tiny [0.497, 0.515]}} & \shortstack[c]{0.598 \\ {\tiny [0.586, 0.608]}} & \shortstack[c]{0.518 \\ {\tiny [0.506, 0.530]}} & \shortstack[c]{0.608 \\ {\tiny [0.597, 0.618]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.484 \\ {\tiny [0.473, 0.495]}} & \shortstack[c]{0.905 \\ {\tiny [0.897, 0.912]}} & \shortstack[c]{0.610 \\ {\tiny [0.600, 0.621]}} & \shortstack[c]{0.841 \\ {\tiny [0.828, 0.852]}} & \shortstack[c]{0.600 \\ {\tiny [0.590, 0.609]}} & \shortstack[c]{0.709 \\ {\tiny [0.696, 0.722]}} & \shortstack[c]{0.610 \\ {\tiny [0.600, 0.621]}} & \shortstack[c]{0.720 \\ {\tiny [0.708, 0.730]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.486 \\ {\tiny [0.475, 0.496]}} & \shortstack[c]{0.906 \\ {\tiny [0.899, 0.911]}} & \shortstack[c]{0.616 \\ {\tiny [0.606, 0.625]}} & \shortstack[c]{0.843 \\ {\tiny [0.832, 0.852]}} & \shortstack[c]{0.601 \\ {\tiny [0.591, 0.609]}} & \shortstack[c]{0.705 \\ {\tiny [0.693, 0.716]}} & \shortstack[c]{0.616 \\ {\tiny [0.606, 0.625]}} & \shortstack[c]{0.721 \\ {\tiny [0.710, 0.731]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.520 \\ {\tiny [0.511, 0.530]}} & \shortstack[c]{0.920 \\ {\tiny [0.916, 0.925]}} & \shortstack[c]{0.646 \\ {\tiny [0.638, 0.654]}} & \shortstack[c]{0.865 \\ {\tiny [0.857, 0.872]}} & \shortstack[c]{0.629 \\ {\tiny [0.620, 0.636]}} & \shortstack[c]{0.738 \\ {\tiny [0.725, 0.749]}} & \shortstack[c]{0.646 \\ {\tiny [0.638, 0.654]}} & \shortstack[c]{0.754 \\ {\tiny [0.744, 0.764]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.536 \\ {\tiny [0.527, 0.546]}} & \shortstack[c]{0.925 \\ {\tiny [0.920, 0.929]}} & \shortstack[c]{0.653 \\ {\tiny [0.644, 0.660]}} & \shortstack[c]{0.871 \\ {\tiny [0.863, 0.878]}} & \shortstack[c]{0.642 \\ {\tiny [0.634, 0.650]}} & \shortstack[c]{0.759 \\ {\tiny [0.747, 0.770]}} & \shortstack[c]{0.653 \\ {\tiny [0.644, 0.660]}} & \shortstack[c]{0.770 \\ {\tiny [0.761, 0.779]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.527 \\ {\tiny [0.516, 0.538]}} & \shortstack[c]{0.924 \\ {\tiny [0.918, 0.929]}} & \shortstack[c]{0.636 \\ {\tiny [0.627, 0.644]}} & \shortstack[c]{0.870 \\ {\tiny [0.861, 0.877]}} & \shortstack[c]{0.634 \\ {\tiny [0.625, 0.644]}} & \shortstack[c]{0.761 \\ {\tiny [0.747, 0.774]}} & \shortstack[c]{0.636 \\ {\tiny [0.627, 0.644]}} & \shortstack[c]{0.761 \\ {\tiny [0.750, 0.772]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.521 \\ {\tiny [0.512, 0.531]}} & \shortstack[c]{0.919 \\ {\tiny [0.914, 0.924]}} & \shortstack[c]{0.637 \\ {\tiny [0.628, 0.646]}} & \shortstack[c]{0.862 \\ {\tiny [0.852, 0.871]}} & \shortstack[c]{0.630 \\ {\tiny [0.622, 0.638]}} & \shortstack[c]{0.750 \\ {\tiny [0.739, 0.761]}} & \shortstack[c]{0.637 \\ {\tiny [0.628, 0.646]}} & \shortstack[c]{0.756 \\ {\tiny [0.747, 0.765]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.876 \\ {\tiny [0.862, 0.890]}} & \shortstack[c]{0.945 \\ {\tiny [0.937, 0.952]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.942]}} & \shortstack[c]{0.896 \\ {\tiny [0.882, 0.908]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.942]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.943]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.942]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.942]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.894 \\ {\tiny [0.877, 0.909]}} & \shortstack[c]{0.953 \\ {\tiny [0.946, 0.959]}} & \shortstack[c]{0.947 \\ {\tiny [0.939, 0.956]}} & \shortstack[c]{0.910 \\ {\tiny [0.898, 0.923]}} & \shortstack[c]{0.943 \\ {\tiny [0.934, 0.952]}} & \shortstack[c]{0.940 \\ {\tiny [0.929, 0.949]}} & \shortstack[c]{0.947 \\ {\tiny [0.939, 0.956]}} & \shortstack[c]{0.943 \\ {\tiny [0.934, 0.952]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.893 \\ {\tiny [0.879, 0.908]}} & \shortstack[c]{0.952 \\ {\tiny [0.946, 0.959]}} & \shortstack[c]{0.949 \\ {\tiny [0.942, 0.956]}} & \shortstack[c]{0.910 \\ {\tiny [0.898, 0.921]}} & \shortstack[c]{0.943 \\ {\tiny [0.935, 0.951]}} & \shortstack[c]{0.938 \\ {\tiny [0.928, 0.947]}} & \shortstack[c]{0.949 \\ {\tiny [0.942, 0.956]}} & \shortstack[c]{0.943 \\ {\tiny [0.935, 0.951]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.892 \\ {\tiny [0.875, 0.908]}} & \shortstack[c]{0.953 \\ {\tiny [0.945, 0.959]}} & \shortstack[c]{0.944 \\ {\tiny [0.933, 0.953]}} & \shortstack[c]{0.910 \\ {\tiny [0.897, 0.922]}} & \shortstack[c]{0.943 \\ {\tiny [0.933, 0.952]}} & \shortstack[c]{0.942 \\ {\tiny [0.932, 0.951]}} & \shortstack[c]{0.944 \\ {\tiny [0.933, 0.953]}} & \shortstack[c]{0.943 \\ {\tiny [0.933, 0.952]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.877 \\ {\tiny [0.863, 0.891]}} & \shortstack[c]{0.945 \\ {\tiny [0.938, 0.952]}} & \shortstack[c]{0.936 \\ {\tiny [0.927, 0.944]}} & \shortstack[c]{0.896 \\ {\tiny [0.883, 0.909]}} & \shortstack[c]{0.934 \\ {\tiny [0.926, 0.942]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.942]}} & \shortstack[c]{0.936 \\ {\tiny [0.927, 0.944]}} & \shortstack[c]{0.934 \\ {\tiny [0.926, 0.942]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.899 \\ {\tiny [0.884, 0.913]}} & \shortstack[c]{0.956 \\ {\tiny [0.949, 0.962]}} & \shortstack[c]{0.946 \\ {\tiny [0.937, 0.954]}} & \shortstack[c]{0.916 \\ {\tiny [0.903, 0.927]}} & \shortstack[c]{0.947 \\ {\tiny [0.938, 0.954]}} & \shortstack[c]{0.947 \\ {\tiny [0.938, 0.955]}} & \shortstack[c]{0.946 \\ {\tiny [0.937, 0.954]}} & \shortstack[c]{0.947 \\ {\tiny [0.938, 0.954]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.902 \\ {\tiny [0.888, 0.916]}} & \shortstack[c]{0.956 \\ {\tiny [0.950, 0.962]}} & \shortstack[c]{0.953 \\ {\tiny [0.944, 0.960]}} & \shortstack[c]{0.917 \\ {\tiny [0.906, 0.928]}} & \shortstack[c]{0.948 \\ {\tiny [0.940, 0.956]}} & \shortstack[c]{0.944 \\ {\tiny [0.936, 0.953]}} & \shortstack[c]{0.953 \\ {\tiny [0.944, 0.960]}} & \shortstack[c]{0.948 \\ {\tiny [0.940, 0.956]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.568 \\ {\tiny [0.548, 0.587]}} & \shortstack[c]{0.777 \\ {\tiny [0.756, 0.796]}} & \shortstack[c]{0.709 \\ {\tiny [0.691, 0.727]}} & \shortstack[c]{0.660 \\ {\tiny [0.626, 0.689]}} & \shortstack[c]{0.708 \\ {\tiny [0.691, 0.725]}} & \shortstack[c]{0.710 \\ {\tiny [0.692, 0.727]}} & \shortstack[c]{0.709 \\ {\tiny [0.691, 0.727]}} & \shortstack[c]{0.708 \\ {\tiny [0.691, 0.725]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.882 \\ {\tiny [0.866, 0.898]}} & \shortstack[c]{0.948 \\ {\tiny [0.940, 0.955]}} & \shortstack[c]{0.939 \\ {\tiny [0.929, 0.948]}} & \shortstack[c]{0.901 \\ {\tiny [0.888, 0.915]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.946]}} & \shortstack[c]{0.936 \\ {\tiny [0.925, 0.945]}} & \shortstack[c]{0.939 \\ {\tiny [0.929, 0.948]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.946]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.861 \\ {\tiny [0.845, 0.877]}} & \shortstack[c]{0.938 \\ {\tiny [0.930, 0.946]}} & \shortstack[c]{0.928 \\ {\tiny [0.918, 0.938]}} & \shortstack[c]{0.885 \\ {\tiny [0.871, 0.898]}} & \shortstack[c]{0.925 \\ {\tiny [0.915, 0.934]}} & \shortstack[c]{0.922 \\ {\tiny [0.912, 0.931]}} & \shortstack[c]{0.928 \\ {\tiny [0.918, 0.938]}} & \shortstack[c]{0.925 \\ {\tiny [0.915, 0.934]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.827 \\ {\tiny [0.808, 0.844]}} & \shortstack[c]{0.918 \\ {\tiny [0.909, 0.928]}} & \shortstack[c]{0.907 \\ {\tiny [0.896, 0.918]}} & \shortstack[c]{0.851 \\ {\tiny [0.834, 0.868]}} & \shortstack[c]{0.904 \\ {\tiny [0.893, 0.915]}} & \shortstack[c]{0.902 \\ {\tiny [0.890, 0.913]}} & \shortstack[c]{0.907 \\ {\tiny [0.896, 0.918]}} & \shortstack[c]{0.904 \\ {\tiny [0.893, 0.915]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.876 \\ {\tiny [0.861, 0.891]}} & \shortstack[c]{0.944 \\ {\tiny [0.936, 0.952]}} & \shortstack[c]{0.937 \\ {\tiny [0.927, 0.945]}} & \shortstack[c]{0.895 \\ {\tiny [0.881, 0.909]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.942]}} & \shortstack[c]{0.931 \\ {\tiny [0.921, 0.940]}} & \shortstack[c]{0.937 \\ {\tiny [0.927, 0.945]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.942]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.876 \\ {\tiny [0.860, 0.892]}} & \shortstack[c]{0.944 \\ {\tiny [0.936, 0.952]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.946]}} & \shortstack[c]{0.895 \\ {\tiny [0.881, 0.909]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.943]}} & \shortstack[c]{0.930 \\ {\tiny [0.919, 0.940]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.946]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.943]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.894 \\ {\tiny [0.880, 0.908]}} & \shortstack[c]{0.953 \\ {\tiny [0.947, 0.959]}} & \shortstack[c]{0.946 \\ {\tiny [0.938, 0.954]}} & \shortstack[c]{0.911 \\ {\tiny [0.899, 0.922]}} & \shortstack[c]{0.944 \\ {\tiny [0.936, 0.952]}} & \shortstack[c]{0.941 \\ {\tiny [0.933, 0.950]}} & \shortstack[c]{0.946 \\ {\tiny [0.938, 0.954]}} & \shortstack[c]{0.944 \\ {\tiny [0.936, 0.952]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.896 \\ {\tiny [0.879, 0.912]}} & \shortstack[c]{0.954 \\ {\tiny [0.947, 0.961]}} & \shortstack[c]{0.947 \\ {\tiny [0.937, 0.956]}} & \shortstack[c]{0.913 \\ {\tiny [0.900, 0.925]}} & \shortstack[c]{0.945 \\ {\tiny [0.935, 0.954]}} & \shortstack[c]{0.943 \\ {\tiny [0.934, 0.952]}} & \shortstack[c]{0.947 \\ {\tiny [0.937, 0.956]}} & \shortstack[c]{0.945 \\ {\tiny [0.935, 0.954]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.896 \\ {\tiny [0.882, 0.910]}} & \shortstack[c]{0.954 \\ {\tiny [0.948, 0.960]}} & \shortstack[c]{0.944 \\ {\tiny [0.935, 0.952]}} & \shortstack[c]{0.912 \\ {\tiny [0.901, 0.923]}} & \shortstack[c]{0.945 \\ {\tiny [0.937, 0.953]}} & \shortstack[c]{0.946 \\ {\tiny [0.938, 0.954]}} & \shortstack[c]{0.944 \\ {\tiny [0.935, 0.952]}} & \shortstack[c]{0.945 \\ {\tiny [0.937, 0.953]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.258 \\ {\tiny [0.240, 0.278]}} & \shortstack[c]{0.622 \\ {\tiny [0.582, 0.661]}} & \shortstack[c]{0.382 \\ {\tiny [0.372, 0.394]}} & \shortstack[c]{0.403 \\ {\tiny [0.355, 0.452]}} & \shortstack[c]{0.344 \\ {\tiny [0.324, 0.367]}} & \shortstack[c]{0.565 \\ {\tiny [0.549, 0.582]}} & \shortstack[c]{0.382 \\ {\tiny [0.372, 0.394]}} & \shortstack[c]{0.344 \\ {\tiny [0.324, 0.367]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.718 \\ {\tiny [0.673, 0.768]}} & \shortstack[c]{0.934 \\ {\tiny [0.903, 0.966]}} & \shortstack[c]{0.848 \\ {\tiny [0.783, 0.887]}} & \shortstack[c]{0.892 \\ {\tiny [0.847, 0.942]}} & \shortstack[c]{0.817 \\ {\tiny [0.777, 0.856]}} & \shortstack[c]{0.796 \\ {\tiny [0.750, 0.831]}} & \shortstack[c]{0.848 \\ {\tiny [0.783, 0.887]}} & \shortstack[c]{0.817 \\ {\tiny [0.777, 0.856]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.777 \\ {\tiny [0.739, 0.811]}} & \shortstack[c]{0.953 \\ {\tiny [0.931, 0.975]}} & \shortstack[c]{0.883 \\ {\tiny [0.870, 0.899]}} & \shortstack[c]{0.918 \\ {\tiny [0.884, 0.956]}} & \shortstack[c]{0.864 \\ {\tiny [0.837, 0.887]}} & \shortstack[c]{0.847 \\ {\tiny [0.809, 0.881]}} & \shortstack[c]{0.883 \\ {\tiny [0.870, 0.899]}} & \shortstack[c]{0.864 \\ {\tiny [0.837, 0.887]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.757 \\ {\tiny [0.724, 0.787]}} & \shortstack[c]{0.946 \\ {\tiny [0.925, 0.971]}} & \shortstack[c]{0.876 \\ {\tiny [0.858, 0.898]}} & \shortstack[c]{0.909 \\ {\tiny [0.875, 0.950]}} & \shortstack[c]{0.848 \\ {\tiny [0.825, 0.870]}} & \shortstack[c]{0.826 \\ {\tiny [0.798, 0.854]}} & \shortstack[c]{0.876 \\ {\tiny [0.858, 0.898]}} & \shortstack[c]{0.848 \\ {\tiny [0.825, 0.870]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.783 \\ {\tiny [0.741, 0.821]}} & \shortstack[c]{0.952 \\ {\tiny [0.928, 0.977]}} & \shortstack[c]{0.904 \\ {\tiny [0.882, 0.926]}} & \shortstack[c]{0.918 \\ {\tiny [0.882, 0.960]}} & \shortstack[c]{0.868 \\ {\tiny [0.839, 0.895]}} & \shortstack[c]{0.840 \\ {\tiny [0.802, 0.871]}} & \shortstack[c]{0.904 \\ {\tiny [0.882, 0.926]}} & \shortstack[c]{0.868 \\ {\tiny [0.839, 0.895]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.752 \\ {\tiny [0.715, 0.785]}} & \shortstack[c]{0.947 \\ {\tiny [0.926, 0.972]}} & \shortstack[c]{0.858 \\ {\tiny [0.825, 0.892]}} & \shortstack[c]{0.909 \\ {\tiny [0.875, 0.951]}} & \shortstack[c]{0.845 \\ {\tiny [0.817, 0.869]}} & \shortstack[c]{0.834 \\ {\tiny [0.806, 0.860]}} & \shortstack[c]{0.858 \\ {\tiny [0.825, 0.892]}} & \shortstack[c]{0.845 \\ {\tiny [0.817, 0.869]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.802 \\ {\tiny [0.762, 0.836]}} & \shortstack[c]{0.959 \\ {\tiny [0.938, 0.979]}} & \shortstack[c]{0.906 \\ {\tiny [0.893, 0.924]}} & \shortstack[c]{0.928 \\ {\tiny [0.895, 0.962]}} & \shortstack[c]{0.882 \\ {\tiny [0.855, 0.905]}} & \shortstack[c]{0.861 \\ {\tiny [0.824, 0.894]}} & \shortstack[c]{0.906 \\ {\tiny [0.893, 0.924]}} & \shortstack[c]{0.882 \\ {\tiny [0.855, 0.905]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.809 \\ {\tiny [0.772, 0.839]}} & \shortstack[c]{0.960 \\ {\tiny [0.941, 0.979]}} & \shortstack[c]{0.914 \\ {\tiny [0.901, 0.932]}} & \shortstack[c]{0.930 \\ {\tiny [0.900, 0.962]}} & \shortstack[c]{0.887 \\ {\tiny [0.861, 0.907]}} & \shortstack[c]{0.864 \\ {\tiny [0.830, 0.895]}} & \shortstack[c]{0.914 \\ {\tiny [0.901, 0.932]}} & \shortstack[c]{0.887 \\ {\tiny [0.861, 0.907]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.790 \\ {\tiny [0.754, 0.822]}} & \shortstack[c]{0.956 \\ {\tiny [0.936, 0.977]}} & \shortstack[c]{0.896 \\ {\tiny [0.880, 0.914]}} & \shortstack[c]{0.923 \\ {\tiny [0.892, 0.959]}} & \shortstack[c]{0.873 \\ {\tiny [0.848, 0.896]}} & \shortstack[c]{0.854 \\ {\tiny [0.823, 0.883]}} & \shortstack[c]{0.896 \\ {\tiny [0.880, 0.914]}} & \shortstack[c]{0.873 \\ {\tiny [0.848, 0.896]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.727 \\ {\tiny [0.698, 0.763]}} & \shortstack[c]{0.937 \\ {\tiny [0.912, 0.967]}} & \shortstack[c]{0.856 \\ {\tiny [0.799, 0.904]}} & \shortstack[c]{0.895 \\ {\tiny [0.858, 0.944]}} & \shortstack[c]{0.825 \\ {\tiny [0.800, 0.852]}} & \shortstack[c]{0.802 \\ {\tiny [0.776, 0.847]}} & \shortstack[c]{0.856 \\ {\tiny [0.799, 0.904]}} & \shortstack[c]{0.825 \\ {\tiny [0.800, 0.852]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.700 \\ {\tiny [0.661, 0.741]}} & \shortstack[c]{0.930 \\ {\tiny [0.903, 0.962]}} & \shortstack[c]{0.825 \\ {\tiny [0.792, 0.861]}} & \shortstack[c]{0.885 \\ {\tiny [0.844, 0.936]}} & \shortstack[c]{0.802 \\ {\tiny [0.768, 0.835]}} & \shortstack[c]{0.784 \\ {\tiny [0.748, 0.817]}} & \shortstack[c]{0.825 \\ {\tiny [0.792, 0.861]}} & \shortstack[c]{0.802 \\ {\tiny [0.768, 0.835]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.584 \\ {\tiny [0.549, 0.620]}} & \shortstack[c]{0.878 \\ {\tiny [0.830, 0.934]}} & \shortstack[c]{0.738 \\ {\tiny [0.720, 0.772]}} & \shortstack[c]{0.820 \\ {\tiny [0.759, 0.898]}} & \shortstack[c]{0.694 \\ {\tiny [0.663, 0.725]}} & \shortstack[c]{0.669 \\ {\tiny [0.639, 0.705]}} & \shortstack[c]{0.738 \\ {\tiny [0.720, 0.772]}} & \shortstack[c]{0.694 \\ {\tiny [0.663, 0.725]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.736 \\ {\tiny [0.701, 0.771]}} & \shortstack[c]{0.942 \\ {\tiny [0.918, 0.970]}} & \shortstack[c]{0.851 \\ {\tiny [0.827, 0.883]}} & \shortstack[c]{0.901 \\ {\tiny [0.865, 0.947]}} & \shortstack[c]{0.832 \\ {\tiny [0.805, 0.859]}} & \shortstack[c]{0.816 \\ {\tiny [0.782, 0.854]}} & \shortstack[c]{0.851 \\ {\tiny [0.827, 0.883]}} & \shortstack[c]{0.832 \\ {\tiny [0.805, 0.859]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.723 \\ {\tiny [0.692, 0.758]}} & \shortstack[c]{0.936 \\ {\tiny [0.916, 0.964]}} & \shortstack[c]{0.856 \\ {\tiny [0.811, 0.899]}} & \shortstack[c]{0.894 \\ {\tiny [0.861, 0.940]}} & \shortstack[c]{0.822 \\ {\tiny [0.793, 0.849]}} & \shortstack[c]{0.796 \\ {\tiny [0.778, 0.811]}} & \shortstack[c]{0.856 \\ {\tiny [0.811, 0.899]}} & \shortstack[c]{0.822 \\ {\tiny [0.793, 0.849]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.772 \\ {\tiny [0.731, 0.807]}} & \shortstack[c]{0.950 \\ {\tiny [0.927, 0.974]}} & \shortstack[c]{0.890 \\ {\tiny [0.873, 0.909]}} & \shortstack[c]{0.915 \\ {\tiny [0.879, 0.955]}} & \shortstack[c]{0.860 \\ {\tiny [0.831, 0.885]}} & \shortstack[c]{0.836 \\ {\tiny [0.799, 0.867]}} & \shortstack[c]{0.890 \\ {\tiny [0.873, 0.909]}} & \shortstack[c]{0.860 \\ {\tiny [0.831, 0.885]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.785 \\ {\tiny [0.746, 0.820]}} & \shortstack[c]{0.952 \\ {\tiny [0.930, 0.975]}} & \shortstack[c]{0.914 \\ {\tiny [0.897, 0.931]}} & \shortstack[c]{0.919 \\ {\tiny [0.884, 0.957]}} & \shortstack[c]{0.870 \\ {\tiny [0.843, 0.894]}} & \shortstack[c]{0.837 \\ {\tiny [0.804, 0.866]}} & \shortstack[c]{0.914 \\ {\tiny [0.897, 0.931]}} & \shortstack[c]{0.870 \\ {\tiny [0.843, 0.894]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.798 \\ {\tiny [0.760, 0.832]}} & \shortstack[c]{0.958 \\ {\tiny [0.939, 0.979]}} & \shortstack[c]{0.896 \\ {\tiny [0.877, 0.915]}} & \shortstack[c]{0.927 \\ {\tiny [0.896, 0.962]}} & \shortstack[c]{0.879 \\ {\tiny [0.852, 0.902]}} & \shortstack[c]{0.864 \\ {\tiny [0.832, 0.891]}} & \shortstack[c]{0.896 \\ {\tiny [0.877, 0.915]}} & \shortstack[c]{0.879 \\ {\tiny [0.852, 0.902]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.792 \\ {\tiny [0.756, 0.825]}} & \shortstack[c]{0.956 \\ {\tiny [0.937, 0.977]}} & \shortstack[c]{0.901 \\ {\tiny [0.885, 0.918]}} & \shortstack[c]{0.923 \\ {\tiny [0.893, 0.959]}} & \shortstack[c]{0.875 \\ {\tiny [0.850, 0.897]}} & \shortstack[c]{0.854 \\ {\tiny [0.822, 0.884]}} & \shortstack[c]{0.901 \\ {\tiny [0.885, 0.918]}} & \shortstack[c]{0.875 \\ {\tiny [0.850, 0.897]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.407 \\ {\tiny [0.337, 0.575]}} & \shortstack[c]{0.684 \\ {\tiny [0.609, 0.755]}} & \shortstack[c]{0.549 \\ {\tiny [0.483, 0.740]}} & \shortstack[c]{0.519 \\ {\tiny [0.429, 0.617]}} & \shortstack[c]{0.531 \\ {\tiny [0.464, 0.725]}} & \shortstack[c]{0.665 \\ {\tiny [0.599, 0.726]}} & \shortstack[c]{0.549 \\ {\tiny [0.483, 0.740]}} & \shortstack[c]{0.684 \\ {\tiny [0.616, 0.740]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.475 \\ {\tiny [0.405, 0.529]}} & \shortstack[c]{0.719 \\ {\tiny [0.654, 0.783]}} & \shortstack[c]{0.638 \\ {\tiny [0.577, 0.770]}} & \shortstack[c]{0.568 \\ {\tiny [0.484, 0.655]}} & \shortstack[c]{0.623 \\ {\tiny [0.526, 0.673]}} & \shortstack[c]{0.653 \\ {\tiny [0.529, 0.717]}} & \shortstack[c]{0.638 \\ {\tiny [0.577, 0.770]}} & \shortstack[c]{0.642 \\ {\tiny [0.586, 0.755]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.489 \\ {\tiny [0.418, 0.607]}} & \shortstack[c]{0.711 \\ {\tiny [0.632, 0.784]}} & \shortstack[c]{0.650 \\ {\tiny [0.573, 0.762]}} & \shortstack[c]{0.558 \\ {\tiny [0.465, 0.657]}} & \shortstack[c]{0.645 \\ {\tiny [0.582, 0.752]}} & \shortstack[c]{0.658 \\ {\tiny [0.587, 0.749]}} & \shortstack[c]{0.650 \\ {\tiny [0.573, 0.762]}} & \shortstack[c]{0.645 \\ {\tiny [0.582, 0.752]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.464 \\ {\tiny [0.385, 0.532]}} & \shortstack[c]{0.698 \\ {\tiny [0.621, 0.778]}} & \shortstack[c]{0.637 \\ {\tiny [0.561, 0.757]}} & \shortstack[c]{0.542 \\ {\tiny [0.449, 0.645]}} & \shortstack[c]{0.618 \\ {\tiny [0.515, 0.686]}} & \shortstack[c]{0.630 \\ {\tiny [0.516, 0.694]}} & \shortstack[c]{0.637 \\ {\tiny [0.561, 0.757]}} & \shortstack[c]{0.637 \\ {\tiny [0.566, 0.738]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.508 \\ {\tiny [0.411, 0.575]}} & \shortstack[c]{0.726 \\ {\tiny [0.654, 0.796]}} & \shortstack[c]{0.711 \\ {\tiny [0.644, 0.776]}} & \shortstack[c]{0.578 \\ {\tiny [0.489, 0.669]}} & \shortstack[c]{0.660 \\ {\tiny [0.529, 0.721]}} & \shortstack[c]{0.654 \\ {\tiny [0.540, 0.719]}} & \shortstack[c]{0.711 \\ {\tiny [0.644, 0.776]}} & \shortstack[c]{0.679 \\ {\tiny [0.620, 0.762]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.509 \\ {\tiny [0.424, 0.577]}} & \shortstack[c]{0.738 \\ {\tiny [0.653, 0.816]}} & \shortstack[c]{0.694 \\ {\tiny [0.612, 0.798]}} & \shortstack[c]{0.595 \\ {\tiny [0.490, 0.701]}} & \shortstack[c]{0.656 \\ {\tiny [0.549, 0.714]}} & \shortstack[c]{0.653 \\ {\tiny [0.548, 0.729]}} & \shortstack[c]{0.694 \\ {\tiny [0.612, 0.798]}} & \shortstack[c]{0.676 \\ {\tiny [0.609, 0.791]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.473 \\ {\tiny [0.399, 0.536]}} & \shortstack[c]{0.721 \\ {\tiny [0.636, 0.798]}} & \shortstack[c]{0.643 \\ {\tiny [0.564, 0.785]}} & \shortstack[c]{0.571 \\ {\tiny [0.469, 0.674]}} & \shortstack[c]{0.617 \\ {\tiny [0.534, 0.673]}} & \shortstack[c]{0.623 \\ {\tiny [0.538, 0.695]}} & \shortstack[c]{0.643 \\ {\tiny [0.564, 0.785]}} & \shortstack[c]{0.636 \\ {\tiny [0.563, 0.775]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.448 \\ {\tiny [0.371, 0.514]}} & \shortstack[c]{0.709 \\ {\tiny [0.618, 0.789]}} & \shortstack[c]{0.604 \\ {\tiny [0.519, 0.772]}} & \shortstack[c]{0.553 \\ {\tiny [0.448, 0.662]}} & \shortstack[c]{0.588 \\ {\tiny [0.513, 0.644]}} & \shortstack[c]{0.618 \\ {\tiny [0.520, 0.683]}} & \shortstack[c]{0.604 \\ {\tiny [0.519, 0.772]}} & \shortstack[c]{0.607 \\ {\tiny [0.530, 0.760]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.482 \\ {\tiny [0.398, 0.553]}} & \shortstack[c]{0.722 \\ {\tiny [0.648, 0.791]}} & \shortstack[c]{0.647 \\ {\tiny [0.557, 0.739]}} & \shortstack[c]{0.570 \\ {\tiny [0.482, 0.664]}} & \shortstack[c]{0.631 \\ {\tiny [0.525, 0.702]}} & \shortstack[c]{0.645 \\ {\tiny [0.539, 0.717]}} & \shortstack[c]{0.647 \\ {\tiny [0.557, 0.739]}} & \shortstack[c]{0.650 \\ {\tiny [0.559, 0.752]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.403 \\ {\tiny [0.337, 0.562]}} & \shortstack[c]{0.685 \\ {\tiny [0.609, 0.760]}} & \shortstack[c]{0.539 \\ {\tiny [0.475, 0.717]}} & \shortstack[c]{0.520 \\ {\tiny [0.428, 0.618]}} & \shortstack[c]{0.526 \\ {\tiny [0.463, 0.715]}} & \shortstack[c]{0.664 \\ {\tiny [0.603, 0.721]}} & \shortstack[c]{0.539 \\ {\tiny [0.475, 0.717]}} & \shortstack[c]{0.678 \\ {\tiny [0.613, 0.732]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.392 \\ {\tiny [0.327, 0.543]}} & \shortstack[c]{0.673 \\ {\tiny [0.603, 0.739]}} & \shortstack[c]{0.531 \\ {\tiny [0.464, 0.705]}} & \shortstack[c]{0.508 \\ {\tiny [0.426, 0.594]}} & \shortstack[c]{0.518 \\ {\tiny [0.454, 0.701]}} & \shortstack[c]{0.652 \\ {\tiny [0.592, 0.712]}} & \shortstack[c]{0.531 \\ {\tiny [0.464, 0.705]}} & \shortstack[c]{0.667 \\ {\tiny [0.603, 0.725]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.397 \\ {\tiny [0.318, 0.561]}} & \shortstack[c]{0.680 \\ {\tiny [0.596, 0.759]}} & \shortstack[c]{0.531 \\ {\tiny [0.451, 0.717]}} & \shortstack[c]{0.512 \\ {\tiny [0.411, 0.619]}} & \shortstack[c]{0.522 \\ {\tiny [0.445, 0.714]}} & \shortstack[c]{0.672 \\ {\tiny [0.608, 0.730]}} & \shortstack[c]{0.531 \\ {\tiny [0.451, 0.717]}} & \shortstack[c]{0.673 \\ {\tiny [0.590, 0.742]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.412 \\ {\tiny [0.337, 0.585]}} & \shortstack[c]{0.694 \\ {\tiny [0.611, 0.772]}} & \shortstack[c]{0.546 \\ {\tiny [0.473, 0.736]}} & \shortstack[c]{0.530 \\ {\tiny [0.430, 0.633]}} & \shortstack[c]{0.535 \\ {\tiny [0.463, 0.734]}} & \shortstack[c]{0.678 \\ {\tiny [0.609, 0.742]}} & \shortstack[c]{0.546 \\ {\tiny [0.473, 0.736]}} & \shortstack[c]{0.689 \\ {\tiny [0.615, 0.752]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.450 \\ {\tiny [0.386, 0.585]}} & \shortstack[c]{0.723 \\ {\tiny [0.647, 0.796]}} & \shortstack[c]{0.599 \\ {\tiny [0.525, 0.786]}} & \shortstack[c]{0.566 \\ {\tiny [0.470, 0.669]}} & \shortstack[c]{0.579 \\ {\tiny [0.512, 0.734]}} & \shortstack[c]{0.694 \\ {\tiny [0.550, 0.753]}} & \shortstack[c]{0.599 \\ {\tiny [0.525, 0.786]}} & \shortstack[c]{0.591 \\ {\tiny [0.515, 0.768]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.524 \\ {\tiny [0.443, 0.596]}} & \shortstack[c]{0.745 \\ {\tiny [0.678, 0.809]}} & \shortstack[c]{0.692 \\ {\tiny [0.634, 0.794]}} & \shortstack[c]{0.600 \\ {\tiny [0.516, 0.685]}} & \shortstack[c]{0.673 \\ {\tiny [0.557, 0.742]}} & \shortstack[c]{0.678 \\ {\tiny [0.556, 0.753]}} & \shortstack[c]{0.692 \\ {\tiny [0.634, 0.794]}} & \shortstack[c]{0.689 \\ {\tiny [0.629, 0.780]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.461 \\ {\tiny [0.385, 0.643]}} & \shortstack[c]{0.736 \\ {\tiny [0.664, 0.807]}} & \shortstack[c]{0.597 \\ {\tiny [0.529, 0.800]}} & \shortstack[c]{0.583 \\ {\tiny [0.488, 0.683]}} & \shortstack[c]{0.576 \\ {\tiny [0.509, 0.782]}} & \shortstack[c]{0.721 \\ {\tiny [0.657, 0.785]}} & \shortstack[c]{0.597 \\ {\tiny [0.529, 0.800]}} & \shortstack[c]{0.742 \\ {\tiny [0.676, 0.798]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.450 \\ {\tiny [0.376, 0.634]}} & \shortstack[c]{0.729 \\ {\tiny [0.650, 0.805]}} & \shortstack[c]{0.580 \\ {\tiny [0.517, 0.774]}} & \shortstack[c]{0.572 \\ {\tiny [0.473, 0.677]}} & \shortstack[c]{0.568 \\ {\tiny [0.500, 0.773]}} & \shortstack[c]{0.716 \\ {\tiny [0.648, 0.781]}} & \shortstack[c]{0.580 \\ {\tiny [0.517, 0.774]}} & \shortstack[c]{0.731 \\ {\tiny [0.666, 0.787]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.612 \\ {\tiny [0.534, 0.703]}} & \shortstack[c]{0.887 \\ {\tiny [0.849, 0.925]}} & \shortstack[c]{0.691 \\ {\tiny [0.620, 0.771]}} & \shortstack[c]{0.806 \\ {\tiny [0.749, 0.866]}} & \shortstack[c]{0.721 \\ {\tiny [0.642, 0.806]}} & \shortstack[c]{0.774 \\ {\tiny [0.692, 0.858]}} & \shortstack[c]{0.691 \\ {\tiny [0.620, 0.771]}} & \shortstack[c]{0.721 \\ {\tiny [0.642, 0.806]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.680 \\ {\tiny [0.598, 0.777]}} & \shortstack[c]{0.889 \\ {\tiny [0.845, 0.935]}} & \shortstack[c]{0.822 \\ {\tiny [0.742, 0.910]}} & \shortstack[c]{0.822 \\ {\tiny [0.759, 0.889]}} & \shortstack[c]{0.790 \\ {\tiny [0.722, 0.866]}} & \shortstack[c]{0.768 \\ {\tiny [0.706, 0.834]}} & \shortstack[c]{0.822 \\ {\tiny [0.742, 0.910]}} & \shortstack[c]{0.790 \\ {\tiny [0.722, 0.866]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.671 \\ {\tiny [0.590, 0.761]}} & \shortstack[c]{0.894 \\ {\tiny [0.861, 0.928]}} & \shortstack[c]{0.791 \\ {\tiny [0.693, 0.902]}} & \shortstack[c]{0.825 \\ {\tiny [0.772, 0.880]}} & \shortstack[c]{0.780 \\ {\tiny [0.707, 0.855]}} & \shortstack[c]{0.775 \\ {\tiny [0.726, 0.822]}} & \shortstack[c]{0.791 \\ {\tiny [0.693, 0.902]}} & \shortstack[c]{0.780 \\ {\tiny [0.707, 0.855]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.708 \\ {\tiny [0.626, 0.805]}} & \shortstack[c]{0.901 \\ {\tiny [0.857, 0.946]}} & \shortstack[c]{0.846 \\ {\tiny [0.777, 0.922]}} & \shortstack[c]{0.839 \\ {\tiny [0.776, 0.905]}} & \shortstack[c]{0.813 \\ {\tiny [0.749, 0.886]}} & \shortstack[c]{0.789 \\ {\tiny [0.729, 0.858]}} & \shortstack[c]{0.846 \\ {\tiny [0.777, 0.922]}} & \shortstack[c]{0.813 \\ {\tiny [0.749, 0.886]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.682 \\ {\tiny [0.597, 0.783]}} & \shortstack[c]{0.895 \\ {\tiny [0.852, 0.940]}} & \shortstack[c]{0.805 \\ {\tiny [0.724, 0.896]}} & \shortstack[c]{0.828 \\ {\tiny [0.766, 0.895]}} & \shortstack[c]{0.791 \\ {\tiny [0.718, 0.870]}} & \shortstack[c]{0.779 \\ {\tiny [0.713, 0.849]}} & \shortstack[c]{0.805 \\ {\tiny [0.724, 0.896]}} & \shortstack[c]{0.791 \\ {\tiny [0.718, 0.870]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.739 \\ {\tiny [0.657, 0.837]}} & \shortstack[c]{0.915 \\ {\tiny [0.875, 0.957]}} & \shortstack[c]{0.863 \\ {\tiny [0.799, 0.934]}} & \shortstack[c]{0.859 \\ {\tiny [0.800, 0.923]}} & \shortstack[c]{0.837 \\ {\tiny [0.775, 0.907]}} & \shortstack[c]{0.817 \\ {\tiny [0.757, 0.885]}} & \shortstack[c]{0.863 \\ {\tiny [0.799, 0.934]}} & \shortstack[c]{0.837 \\ {\tiny [0.775, 0.907]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.747 \\ {\tiny [0.666, 0.845]}} & \shortstack[c]{0.920 \\ {\tiny [0.881, 0.960]}} & \shortstack[c]{0.861 \\ {\tiny [0.801, 0.928]}} & \shortstack[c]{0.865 \\ {\tiny [0.807, 0.928]}} & \shortstack[c]{0.843 \\ {\tiny [0.782, 0.912]}} & \shortstack[c]{0.828 \\ {\tiny [0.767, 0.898]}} & \shortstack[c]{0.861 \\ {\tiny [0.801, 0.928]}} & \shortstack[c]{0.843 \\ {\tiny [0.782, 0.912]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.726 \\ {\tiny [0.642, 0.828]}} & \shortstack[c]{0.913 \\ {\tiny [0.871, 0.957]}} & \shortstack[c]{0.835 \\ {\tiny [0.776, 0.900]}} & \shortstack[c]{0.854 \\ {\tiny [0.792, 0.921]}} & \shortstack[c]{0.826 \\ {\tiny [0.761, 0.901]}} & \shortstack[c]{0.818 \\ {\tiny [0.748, 0.902]}} & \shortstack[c]{0.835 \\ {\tiny [0.776, 0.900]}} & \shortstack[c]{0.826 \\ {\tiny [0.761, 0.901]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.789 \\ {\tiny [0.723, 0.867]}} & \shortstack[c]{0.937 \\ {\tiny [0.908, 0.967]}} & \shortstack[c]{0.887 \\ {\tiny [0.841, 0.938]}} & \shortstack[c]{0.890 \\ {\tiny [0.844, 0.939]}} & \shortstack[c]{0.874 \\ {\tiny [0.827, 0.926]}} & \shortstack[c]{0.862 \\ {\tiny [0.815, 0.915]}} & \shortstack[c]{0.887 \\ {\tiny [0.841, 0.938]}} & \shortstack[c]{0.874 \\ {\tiny [0.827, 0.926]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.587 \\ {\tiny [0.535, 0.645]}} & \shortstack[c]{0.848 \\ {\tiny [0.814, 0.883]}} & \shortstack[c]{0.727 \\ {\tiny [0.667, 0.795]}} & \shortstack[c]{0.767 \\ {\tiny [0.720, 0.815]}} & \shortstack[c]{0.707 \\ {\tiny [0.657, 0.761]}} & \shortstack[c]{0.692 \\ {\tiny [0.649, 0.737]}} & \shortstack[c]{0.727 \\ {\tiny [0.667, 0.795]}} & \shortstack[c]{0.707 \\ {\tiny [0.657, 0.761]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.539 \\ {\tiny [0.503, 0.579]}} & \shortstack[c]{0.829 \\ {\tiny [0.802, 0.857]}} & \shortstack[c]{0.663 \\ {\tiny [0.620, 0.712]}} & \shortstack[c]{0.741 \\ {\tiny [0.704, 0.780]}} & \shortstack[c]{0.656 \\ {\tiny [0.619, 0.696]}} & \shortstack[c]{0.650 \\ {\tiny [0.617, 0.684]}} & \shortstack[c]{0.663 \\ {\tiny [0.620, 0.712]}} & \shortstack[c]{0.656 \\ {\tiny [0.619, 0.696]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.634 \\ {\tiny [0.547, 0.728]}} & \shortstack[c]{0.884 \\ {\tiny [0.851, 0.917]}} & \shortstack[c]{0.744 \\ {\tiny [0.638, 0.867]}} & \shortstack[c]{0.808 \\ {\tiny [0.754, 0.863]}} & \shortstack[c]{0.745 \\ {\tiny [0.658, 0.830]}} & \shortstack[c]{0.753 \\ {\tiny [0.699, 0.802]}} & \shortstack[c]{0.744 \\ {\tiny [0.638, 0.867]}} & \shortstack[c]{0.745 \\ {\tiny [0.658, 0.830]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.641 \\ {\tiny [0.554, 0.742]}} & \shortstack[c]{0.881 \\ {\tiny [0.836, 0.928]}} & \shortstack[c]{0.754 \\ {\tiny [0.670, 0.849]}} & \shortstack[c]{0.807 \\ {\tiny [0.743, 0.876]}} & \shortstack[c]{0.753 \\ {\tiny [0.673, 0.840]}} & \shortstack[c]{0.752 \\ {\tiny [0.677, 0.832]}} & \shortstack[c]{0.754 \\ {\tiny [0.670, 0.849]}} & \shortstack[c]{0.753 \\ {\tiny [0.673, 0.840]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.695 \\ {\tiny [0.608, 0.798]}} & \shortstack[c]{0.903 \\ {\tiny [0.860, 0.947]}} & \shortstack[c]{0.803 \\ {\tiny [0.728, 0.887]}} & \shortstack[c]{0.838 \\ {\tiny [0.776, 0.906]}} & \shortstack[c]{0.800 \\ {\tiny [0.728, 0.881]}} & \shortstack[c]{0.798 \\ {\tiny [0.727, 0.875]}} & \shortstack[c]{0.803 \\ {\tiny [0.728, 0.887]}} & \shortstack[c]{0.800 \\ {\tiny [0.728, 0.881]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.740 \\ {\tiny [0.661, 0.835]}} & \shortstack[c]{0.918 \\ {\tiny [0.879, 0.958]}} & \shortstack[c]{0.850 \\ {\tiny [0.795, 0.911]}} & \shortstack[c]{0.862 \\ {\tiny [0.804, 0.924]}} & \shortstack[c]{0.837 \\ {\tiny [0.778, 0.906]}} & \shortstack[c]{0.826 \\ {\tiny [0.763, 0.900]}} & \shortstack[c]{0.850 \\ {\tiny [0.795, 0.911]}} & \shortstack[c]{0.837 \\ {\tiny [0.778, 0.906]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.741 \\ {\tiny [0.658, 0.844]}} & \shortstack[c]{0.916 \\ {\tiny [0.872, 0.961]}} & \shortstack[c]{0.860 \\ {\tiny [0.809, 0.917]}} & \shortstack[c]{0.860 \\ {\tiny [0.797, 0.928]}} & \shortstack[c]{0.838 \\ {\tiny [0.776, 0.911]}} & \shortstack[c]{0.822 \\ {\tiny [0.753, 0.906]}} & \shortstack[c]{0.860 \\ {\tiny [0.809, 0.917]}} & \shortstack[c]{0.838 \\ {\tiny [0.776, 0.911]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.698 \\ {\tiny [0.626, 0.788]}} & \shortstack[c]{0.901 \\ {\tiny [0.856, 0.947]}} & \shortstack[c]{0.818 \\ {\tiny [0.779, 0.861]}} & \shortstack[c]{0.837 \\ {\tiny [0.775, 0.903]}} & \shortstack[c]{0.805 \\ {\tiny [0.748, 0.873]}} & \shortstack[c]{0.796 \\ {\tiny [0.727, 0.887]}} & \shortstack[c]{0.818 \\ {\tiny [0.779, 0.861]}} & \shortstack[c]{0.805 \\ {\tiny [0.748, 0.873]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.779 \\ {\tiny [0.748, 0.808]}} & \shortstack[c]{0.923 \\ {\tiny [0.902, 0.942]}} & \shortstack[c]{0.877 \\ {\tiny [0.849, 0.905]}} & \shortstack[c]{0.865 \\ {\tiny [0.832, 0.897]}} & \shortstack[c]{0.870 \\ {\tiny [0.848, 0.889]}} & \shortstack[c]{0.864 \\ {\tiny [0.835, 0.895]}} & \shortstack[c]{0.877 \\ {\tiny [0.849, 0.905]}} & \shortstack[c]{0.870 \\ {\tiny [0.848, 0.889]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.812 \\ {\tiny [0.781, 0.844]}} & \shortstack[c]{0.938 \\ {\tiny [0.921, 0.955]}} & \shortstack[c]{0.891 \\ {\tiny [0.855, 0.920]}} & \shortstack[c]{0.888 \\ {\tiny [0.860, 0.917]}} & \shortstack[c]{0.892 \\ {\tiny [0.871, 0.912]}} & \shortstack[c]{0.895 \\ {\tiny [0.865, 0.928]}} & \shortstack[c]{0.891 \\ {\tiny [0.855, 0.920]}} & \shortstack[c]{0.892 \\ {\tiny [0.871, 0.912]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.812 \\ {\tiny [0.782, 0.841]}} & \shortstack[c]{0.936 \\ {\tiny [0.918, 0.954]}} & \shortstack[c]{0.900 \\ {\tiny [0.872, 0.924]}} & \shortstack[c]{0.886 \\ {\tiny [0.857, 0.917]}} & \shortstack[c]{0.892 \\ {\tiny [0.872, 0.911]}} & \shortstack[c]{0.885 \\ {\tiny [0.857, 0.916]}} & \shortstack[c]{0.900 \\ {\tiny [0.872, 0.924]}} & \shortstack[c]{0.892 \\ {\tiny [0.872, 0.911]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.815 \\ {\tiny [0.787, 0.839]}} & \shortstack[c]{0.938 \\ {\tiny [0.920, 0.953]}} & \shortstack[c]{0.897 \\ {\tiny [0.874, 0.923]}} & \shortstack[c]{0.888 \\ {\tiny [0.859, 0.916]}} & \shortstack[c]{0.894 \\ {\tiny [0.875, 0.909]}} & \shortstack[c]{0.891 \\ {\tiny [0.861, 0.922]}} & \shortstack[c]{0.897 \\ {\tiny [0.874, 0.923]}} & \shortstack[c]{0.894 \\ {\tiny [0.875, 0.909]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.800 \\ {\tiny [0.772, 0.826]}} & \shortstack[c]{0.932 \\ {\tiny [0.914, 0.950]}} & \shortstack[c]{0.889 \\ {\tiny [0.863, 0.916]}} & \shortstack[c]{0.878 \\ {\tiny [0.849, 0.909]}} & \shortstack[c]{0.883 \\ {\tiny [0.866, 0.900]}} & \shortstack[c]{0.880 \\ {\tiny [0.851, 0.916]}} & \shortstack[c]{0.889 \\ {\tiny [0.863, 0.916]}} & \shortstack[c]{0.883 \\ {\tiny [0.866, 0.900]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.839 \\ {\tiny [0.814, 0.861]}} & \shortstack[c]{0.948 \\ {\tiny [0.934, 0.961]}} & \shortstack[c]{0.910 \\ {\tiny [0.889, 0.931]}} & \shortstack[c]{0.904 \\ {\tiny [0.880, 0.927]}} & \shortstack[c]{0.909 \\ {\tiny [0.894, 0.923]}} & \shortstack[c]{0.909 \\ {\tiny [0.887, 0.935]}} & \shortstack[c]{0.910 \\ {\tiny [0.889, 0.931]}} & \shortstack[c]{0.909 \\ {\tiny [0.894, 0.923]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.835 \\ {\tiny [0.808, 0.857]}} & \shortstack[c]{0.945 \\ {\tiny [0.929, 0.959]}} & \shortstack[c]{0.920 \\ {\tiny [0.903, 0.939]}} & \shortstack[c]{0.900 \\ {\tiny [0.873, 0.925]}} & \shortstack[c]{0.907 \\ {\tiny [0.891, 0.921]}} & \shortstack[c]{0.896 \\ {\tiny [0.872, 0.925]}} & \shortstack[c]{0.920 \\ {\tiny [0.903, 0.939]}} & \shortstack[c]{0.907 \\ {\tiny [0.891, 0.921]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.814 \\ {\tiny [0.787, 0.842]}} & \shortstack[c]{0.939 \\ {\tiny [0.923, 0.956]}} & \shortstack[c]{0.891 \\ {\tiny [0.858, 0.920]}} & \shortstack[c]{0.889 \\ {\tiny [0.863, 0.918]}} & \shortstack[c]{0.893 \\ {\tiny [0.876, 0.911]}} & \shortstack[c]{0.897 \\ {\tiny [0.867, 0.937]}} & \shortstack[c]{0.891 \\ {\tiny [0.858, 0.920]}} & \shortstack[c]{0.893 \\ {\tiny [0.876, 0.911]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.830 \\ {\tiny [0.804, 0.857]}} & \shortstack[c]{0.945 \\ {\tiny [0.931, 0.960]}} & \shortstack[c]{0.900 \\ {\tiny [0.866, 0.928]}} & \shortstack[c]{0.899 \\ {\tiny [0.877, 0.924]}} & \shortstack[c]{0.903 \\ {\tiny [0.886, 0.921]}} & \shortstack[c]{0.908 \\ {\tiny [0.880, 0.944]}} & \shortstack[c]{0.900 \\ {\tiny [0.866, 0.928]}} & \shortstack[c]{0.903 \\ {\tiny [0.886, 0.921]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.751 \\ {\tiny [0.722, 0.774]}} & \shortstack[c]{0.908 \\ {\tiny [0.885, 0.930]}} & \shortstack[c]{0.875 \\ {\tiny [0.857, 0.894]}} & \shortstack[c]{0.843 \\ {\tiny [0.808, 0.879]}} & \shortstack[c]{0.850 \\ {\tiny [0.830, 0.867]}} & \shortstack[c]{0.831 \\ {\tiny [0.808, 0.853]}} & \shortstack[c]{0.875 \\ {\tiny [0.857, 0.894]}} & \shortstack[c]{0.850 \\ {\tiny [0.830, 0.867]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.621 \\ {\tiny [0.579, 0.658]}} & \shortstack[c]{0.847 \\ {\tiny [0.807, 0.884]}} & \shortstack[c]{0.755 \\ {\tiny [0.723, 0.789]}} & \shortstack[c]{0.757 \\ {\tiny [0.703, 0.811]}} & \shortstack[c]{0.745 \\ {\tiny [0.711, 0.776]}} & \shortstack[c]{0.737 \\ {\tiny [0.700, 0.774]}} & \shortstack[c]{0.755 \\ {\tiny [0.723, 0.789]}} & \shortstack[c]{0.745 \\ {\tiny [0.711, 0.776]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.793 \\ {\tiny [0.758, 0.825]}} & \shortstack[c]{0.929 \\ {\tiny [0.907, 0.949]}} & \shortstack[c]{0.887 \\ {\tiny [0.858, 0.912]}} & \shortstack[c]{0.874 \\ {\tiny [0.838, 0.908]}} & \shortstack[c]{0.879 \\ {\tiny [0.855, 0.901]}} & \shortstack[c]{0.873 \\ {\tiny [0.838, 0.909]}} & \shortstack[c]{0.887 \\ {\tiny [0.858, 0.912]}} & \shortstack[c]{0.879 \\ {\tiny [0.855, 0.901]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.792 \\ {\tiny [0.759, 0.822]}} & \shortstack[c]{0.929 \\ {\tiny [0.908, 0.949]}} & \shortstack[c]{0.884 \\ {\tiny [0.857, 0.906]}} & \shortstack[c]{0.874 \\ {\tiny [0.840, 0.906]}} & \shortstack[c]{0.879 \\ {\tiny [0.856, 0.898]}} & \shortstack[c]{0.874 \\ {\tiny [0.842, 0.907]}} & \shortstack[c]{0.884 \\ {\tiny [0.857, 0.906]}} & \shortstack[c]{0.879 \\ {\tiny [0.856, 0.898]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.799 \\ {\tiny [0.763, 0.834]}} & \shortstack[c]{0.933 \\ {\tiny [0.917, 0.951]}} & \shortstack[c]{0.880 \\ {\tiny [0.835, 0.918]}} & \shortstack[c]{0.880 \\ {\tiny [0.853, 0.910]}} & \shortstack[c]{0.883 \\ {\tiny [0.857, 0.906]}} & \shortstack[c]{0.888 \\ {\tiny [0.860, 0.925]}} & \shortstack[c]{0.880 \\ {\tiny [0.835, 0.918]}} & \shortstack[c]{0.883 \\ {\tiny [0.857, 0.906]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.816 \\ {\tiny [0.782, 0.848]}} & \shortstack[c]{0.939 \\ {\tiny [0.922, 0.956]}} & \shortstack[c]{0.895 \\ {\tiny [0.856, 0.927]}} & \shortstack[c]{0.889 \\ {\tiny [0.862, 0.919]}} & \shortstack[c]{0.894 \\ {\tiny [0.871, 0.915]}} & \shortstack[c]{0.895 \\ {\tiny [0.864, 0.932]}} & \shortstack[c]{0.895 \\ {\tiny [0.856, 0.927]}} & \shortstack[c]{0.894 \\ {\tiny [0.871, 0.915]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.833 \\ {\tiny [0.808, 0.858]}} & \shortstack[c]{0.944 \\ {\tiny [0.928, 0.959]}} & \shortstack[c]{0.915 \\ {\tiny [0.897, 0.936]}} & \shortstack[c]{0.899 \\ {\tiny [0.873, 0.926]}} & \shortstack[c]{0.906 \\ {\tiny [0.890, 0.921]}} & \shortstack[c]{0.897 \\ {\tiny [0.872, 0.929]}} & \shortstack[c]{0.915 \\ {\tiny [0.897, 0.936]}} & \shortstack[c]{0.906 \\ {\tiny [0.890, 0.921]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.818 \\ {\tiny [0.790, 0.849]}} & \shortstack[c]{0.939 \\ {\tiny [0.921, 0.956]}} & \shortstack[c]{0.904 \\ {\tiny [0.876, 0.928]}} & \shortstack[c]{0.890 \\ {\tiny [0.861, 0.919]}} & \shortstack[c]{0.896 \\ {\tiny [0.878, 0.915]}} & \shortstack[c]{0.890 \\ {\tiny [0.859, 0.931]}} & \shortstack[c]{0.904 \\ {\tiny [0.876, 0.928]}} & \shortstack[c]{0.896 \\ {\tiny [0.878, 0.915]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.747 \\ {\tiny [0.740, 0.749]}} & \shortstack[c]{0.901 \\ {\tiny [0.884, 0.923]}} & \shortstack[c]{0.872 \\ {\tiny [0.864, 0.879]}} & \shortstack[c]{0.832 \\ {\tiny [0.802, 0.870]}} & \shortstack[c]{0.848 \\ {\tiny [0.839, 0.851]}} & \shortstack[c]{0.830 \\ {\tiny [0.818, 0.835]}} & \shortstack[c]{0.872 \\ {\tiny [0.864, 0.879]}} & \shortstack[c]{0.848 \\ {\tiny [0.839, 0.851]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.774 \\ {\tiny [0.765, 0.776]}} & \shortstack[c]{0.917 \\ {\tiny [0.904, 0.936]}} & \shortstack[c]{0.875 \\ {\tiny [0.857, 0.891]}} & \shortstack[c]{0.854 \\ {\tiny [0.831, 0.888]}} & \shortstack[c]{0.867 \\ {\tiny [0.857, 0.869]}} & \shortstack[c]{0.859 \\ {\tiny [0.851, 0.868]}} & \shortstack[c]{0.875 \\ {\tiny [0.857, 0.891]}} & \shortstack[c]{0.867 \\ {\tiny [0.857, 0.869]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.758 \\ {\tiny [0.746, 0.765]}} & \shortstack[c]{0.903 \\ {\tiny [0.881, 0.928]}} & \shortstack[c]{0.896 \\ {\tiny [0.887, 0.902]}} & \shortstack[c]{0.837 \\ {\tiny [0.799, 0.879]}} & \shortstack[c]{0.857 \\ {\tiny [0.850, 0.861]}} & \shortstack[c]{0.831 \\ {\tiny [0.826, 0.835]}} & \shortstack[c]{0.896 \\ {\tiny [0.887, 0.902]}} & \shortstack[c]{0.857 \\ {\tiny [0.850, 0.861]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.758 \\ {\tiny [0.745, 0.768]}} & \shortstack[c]{0.902 \\ {\tiny [0.886, 0.934]}} & \shortstack[c]{0.898 \\ {\tiny [0.876, 0.907]}} & \shortstack[c]{0.836 \\ {\tiny [0.808, 0.885]}} & \shortstack[c]{0.856 \\ {\tiny [0.849, 0.862]}} & \shortstack[c]{0.830 \\ {\tiny [0.818, 0.842]}} & \shortstack[c]{0.898 \\ {\tiny [0.876, 0.907]}} & \shortstack[c]{0.856 \\ {\tiny [0.849, 0.862]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.763 \\ {\tiny [0.752, 0.764]}} & \shortstack[c]{0.910 \\ {\tiny [0.893, 0.934]}} & \shortstack[c]{0.877 \\ {\tiny [0.836, 0.896]}} & \shortstack[c]{0.844 \\ {\tiny [0.816, 0.883]}} & \shortstack[c]{0.859 \\ {\tiny [0.847, 0.861]}} & \shortstack[c]{0.845 \\ {\tiny [0.837, 0.859]}} & \shortstack[c]{0.877 \\ {\tiny [0.836, 0.896]}} & \shortstack[c]{0.859 \\ {\tiny [0.847, 0.861]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.791 \\ {\tiny [0.783, 0.796]}} & \shortstack[c]{0.921 \\ {\tiny [0.909, 0.942]}} & \shortstack[c]{0.904 \\ {\tiny [0.889, 0.911]}} & \shortstack[c]{0.862 \\ {\tiny [0.841, 0.898]}} & \shortstack[c]{0.879 \\ {\tiny [0.874, 0.882]}} & \shortstack[c]{0.859 \\ {\tiny [0.849, 0.866]}} & \shortstack[c]{0.904 \\ {\tiny [0.889, 0.911]}} & \shortstack[c]{0.879 \\ {\tiny [0.874, 0.882]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.785 \\ {\tiny [0.774, 0.793]}} & \shortstack[c]{0.918 \\ {\tiny [0.907, 0.942]}} & \shortstack[c]{0.902 \\ {\tiny [0.882, 0.911]}} & \shortstack[c]{0.858 \\ {\tiny [0.839, 0.897]}} & \shortstack[c]{0.875 \\ {\tiny [0.868, 0.881]}} & \shortstack[c]{0.855 \\ {\tiny [0.840, 0.864]}} & \shortstack[c]{0.902 \\ {\tiny [0.882, 0.911]}} & \shortstack[c]{0.875 \\ {\tiny [0.868, 0.881]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.780 \\ {\tiny [0.768, 0.788]}} & \shortstack[c]{0.916 \\ {\tiny [0.905, 0.937]}} & \shortstack[c]{0.899 \\ {\tiny [0.895, 0.902]}} & \shortstack[c]{0.854 \\ {\tiny [0.835, 0.891]}} & \shortstack[c]{0.871 \\ {\tiny [0.864, 0.877]}} & \shortstack[c]{0.850 \\ {\tiny [0.839, 0.862]}} & \shortstack[c]{0.899 \\ {\tiny [0.895, 0.902]}} & \shortstack[c]{0.871 \\ {\tiny [0.864, 0.877]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.785 \\ {\tiny [0.777, 0.794]}} & \shortstack[c]{0.919 \\ {\tiny [0.906, 0.941]}} & \shortstack[c]{0.895 \\ {\tiny [0.881, 0.911]}} & \shortstack[c]{0.859 \\ {\tiny [0.834, 0.898]}} & \shortstack[c]{0.874 \\ {\tiny [0.870, 0.878]}} & \shortstack[c]{0.858 \\ {\tiny [0.850, 0.866]}} & \shortstack[c]{0.895 \\ {\tiny [0.881, 0.911]}} & \shortstack[c]{0.874 \\ {\tiny [0.870, 0.878]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.711 \\ {\tiny [0.698, 0.719]}} & \shortstack[c]{0.881 \\ {\tiny [0.863, 0.916]}} & \shortstack[c]{0.857 \\ {\tiny [0.823, 0.873]}} & \shortstack[c]{0.803 \\ {\tiny [0.775, 0.858]}} & \shortstack[c]{0.822 \\ {\tiny [0.815, 0.829]}} & \shortstack[c]{0.801 \\ {\tiny [0.787, 0.811]}} & \shortstack[c]{0.857 \\ {\tiny [0.823, 0.873]}} & \shortstack[c]{0.822 \\ {\tiny [0.815, 0.829]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.501 \\ {\tiny [0.487, 0.523]}} & \shortstack[c]{0.762 \\ {\tiny [0.732, 0.808]}} & \shortstack[c]{0.643 \\ {\tiny [0.626, 0.678]}} & \shortstack[c]{0.650 \\ {\tiny [0.601, 0.725]}} & \shortstack[c]{0.633 \\ {\tiny [0.620, 0.643]}} & \shortstack[c]{0.626 \\ {\tiny [0.615, 0.634]}} & \shortstack[c]{0.643 \\ {\tiny [0.626, 0.678]}} & \shortstack[c]{0.633 \\ {\tiny [0.620, 0.643]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.748 \\ {\tiny [0.737, 0.754]}} & \shortstack[c]{0.900 \\ {\tiny [0.875, 0.928]}} & \shortstack[c]{0.881 \\ {\tiny [0.843, 0.894]}} & \shortstack[c]{0.831 \\ {\tiny [0.791, 0.875]}} & \shortstack[c]{0.849 \\ {\tiny [0.840, 0.854]}} & \shortstack[c]{0.828 \\ {\tiny [0.823, 0.837]}} & \shortstack[c]{0.881 \\ {\tiny [0.843, 0.894]}} & \shortstack[c]{0.849 \\ {\tiny [0.840, 0.854]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.756 \\ {\tiny [0.750, 0.759]}} & \shortstack[c]{0.904 \\ {\tiny [0.885, 0.929]}} & \shortstack[c]{0.884 \\ {\tiny [0.861, 0.895]}} & \shortstack[c]{0.837 \\ {\tiny [0.805, 0.878]}} & \shortstack[c]{0.855 \\ {\tiny [0.846, 0.857]}} & \shortstack[c]{0.833 \\ {\tiny [0.832, 0.835]}} & \shortstack[c]{0.884 \\ {\tiny [0.861, 0.895]}} & \shortstack[c]{0.855 \\ {\tiny [0.846, 0.857]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.770 \\ {\tiny [0.765, 0.772]}} & \shortstack[c]{0.911 \\ {\tiny [0.894, 0.935]}} & \shortstack[c]{0.893 \\ {\tiny [0.871, 0.902]}} & \shortstack[c]{0.847 \\ {\tiny [0.818, 0.886]}} & \shortstack[c]{0.865 \\ {\tiny [0.858, 0.866]}} & \shortstack[c]{0.844 \\ {\tiny [0.841, 0.846]}} & \shortstack[c]{0.893 \\ {\tiny [0.871, 0.902]}} & \shortstack[c]{0.865 \\ {\tiny [0.858, 0.866]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.782 \\ {\tiny [0.777, 0.787]}} & \shortstack[c]{0.917 \\ {\tiny [0.902, 0.940]}} & \shortstack[c]{0.900 \\ {\tiny [0.889, 0.907]}} & \shortstack[c]{0.856 \\ {\tiny [0.830, 0.895]}} & \shortstack[c]{0.873 \\ {\tiny [0.870, 0.875]}} & \shortstack[c]{0.853 \\ {\tiny [0.845, 0.858]}} & \shortstack[c]{0.900 \\ {\tiny [0.889, 0.907]}} & \shortstack[c]{0.873 \\ {\tiny [0.870, 0.875]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.787 \\ {\tiny [0.783, 0.788]}} & \shortstack[c]{0.920 \\ {\tiny [0.905, 0.941]}} & \shortstack[c]{0.894 \\ {\tiny [0.877, 0.900]}} & \shortstack[c]{0.861 \\ {\tiny [0.834, 0.896]}} & \shortstack[c]{0.876 \\ {\tiny [0.870, 0.877]}} & \shortstack[c]{0.860 \\ {\tiny [0.857, 0.864]}} & \shortstack[c]{0.894 \\ {\tiny [0.877, 0.900]}} & \shortstack[c]{0.876 \\ {\tiny [0.870, 0.877]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.773 \\ {\tiny [0.769, 0.777]}} & \shortstack[c]{0.911 \\ {\tiny [0.895, 0.933]}} & \shortstack[c]{0.903 \\ {\tiny [0.898, 0.908]}} & \shortstack[c]{0.848 \\ {\tiny [0.819, 0.887]}} & \shortstack[c]{0.867 \\ {\tiny [0.865, 0.868]}} & \shortstack[c]{0.842 \\ {\tiny [0.834, 0.845]}} & \shortstack[c]{0.903 \\ {\tiny [0.898, 0.908]}} & \shortstack[c]{0.867 \\ {\tiny [0.865, 0.868]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.226 \\ {\tiny [0.186, 0.280]}} & \shortstack[c]{0.635 \\ {\tiny [0.562, 0.713]}} & \shortstack[c]{0.319 \\ {\tiny [0.276, 0.376]}} & \shortstack[c]{0.473 \\ {\tiny [0.389, 0.571]}} & \shortstack[c]{0.304 \\ {\tiny [0.257, 0.365]}} & \shortstack[c]{0.507 \\ {\tiny [0.434, 0.580]}} & \shortstack[c]{0.319 \\ {\tiny [0.276, 0.376]}} & \shortstack[c]{0.522 \\ {\tiny [0.449, 0.618]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.257 \\ {\tiny [0.217, 0.310]}} & \shortstack[c]{0.660 \\ {\tiny [0.575, 0.737]}} & \shortstack[c]{0.397 \\ {\tiny [0.344, 0.479]}} & \shortstack[c]{0.512 \\ {\tiny [0.423, 0.610]}} & \shortstack[c]{0.346 \\ {\tiny [0.303, 0.409]}} & \shortstack[c]{0.493 \\ {\tiny [0.429, 0.553]}} & \shortstack[c]{0.397 \\ {\tiny [0.344, 0.479]}} & \shortstack[c]{0.521 \\ {\tiny [0.462, 0.576]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.251 \\ {\tiny [0.217, 0.299]}} & \shortstack[c]{0.672 \\ {\tiny [0.589, 0.756]}} & \shortstack[c]{0.370 \\ {\tiny [0.331, 0.427]}} & \shortstack[c]{0.521 \\ {\tiny [0.424, 0.630]}} & \shortstack[c]{0.332 \\ {\tiny [0.289, 0.386]}} & \shortstack[c]{0.481 \\ {\tiny [0.428, 0.537]}} & \shortstack[c]{0.370 \\ {\tiny [0.331, 0.427]}} & \shortstack[c]{0.499 \\ {\tiny [0.444, 0.546]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.261 \\ {\tiny [0.217, 0.320]}} & \shortstack[c]{0.721 \\ {\tiny [0.647, 0.794]}} & \shortstack[c]{0.369 \\ {\tiny [0.332, 0.427]}} & \shortstack[c]{0.570 \\ {\tiny [0.474, 0.666]}} & \shortstack[c]{0.339 \\ {\tiny [0.290, 0.404]}} & \shortstack[c]{0.496 \\ {\tiny [0.434, 0.566]}} & \shortstack[c]{0.369 \\ {\tiny [0.332, 0.427]}} & \shortstack[c]{0.573 \\ {\tiny [0.491, 0.643]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.233 \\ {\tiny [0.194, 0.282]}} & \shortstack[c]{0.664 \\ {\tiny [0.593, 0.739]}} & \shortstack[c]{0.338 \\ {\tiny [0.298, 0.395]}} & \shortstack[c]{0.511 \\ {\tiny [0.425, 0.614]}} & \shortstack[c]{0.313 \\ {\tiny [0.263, 0.371]}} & \shortstack[c]{0.485 \\ {\tiny [0.417, 0.547]}} & \shortstack[c]{0.338 \\ {\tiny [0.298, 0.395]}} & \shortstack[c]{0.480 \\ {\tiny [0.409, 0.570]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.262 \\ {\tiny [0.221, 0.318]}} & \shortstack[c]{0.719 \\ {\tiny [0.649, 0.792]}} & \shortstack[c]{0.382 \\ {\tiny [0.344, 0.447]}} & \shortstack[c]{0.562 \\ {\tiny [0.466, 0.663]}} & \shortstack[c]{0.346 \\ {\tiny [0.297, 0.406]}} & \shortstack[c]{0.522 \\ {\tiny [0.455, 0.589]}} & \shortstack[c]{0.382 \\ {\tiny [0.344, 0.447]}} & \shortstack[c]{0.520 \\ {\tiny [0.458, 0.575]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.276 \\ {\tiny [0.232, 0.330]}} & \shortstack[c]{0.693 \\ {\tiny [0.625, 0.761]}} & \shortstack[c]{0.406 \\ {\tiny [0.363, 0.485]}} & \shortstack[c]{0.536 \\ {\tiny [0.452, 0.627]}} & \shortstack[c]{0.368 \\ {\tiny [0.318, 0.432]}} & \shortstack[c]{0.537 \\ {\tiny [0.452, 0.611]}} & \shortstack[c]{0.406 \\ {\tiny [0.363, 0.485]}} & \shortstack[c]{0.554 \\ {\tiny [0.486, 0.613]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.252 \\ {\tiny [0.212, 0.305]}} & \shortstack[c]{0.684 \\ {\tiny [0.626, 0.751]}} & \shortstack[c]{0.362 \\ {\tiny [0.318, 0.426]}} & \shortstack[c]{0.528 \\ {\tiny [0.453, 0.616]}} & \shortstack[c]{0.333 \\ {\tiny [0.286, 0.394]}} & \shortstack[c]{0.544 \\ {\tiny [0.474, 0.608]}} & \shortstack[c]{0.362 \\ {\tiny [0.318, 0.426]}} & \shortstack[c]{0.562 \\ {\tiny [0.493, 0.625]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.209 \\ {\tiny [0.178, 0.251]}} & \shortstack[c]{0.661 \\ {\tiny [0.569, 0.756]}} & \shortstack[c]{0.297 \\ {\tiny [0.265, 0.360]}} & \shortstack[c]{0.482 \\ {\tiny [0.368, 0.609]}} & \shortstack[c]{0.271 \\ {\tiny [0.239, 0.321]}} & \shortstack[c]{0.428 \\ {\tiny [0.393, 0.465]}} & \shortstack[c]{0.297 \\ {\tiny [0.265, 0.360]}} & \shortstack[c]{0.409 \\ {\tiny [0.369, 0.459]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.199 \\ {\tiny [0.153, 0.248]}} & \shortstack[c]{0.599 \\ {\tiny [0.519, 0.678]}} & \shortstack[c]{0.302 \\ {\tiny [0.235, 0.371]}} & \shortstack[c]{0.451 \\ {\tiny [0.366, 0.549]}} & \shortstack[c]{0.277 \\ {\tiny [0.222, 0.337]}} & \shortstack[c]{0.423 \\ {\tiny [0.356, 0.488]}} & \shortstack[c]{0.302 \\ {\tiny [0.235, 0.371]}} & \shortstack[c]{0.469 \\ {\tiny [0.375, 0.545]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.160 \\ {\tiny [0.138, 0.190]}} & \shortstack[c]{0.537 \\ {\tiny [0.484, 0.589]}} & \shortstack[c]{0.250 \\ {\tiny [0.217, 0.290]}} & \shortstack[c]{0.371 \\ {\tiny [0.313, 0.436]}} & \shortstack[c]{0.233 \\ {\tiny [0.204, 0.274]}} & \shortstack[c]{0.386 \\ {\tiny [0.339, 0.433]}} & \shortstack[c]{0.250 \\ {\tiny [0.217, 0.290]}} & \shortstack[c]{0.413 \\ {\tiny [0.350, 0.495]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.224 \\ {\tiny [0.188, 0.275]}} & \shortstack[c]{0.650 \\ {\tiny [0.574, 0.730]}} & \shortstack[c]{0.343 \\ {\tiny [0.306, 0.394]}} & \shortstack[c]{0.483 \\ {\tiny [0.389, 0.592]}} & \shortstack[c]{0.303 \\ {\tiny [0.260, 0.362]}} & \shortstack[c]{0.505 \\ {\tiny [0.437, 0.575]}} & \shortstack[c]{0.343 \\ {\tiny [0.306, 0.394]}} & \shortstack[c]{0.512 \\ {\tiny [0.449, 0.578]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.228 \\ {\tiny [0.186, 0.280]}} & \shortstack[c]{0.637 \\ {\tiny [0.565, 0.715]}} & \shortstack[c]{0.322 \\ {\tiny [0.271, 0.384]}} & \shortstack[c]{0.479 \\ {\tiny [0.395, 0.582]}} & \shortstack[c]{0.306 \\ {\tiny [0.258, 0.365]}} & \shortstack[c]{0.456 \\ {\tiny [0.395, 0.514]}} & \shortstack[c]{0.322 \\ {\tiny [0.271, 0.384]}} & \shortstack[c]{0.517 \\ {\tiny [0.449, 0.581]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.248 \\ {\tiny [0.209, 0.297]}} & \shortstack[c]{0.681 \\ {\tiny [0.617, 0.751]}} & \shortstack[c]{0.355 \\ {\tiny [0.311, 0.420]}} & \shortstack[c]{0.523 \\ {\tiny [0.440, 0.618]}} & \shortstack[c]{0.330 \\ {\tiny [0.287, 0.388]}} & \shortstack[c]{0.493 \\ {\tiny [0.425, 0.554]}} & \shortstack[c]{0.355 \\ {\tiny [0.311, 0.420]}} & \shortstack[c]{0.498 \\ {\tiny [0.443, 0.561]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.247 \\ {\tiny [0.208, 0.296]}} & \shortstack[c]{0.665 \\ {\tiny [0.592, 0.737]}} & \shortstack[c]{0.357 \\ {\tiny [0.315, 0.415]}} & \shortstack[c]{0.520 \\ {\tiny [0.439, 0.607]}} & \shortstack[c]{0.330 \\ {\tiny [0.285, 0.388]}} & \shortstack[c]{0.549 \\ {\tiny [0.478, 0.616]}} & \shortstack[c]{0.357 \\ {\tiny [0.315, 0.415]}} & \shortstack[c]{0.557 \\ {\tiny [0.492, 0.616]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.268 \\ {\tiny [0.222, 0.333]}} & \shortstack[c]{0.707 \\ {\tiny [0.635, 0.779]}} & \shortstack[c]{0.396 \\ {\tiny [0.351, 0.466]}} & \shortstack[c]{0.560 \\ {\tiny [0.477, 0.652]}} & \shortstack[c]{0.350 \\ {\tiny [0.300, 0.420]}} & \shortstack[c]{0.499 \\ {\tiny [0.428, 0.569]}} & \shortstack[c]{0.396 \\ {\tiny [0.351, 0.466]}} & \shortstack[c]{0.533 \\ {\tiny [0.457, 0.643]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.213 \\ {\tiny [0.184, 0.250]}} & \shortstack[c]{0.652 \\ {\tiny [0.590, 0.718]}} & \shortstack[c]{0.298 \\ {\tiny [0.264, 0.343]}} & \shortstack[c]{0.497 \\ {\tiny [0.419, 0.591]}} & \shortstack[c]{0.286 \\ {\tiny [0.253, 0.330]}} & \shortstack[c]{0.469 \\ {\tiny [0.402, 0.557]}} & \shortstack[c]{0.298 \\ {\tiny [0.264, 0.343]}} & \shortstack[c]{0.495 \\ {\tiny [0.437, 0.586]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.691 \\ {\tiny [0.625, 0.756]}} & \shortstack[c]{0.821 \\ {\tiny [0.778, 0.863]}} & \shortstack[c]{0.826 \\ {\tiny [0.783, 0.866]}} & \shortstack[c]{0.701 \\ {\tiny [0.643, 0.760]}} & \shortstack[c]{0.816 \\ {\tiny [0.768, 0.861]}} & \shortstack[c]{0.813 \\ {\tiny [0.766, 0.860]}} & \shortstack[c]{0.826 \\ {\tiny [0.783, 0.866]}} & \shortstack[c]{0.816 \\ {\tiny [0.768, 0.861]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.758 \\ {\tiny [0.698, 0.813]}} & \shortstack[c]{0.865 \\ {\tiny [0.828, 0.898]}} & \shortstack[c]{0.873 \\ {\tiny [0.844, 0.901]}} & \shortstack[c]{0.766 \\ {\tiny [0.714, 0.816]}} & \shortstack[c]{0.861 \\ {\tiny [0.821, 0.897]}} & \shortstack[c]{0.859 \\ {\tiny [0.815, 0.895]}} & \shortstack[c]{0.873 \\ {\tiny [0.844, 0.901]}} & \shortstack[c]{0.861 \\ {\tiny [0.821, 0.897]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.748 \\ {\tiny [0.696, 0.802]}} & \shortstack[c]{0.860 \\ {\tiny [0.828, 0.891]}} & \shortstack[c]{0.866 \\ {\tiny [0.838, 0.894]}} & \shortstack[c]{0.757 \\ {\tiny [0.712, 0.805]}} & \shortstack[c]{0.855 \\ {\tiny [0.818, 0.890]}} & \shortstack[c]{0.852 \\ {\tiny [0.810, 0.888]}} & \shortstack[c]{0.866 \\ {\tiny [0.838, 0.894]}} & \shortstack[c]{0.855 \\ {\tiny [0.818, 0.890]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.746 \\ {\tiny [0.684, 0.806]}} & \shortstack[c]{0.857 \\ {\tiny [0.818, 0.895]}} & \shortstack[c]{0.870 \\ {\tiny [0.841, 0.899]}} & \shortstack[c]{0.753 \\ {\tiny [0.698, 0.810]}} & \shortstack[c]{0.854 \\ {\tiny [0.811, 0.893]}} & \shortstack[c]{0.854 \\ {\tiny [0.806, 0.894]}} & \shortstack[c]{0.870 \\ {\tiny [0.841, 0.899]}} & \shortstack[c]{0.854 \\ {\tiny [0.811, 0.893]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.730 \\ {\tiny [0.677, 0.786]}} & \shortstack[c]{0.848 \\ {\tiny [0.815, 0.882]}} & \shortstack[c]{0.853 \\ {\tiny [0.821, 0.885]}} & \shortstack[c]{0.739 \\ {\tiny [0.692, 0.791]}} & \shortstack[c]{0.843 \\ {\tiny [0.805, 0.880]}} & \shortstack[c]{0.840 \\ {\tiny [0.799, 0.880]}} & \shortstack[c]{0.853 \\ {\tiny [0.821, 0.885]}} & \shortstack[c]{0.843 \\ {\tiny [0.805, 0.880]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.751 \\ {\tiny [0.682, 0.819]}} & \shortstack[c]{0.860 \\ {\tiny [0.818, 0.903]}} & \shortstack[c]{0.870 \\ {\tiny [0.835, 0.905]}} & \shortstack[c]{0.759 \\ {\tiny [0.696, 0.823]}} & \shortstack[c]{0.857 \\ {\tiny [0.809, 0.900]}} & \shortstack[c]{0.855 \\ {\tiny [0.806, 0.899]}} & \shortstack[c]{0.870 \\ {\tiny [0.835, 0.905]}} & \shortstack[c]{0.857 \\ {\tiny [0.809, 0.900]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.772 \\ {\tiny [0.714, 0.830]}} & \shortstack[c]{0.874 \\ {\tiny [0.839, 0.909]}} & \shortstack[c]{0.882 \\ {\tiny [0.854, 0.910]}} & \shortstack[c]{0.780 \\ {\tiny [0.727, 0.834]}} & \shortstack[c]{0.870 \\ {\tiny [0.831, 0.907]}} & \shortstack[c]{0.867 \\ {\tiny [0.822, 0.906]}} & \shortstack[c]{0.882 \\ {\tiny [0.854, 0.910]}} & \shortstack[c]{0.870 \\ {\tiny [0.831, 0.907]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.733 \\ {\tiny [0.663, 0.800]}} & \shortstack[c]{0.849 \\ {\tiny [0.803, 0.891]}} & \shortstack[c]{0.860 \\ {\tiny [0.824, 0.896]}} & \shortstack[c]{0.741 \\ {\tiny [0.679, 0.805]}} & \shortstack[c]{0.845 \\ {\tiny [0.797, 0.889]}} & \shortstack[c]{0.844 \\ {\tiny [0.798, 0.887]}} & \shortstack[c]{0.860 \\ {\tiny [0.824, 0.896]}} & \shortstack[c]{0.845 \\ {\tiny [0.797, 0.889]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.584 \\ {\tiny [0.524, 0.640]}} & \shortstack[c]{0.739 \\ {\tiny [0.691, 0.782]}} & \shortstack[c]{0.760 \\ {\tiny [0.719, 0.796]}} & \shortstack[c]{0.590 \\ {\tiny [0.535, 0.644]}} & \shortstack[c]{0.737 \\ {\tiny [0.687, 0.781]}} & \shortstack[c]{0.750 \\ {\tiny [0.707, 0.790]}} & \shortstack[c]{0.760 \\ {\tiny [0.719, 0.796]}} & \shortstack[c]{0.737 \\ {\tiny [0.687, 0.781]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.700 \\ {\tiny [0.633, 0.770]}} & \shortstack[c]{0.828 \\ {\tiny [0.781, 0.871]}} & \shortstack[c]{0.831 \\ {\tiny [0.778, 0.875]}} & \shortstack[c]{0.711 \\ {\tiny [0.642, 0.774]}} & \shortstack[c]{0.822 \\ {\tiny [0.773, 0.870]}} & \shortstack[c]{0.820 \\ {\tiny [0.771, 0.868]}} & \shortstack[c]{0.831 \\ {\tiny [0.778, 0.875]}} & \shortstack[c]{0.822 \\ {\tiny [0.773, 0.870]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.653 \\ {\tiny [0.591, 0.720]}} & \shortstack[c]{0.793 \\ {\tiny [0.750, 0.840]}} & \shortstack[c]{0.802 \\ {\tiny [0.764, 0.841]}} & \shortstack[c]{0.662 \\ {\tiny [0.606, 0.724]}} & \shortstack[c]{0.788 \\ {\tiny [0.741, 0.837]}} & \shortstack[c]{0.788 \\ {\tiny [0.740, 0.835]}} & \shortstack[c]{0.802 \\ {\tiny [0.764, 0.841]}} & \shortstack[c]{0.788 \\ {\tiny [0.741, 0.837]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.718 \\ {\tiny [0.658, 0.776]}} & \shortstack[c]{0.840 \\ {\tiny [0.800, 0.876]}} & \shortstack[c]{0.844 \\ {\tiny [0.800, 0.880]}} & \shortstack[c]{0.728 \\ {\tiny [0.669, 0.781]}} & \shortstack[c]{0.835 \\ {\tiny [0.793, 0.873]}} & \shortstack[c]{0.832 \\ {\tiny [0.788, 0.872]}} & \shortstack[c]{0.844 \\ {\tiny [0.800, 0.880]}} & \shortstack[c]{0.835 \\ {\tiny [0.793, 0.873]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.721 \\ {\tiny [0.667, 0.776]}} & \shortstack[c]{0.841 \\ {\tiny [0.805, 0.875]}} & \shortstack[c]{0.852 \\ {\tiny [0.821, 0.883]}} & \shortstack[c]{0.729 \\ {\tiny [0.681, 0.779]}} & \shortstack[c]{0.837 \\ {\tiny [0.799, 0.874]}} & \shortstack[c]{0.836 \\ {\tiny [0.792, 0.874]}} & \shortstack[c]{0.852 \\ {\tiny [0.821, 0.883]}} & \shortstack[c]{0.837 \\ {\tiny [0.799, 0.874]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.751 \\ {\tiny [0.689, 0.812]}} & \shortstack[c]{0.861 \\ {\tiny [0.820, 0.898]}} & \shortstack[c]{0.870 \\ {\tiny [0.838, 0.902]}} & \shortstack[c]{0.759 \\ {\tiny [0.701, 0.817]}} & \shortstack[c]{0.857 \\ {\tiny [0.814, 0.896]}} & \shortstack[c]{0.855 \\ {\tiny [0.809, 0.894]}} & \shortstack[c]{0.870 \\ {\tiny [0.838, 0.902]}} & \shortstack[c]{0.857 \\ {\tiny [0.814, 0.896]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.752 \\ {\tiny [0.694, 0.808]}} & \shortstack[c]{0.861 \\ {\tiny [0.827, 0.895]}} & \shortstack[c]{0.869 \\ {\tiny [0.841, 0.898]}} & \shortstack[c]{0.760 \\ {\tiny [0.710, 0.810]}} & \shortstack[c]{0.857 \\ {\tiny [0.818, 0.894]}} & \shortstack[c]{0.855 \\ {\tiny [0.811, 0.893]}} & \shortstack[c]{0.869 \\ {\tiny [0.841, 0.898]}} & \shortstack[c]{0.857 \\ {\tiny [0.818, 0.894]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.743 \\ {\tiny [0.677, 0.806]}} & \shortstack[c]{0.856 \\ {\tiny [0.815, 0.895]}} & \shortstack[c]{0.864 \\ {\tiny [0.831, 0.898]}} & \shortstack[c]{0.752 \\ {\tiny [0.692, 0.810]}} & \shortstack[c]{0.852 \\ {\tiny [0.807, 0.892]}} & \shortstack[c]{0.850 \\ {\tiny [0.802, 0.890]}} & \shortstack[c]{0.864 \\ {\tiny [0.831, 0.898]}} & \shortstack[c]{0.852 \\ {\tiny [0.807, 0.892]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.687 \\ {\tiny [0.626, 0.746]}} & \shortstack[c]{0.819 \\ {\tiny [0.776, 0.859]}} & \shortstack[c]{0.820 \\ {\tiny [0.779, 0.857]}} & \shortstack[c]{0.698 \\ {\tiny [0.640, 0.755]}} & \shortstack[c]{0.813 \\ {\tiny [0.768, 0.854]}} & \shortstack[c]{0.810 \\ {\tiny [0.765, 0.854]}} & \shortstack[c]{0.820 \\ {\tiny [0.779, 0.857]}} & \shortstack[c]{0.813 \\ {\tiny [0.768, 0.854]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.830 \\ {\tiny [0.774, 0.879]}} & \shortstack[c]{0.913 \\ {\tiny [0.876, 0.943]}} & \shortstack[c]{0.916 \\ {\tiny [0.885, 0.941]}} & \shortstack[c]{0.842 \\ {\tiny [0.782, 0.894]}} & \shortstack[c]{0.906 \\ {\tiny [0.872, 0.935]}} & \shortstack[c]{0.900 \\ {\tiny [0.865, 0.932]}} & \shortstack[c]{0.916 \\ {\tiny [0.885, 0.941]}} & \shortstack[c]{0.906 \\ {\tiny [0.872, 0.935]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.851 \\ {\tiny [0.787, 0.902]}} & \shortstack[c]{0.924 \\ {\tiny [0.887, 0.955]}} & \shortstack[c]{0.928 \\ {\tiny [0.897, 0.952]}} & \shortstack[c]{0.862 \\ {\tiny [0.800, 0.914]}} & \shortstack[c]{0.919 \\ {\tiny [0.881, 0.948]}} & \shortstack[c]{0.913 \\ {\tiny [0.873, 0.946]}} & \shortstack[c]{0.928 \\ {\tiny [0.897, 0.952]}} & \shortstack[c]{0.919 \\ {\tiny [0.881, 0.948]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.860 \\ {\tiny [0.804, 0.906]}} & \shortstack[c]{0.930 \\ {\tiny [0.896, 0.957]}} & \shortstack[c]{0.931 \\ {\tiny [0.902, 0.953]}} & \shortstack[c]{0.870 \\ {\tiny [0.813, 0.918]}} & \shortstack[c]{0.924 \\ {\tiny [0.890, 0.951]}} & \shortstack[c]{0.919 \\ {\tiny [0.883, 0.950]}} & \shortstack[c]{0.931 \\ {\tiny [0.902, 0.953]}} & \shortstack[c]{0.924 \\ {\tiny [0.890, 0.951]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.869 \\ {\tiny [0.831, 0.906]}} & \shortstack[c]{0.935 \\ {\tiny [0.910, 0.957]}} & \shortstack[c]{0.936 \\ {\tiny [0.915, 0.953]}} & \shortstack[c]{0.879 \\ {\tiny [0.836, 0.918]}} & \shortstack[c]{0.930 \\ {\tiny [0.907, 0.950]}} & \shortstack[c]{0.925 \\ {\tiny [0.901, 0.947]}} & \shortstack[c]{0.936 \\ {\tiny [0.915, 0.953]}} & \shortstack[c]{0.930 \\ {\tiny [0.907, 0.950]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.843 \\ {\tiny [0.802, 0.880]}} & \shortstack[c]{0.921 \\ {\tiny [0.896, 0.945]}} & \shortstack[c]{0.916 \\ {\tiny [0.895, 0.935]}} & \shortstack[c]{0.856 \\ {\tiny [0.814, 0.896]}} & \shortstack[c]{0.914 \\ {\tiny [0.890, 0.936]}} & \shortstack[c]{0.913 \\ {\tiny [0.885, 0.938]}} & \shortstack[c]{0.916 \\ {\tiny [0.895, 0.935]}} & \shortstack[c]{0.914 \\ {\tiny [0.890, 0.936]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.896 \\ {\tiny [0.861, 0.925]}} & \shortstack[c]{0.949 \\ {\tiny [0.928, 0.967]}} & \shortstack[c]{0.948 \\ {\tiny [0.931, 0.962]}} & \shortstack[c]{0.904 \\ {\tiny [0.867, 0.936]}} & \shortstack[c]{0.945 \\ {\tiny [0.925, 0.961]}} & \shortstack[c]{0.942 \\ {\tiny [0.920, 0.960]}} & \shortstack[c]{0.948 \\ {\tiny [0.931, 0.962]}} & \shortstack[c]{0.945 \\ {\tiny [0.925, 0.961]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.855 \\ {\tiny [0.799, 0.901]}} & \shortstack[c]{0.926 \\ {\tiny [0.892, 0.954]}} & \shortstack[c]{0.930 \\ {\tiny [0.901, 0.952]}} & \shortstack[c]{0.865 \\ {\tiny [0.808, 0.913]}} & \shortstack[c]{0.921 \\ {\tiny [0.887, 0.948]}} & \shortstack[c]{0.915 \\ {\tiny [0.878, 0.946]}} & \shortstack[c]{0.930 \\ {\tiny [0.901, 0.952]}} & \shortstack[c]{0.921 \\ {\tiny [0.887, 0.948]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.848 \\ {\tiny [0.786, 0.898]}} & \shortstack[c]{0.922 \\ {\tiny [0.885, 0.952]}} & \shortstack[c]{0.926 \\ {\tiny [0.894, 0.950]}} & \shortstack[c]{0.859 \\ {\tiny [0.798, 0.910]}} & \shortstack[c]{0.917 \\ {\tiny [0.880, 0.946]}} & \shortstack[c]{0.911 \\ {\tiny [0.871, 0.942]}} & \shortstack[c]{0.926 \\ {\tiny [0.894, 0.950]}} & \shortstack[c]{0.917 \\ {\tiny [0.880, 0.946]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.733 \\ {\tiny [0.690, 0.773]}} & \shortstack[c]{0.854 \\ {\tiny [0.821, 0.884]}} & \shortstack[c]{0.856 \\ {\tiny [0.820, 0.890]}} & \shortstack[c]{0.750 \\ {\tiny [0.698, 0.799]}} & \shortstack[c]{0.845 \\ {\tiny [0.815, 0.870]}} & \shortstack[c]{0.838 \\ {\tiny [0.812, 0.862]}} & \shortstack[c]{0.856 \\ {\tiny [0.820, 0.890]}} & \shortstack[c]{0.845 \\ {\tiny [0.815, 0.870]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.814 \\ {\tiny [0.774, 0.852]}} & \shortstack[c]{0.905 \\ {\tiny [0.877, 0.931]}} & \shortstack[c]{0.901 \\ {\tiny [0.875, 0.925]}} & \shortstack[c]{0.828 \\ {\tiny [0.782, 0.872]}} & \shortstack[c]{0.897 \\ {\tiny [0.872, 0.919]}} & \shortstack[c]{0.893 \\ {\tiny [0.870, 0.917]}} & \shortstack[c]{0.901 \\ {\tiny [0.875, 0.925]}} & \shortstack[c]{0.897 \\ {\tiny [0.872, 0.919]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.614 \\ {\tiny [0.571, 0.660]}} & \shortstack[c]{0.775 \\ {\tiny [0.735, 0.817]}} & \shortstack[c]{0.765 \\ {\tiny [0.723, 0.804]}} & \shortstack[c]{0.639 \\ {\tiny [0.585, 0.700]}} & \shortstack[c]{0.758 \\ {\tiny [0.723, 0.791]}} & \shortstack[c]{0.755 \\ {\tiny [0.723, 0.786]}} & \shortstack[c]{0.765 \\ {\tiny [0.723, 0.804]}} & \shortstack[c]{0.758 \\ {\tiny [0.723, 0.791]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.822 \\ {\tiny [0.765, 0.871]}} & \shortstack[c]{0.908 \\ {\tiny [0.870, 0.939]}} & \shortstack[c]{0.913 \\ {\tiny [0.881, 0.937]}} & \shortstack[c]{0.834 \\ {\tiny [0.773, 0.886]}} & \shortstack[c]{0.901 \\ {\tiny [0.866, 0.930]}} & \shortstack[c]{0.895 \\ {\tiny [0.860, 0.926]}} & \shortstack[c]{0.913 \\ {\tiny [0.881, 0.937]}} & \shortstack[c]{0.901 \\ {\tiny [0.866, 0.930]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.830 \\ {\tiny [0.777, 0.876]}} & \shortstack[c]{0.913 \\ {\tiny [0.879, 0.943]}} & \shortstack[c]{0.914 \\ {\tiny [0.885, 0.936]}} & \shortstack[c]{0.843 \\ {\tiny [0.786, 0.892]}} & \shortstack[c]{0.907 \\ {\tiny [0.874, 0.933]}} & \shortstack[c]{0.902 \\ {\tiny [0.867, 0.932]}} & \shortstack[c]{0.914 \\ {\tiny [0.885, 0.936]}} & \shortstack[c]{0.907 \\ {\tiny [0.874, 0.933]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.863 \\ {\tiny [0.803, 0.911]}} & \shortstack[c]{0.931 \\ {\tiny [0.897, 0.960]}} & \shortstack[c]{0.932 \\ {\tiny [0.903, 0.955]}} & \shortstack[c]{0.873 \\ {\tiny [0.814, 0.923]}} & \shortstack[c]{0.926 \\ {\tiny [0.891, 0.953]}} & \shortstack[c]{0.921 \\ {\tiny [0.884, 0.954]}} & \shortstack[c]{0.932 \\ {\tiny [0.903, 0.955]}} & \shortstack[c]{0.926 \\ {\tiny [0.891, 0.953]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.890 \\ {\tiny [0.856, 0.920]}} & \shortstack[c]{0.946 \\ {\tiny [0.925, 0.964]}} & \shortstack[c]{0.945 \\ {\tiny [0.928, 0.958]}} & \shortstack[c]{0.899 \\ {\tiny [0.862, 0.931]}} & \shortstack[c]{0.942 \\ {\tiny [0.922, 0.958]}} & \shortstack[c]{0.939 \\ {\tiny [0.917, 0.958]}} & \shortstack[c]{0.945 \\ {\tiny [0.928, 0.958]}} & \shortstack[c]{0.942 \\ {\tiny [0.922, 0.958]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.810 \\ {\tiny [0.758, 0.855]}} & \shortstack[c]{0.901 \\ {\tiny [0.866, 0.931]}} & \shortstack[c]{0.904 \\ {\tiny [0.873, 0.929]}} & \shortstack[c]{0.823 \\ {\tiny [0.767, 0.872]}} & \shortstack[c]{0.894 \\ {\tiny [0.862, 0.921]}} & \shortstack[c]{0.888 \\ {\tiny [0.856, 0.916]}} & \shortstack[c]{0.904 \\ {\tiny [0.873, 0.929]}} & \shortstack[c]{0.894 \\ {\tiny [0.862, 0.921]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.802 \\ {\tiny [0.744, 0.853]}} & \shortstack[c]{0.896 \\ {\tiny [0.857, 0.930]}} & \shortstack[c]{0.900 \\ {\tiny [0.868, 0.927]}} & \shortstack[c]{0.816 \\ {\tiny [0.754, 0.871]}} & \shortstack[c]{0.889 \\ {\tiny [0.853, 0.920]}} & \shortstack[c]{0.883 \\ {\tiny [0.847, 0.915]}} & \shortstack[c]{0.900 \\ {\tiny [0.868, 0.927]}} & \shortstack[c]{0.889 \\ {\tiny [0.853, 0.920]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.816 \\ {\tiny [0.782, 0.847]}} & \shortstack[c]{0.905 \\ {\tiny [0.879, 0.929]}} & \shortstack[c]{0.903 \\ {\tiny [0.880, 0.924]}} & \shortstack[c]{0.828 \\ {\tiny [0.784, 0.870]}} & \shortstack[c]{0.898 \\ {\tiny [0.877, 0.916]}} & \shortstack[c]{0.894 \\ {\tiny [0.876, 0.913]}} & \shortstack[c]{0.903 \\ {\tiny [0.880, 0.924]}} & \shortstack[c]{0.898 \\ {\tiny [0.877, 0.916]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.860 \\ {\tiny [0.832, 0.886]}} & \shortstack[c]{0.929 \\ {\tiny [0.909, 0.948]}} & \shortstack[c]{0.927 \\ {\tiny [0.908, 0.944]}} & \shortstack[c]{0.869 \\ {\tiny [0.834, 0.903]}} & \shortstack[c]{0.924 \\ {\tiny [0.908, 0.939]}} & \shortstack[c]{0.922 \\ {\tiny [0.908, 0.936]}} & \shortstack[c]{0.927 \\ {\tiny [0.908, 0.944]}} & \shortstack[c]{0.924 \\ {\tiny [0.908, 0.939]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.854 \\ {\tiny [0.826, 0.879]}} & \shortstack[c]{0.926 \\ {\tiny [0.905, 0.946]}} & \shortstack[c]{0.923 \\ {\tiny [0.905, 0.940]}} & \shortstack[c]{0.864 \\ {\tiny [0.827, 0.898]}} & \shortstack[c]{0.921 \\ {\tiny [0.905, 0.935]}} & \shortstack[c]{0.919 \\ {\tiny [0.904, 0.933]}} & \shortstack[c]{0.923 \\ {\tiny [0.905, 0.940]}} & \shortstack[c]{0.921 \\ {\tiny [0.905, 0.935]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.857 \\ {\tiny [0.828, 0.882]}} & \shortstack[c]{0.928 \\ {\tiny [0.907, 0.947]}} & \shortstack[c]{0.925 \\ {\tiny [0.906, 0.942]}} & \shortstack[c]{0.866 \\ {\tiny [0.829, 0.900]}} & \shortstack[c]{0.922 \\ {\tiny [0.906, 0.937]}} & \shortstack[c]{0.920 \\ {\tiny [0.906, 0.933]}} & \shortstack[c]{0.925 \\ {\tiny [0.906, 0.942]}} & \shortstack[c]{0.922 \\ {\tiny [0.906, 0.937]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.831 \\ {\tiny [0.799, 0.862]}} & \shortstack[c]{0.914 \\ {\tiny [0.889, 0.937]}} & \shortstack[c]{0.907 \\ {\tiny [0.886, 0.928]}} & \shortstack[c]{0.843 \\ {\tiny [0.801, 0.884]}} & \shortstack[c]{0.907 \\ {\tiny [0.888, 0.925]}} & \shortstack[c]{0.907 \\ {\tiny [0.889, 0.923]}} & \shortstack[c]{0.907 \\ {\tiny [0.886, 0.928]}} & \shortstack[c]{0.907 \\ {\tiny [0.888, 0.925]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.862 \\ {\tiny [0.837, 0.885]}} & \shortstack[c]{0.931 \\ {\tiny [0.911, 0.949]}} & \shortstack[c]{0.930 \\ {\tiny [0.911, 0.946]}} & \shortstack[c]{0.871 \\ {\tiny [0.837, 0.904]}} & \shortstack[c]{0.926 \\ {\tiny [0.911, 0.939]}} & \shortstack[c]{0.922 \\ {\tiny [0.910, 0.934]}} & \shortstack[c]{0.930 \\ {\tiny [0.911, 0.946]}} & \shortstack[c]{0.926 \\ {\tiny [0.911, 0.939]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.862 \\ {\tiny [0.835, 0.887]}} & \shortstack[c]{0.931 \\ {\tiny [0.911, 0.950]}} & \shortstack[c]{0.930 \\ {\tiny [0.911, 0.946]}} & \shortstack[c]{0.871 \\ {\tiny [0.836, 0.905]}} & \shortstack[c]{0.926 \\ {\tiny [0.910, 0.940]}} & \shortstack[c]{0.922 \\ {\tiny [0.909, 0.935]}} & \shortstack[c]{0.930 \\ {\tiny [0.911, 0.946]}} & \shortstack[c]{0.926 \\ {\tiny [0.910, 0.940]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.792 \\ {\tiny [0.758, 0.823]}} & \shortstack[c]{0.889 \\ {\tiny [0.863, 0.915]}} & \shortstack[c]{0.895 \\ {\tiny [0.865, 0.918]}} & \shortstack[c]{0.803 \\ {\tiny [0.759, 0.848]}} & \shortstack[c]{0.883 \\ {\tiny [0.862, 0.902]}} & \shortstack[c]{0.877 \\ {\tiny [0.862, 0.896]}} & \shortstack[c]{0.895 \\ {\tiny [0.865, 0.918]}} & \shortstack[c]{0.883 \\ {\tiny [0.862, 0.902]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.821 \\ {\tiny [0.794, 0.846]}} & \shortstack[c]{0.908 \\ {\tiny [0.887, 0.929]}} & \shortstack[c]{0.902 \\ {\tiny [0.882, 0.921]}} & \shortstack[c]{0.834 \\ {\tiny [0.798, 0.869]}} & \shortstack[c]{0.901 \\ {\tiny [0.884, 0.916]}} & \shortstack[c]{0.900 \\ {\tiny [0.886, 0.914]}} & \shortstack[c]{0.902 \\ {\tiny [0.882, 0.921]}} & \shortstack[c]{0.901 \\ {\tiny [0.884, 0.916]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.800 \\ {\tiny [0.764, 0.836]}} & \shortstack[c]{0.896 \\ {\tiny [0.867, 0.923]}} & \shortstack[c]{0.891 \\ {\tiny [0.865, 0.915]}} & \shortstack[c]{0.813 \\ {\tiny [0.766, 0.859]}} & \shortstack[c]{0.888 \\ {\tiny [0.866, 0.910]}} & \shortstack[c]{0.886 \\ {\tiny [0.866, 0.906]}} & \shortstack[c]{0.891 \\ {\tiny [0.865, 0.915]}} & \shortstack[c]{0.888 \\ {\tiny [0.866, 0.910]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.659 \\ {\tiny [0.606, 0.711]}} & \shortstack[c]{0.805 \\ {\tiny [0.756, 0.852]}} & \shortstack[c]{0.797 \\ {\tiny [0.755, 0.838]}} & \shortstack[c]{0.679 \\ {\tiny [0.607, 0.751]}} & \shortstack[c]{0.792 \\ {\tiny [0.755, 0.829]}} & \shortstack[c]{0.789 \\ {\tiny [0.755, 0.824]}} & \shortstack[c]{0.797 \\ {\tiny [0.755, 0.838]}} & \shortstack[c]{0.792 \\ {\tiny [0.755, 0.829]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.822 \\ {\tiny [0.791, 0.850]}} & \shortstack[c]{0.908 \\ {\tiny [0.884, 0.932]}} & \shortstack[c]{0.905 \\ {\tiny [0.884, 0.924]}} & \shortstack[c]{0.834 \\ {\tiny [0.792, 0.874]}} & \shortstack[c]{0.902 \\ {\tiny [0.883, 0.918]}} & \shortstack[c]{0.900 \\ {\tiny [0.885, 0.914]}} & \shortstack[c]{0.905 \\ {\tiny [0.884, 0.924]}} & \shortstack[c]{0.902 \\ {\tiny [0.883, 0.918]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.816 \\ {\tiny [0.785, 0.843]}} & \shortstack[c]{0.905 \\ {\tiny [0.881, 0.928]}} & \shortstack[c]{0.904 \\ {\tiny [0.882, 0.924]}} & \shortstack[c]{0.828 \\ {\tiny [0.787, 0.868]}} & \shortstack[c]{0.898 \\ {\tiny [0.879, 0.914]}} & \shortstack[c]{0.894 \\ {\tiny [0.879, 0.908]}} & \shortstack[c]{0.904 \\ {\tiny [0.882, 0.924]}} & \shortstack[c]{0.898 \\ {\tiny [0.879, 0.914]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.856 \\ {\tiny [0.829, 0.880]}} & \shortstack[c]{0.927 \\ {\tiny [0.907, 0.946]}} & \shortstack[c]{0.927 \\ {\tiny [0.908, 0.945]}} & \shortstack[c]{0.865 \\ {\tiny [0.830, 0.898]}} & \shortstack[c]{0.922 \\ {\tiny [0.906, 0.936]}} & \shortstack[c]{0.918 \\ {\tiny [0.906, 0.930]}} & \shortstack[c]{0.927 \\ {\tiny [0.908, 0.945]}} & \shortstack[c]{0.922 \\ {\tiny [0.906, 0.936]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.860 \\ {\tiny [0.833, 0.885]}} & \shortstack[c]{0.930 \\ {\tiny [0.910, 0.948]}} & \shortstack[c]{0.928 \\ {\tiny [0.910, 0.944]}} & \shortstack[c]{0.870 \\ {\tiny [0.834, 0.903]}} & \shortstack[c]{0.924 \\ {\tiny [0.909, 0.938]}} & \shortstack[c]{0.922 \\ {\tiny [0.908, 0.935]}} & \shortstack[c]{0.928 \\ {\tiny [0.910, 0.944]}} & \shortstack[c]{0.924 \\ {\tiny [0.909, 0.938]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.861 \\ {\tiny [0.834, 0.885]}} & \shortstack[c]{0.930 \\ {\tiny [0.910, 0.948]}} & \shortstack[c]{0.927 \\ {\tiny [0.910, 0.943]}} & \shortstack[c]{0.871 \\ {\tiny [0.835, 0.903]}} & \shortstack[c]{0.925 \\ {\tiny [0.909, 0.938]}} & \shortstack[c]{0.923 \\ {\tiny [0.910, 0.935]}} & \shortstack[c]{0.927 \\ {\tiny [0.910, 0.943]}} & \shortstack[c]{0.925 \\ {\tiny [0.909, 0.938]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.768 \\ {\tiny [0.720, 0.810]}} & \shortstack[c]{0.877 \\ {\tiny [0.840, 0.908]}} & \shortstack[c]{0.871 \\ {\tiny [0.834, 0.907]}} & \shortstack[c]{0.783 \\ {\tiny [0.724, 0.836]}} & \shortstack[c]{0.867 \\ {\tiny [0.836, 0.894]}} & \shortstack[c]{0.865 \\ {\tiny [0.839, 0.889]}} & \shortstack[c]{0.871 \\ {\tiny [0.834, 0.907]}} & \shortstack[c]{0.867 \\ {\tiny [0.836, 0.894]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.358 \\ {\tiny [0.352, 0.366]}} & \shortstack[c]{0.875 \\ {\tiny [0.869, 0.881]}} & \shortstack[c]{0.554 \\ {\tiny [0.541, 0.566]}} & \shortstack[c]{0.803 \\ {\tiny [0.795, 0.812]}} & \shortstack[c]{0.489 \\ {\tiny [0.479, 0.499]}} & \shortstack[c]{0.450 \\ {\tiny [0.442, 0.459]}} & \shortstack[c]{0.554 \\ {\tiny [0.541, 0.566]}} & \shortstack[c]{0.489 \\ {\tiny [0.479, 0.499]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.408 \\ {\tiny [0.400, 0.416]}} & \shortstack[c]{0.896 \\ {\tiny [0.891, 0.901]}} & \shortstack[c]{0.604 \\ {\tiny [0.592, 0.616]}} & \shortstack[c]{0.831 \\ {\tiny [0.823, 0.839]}} & \shortstack[c]{0.547 \\ {\tiny [0.536, 0.557]}} & \shortstack[c]{0.516 \\ {\tiny [0.506, 0.526]}} & \shortstack[c]{0.604 \\ {\tiny [0.592, 0.616]}} & \shortstack[c]{0.547 \\ {\tiny [0.536, 0.557]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.404 \\ {\tiny [0.397, 0.410]}} & \shortstack[c]{0.893 \\ {\tiny [0.888, 0.898]}} & \shortstack[c]{0.595 \\ {\tiny [0.584, 0.606]}} & \shortstack[c]{0.828 \\ {\tiny [0.820, 0.835]}} & \shortstack[c]{0.542 \\ {\tiny [0.532, 0.550]}} & \shortstack[c]{0.507 \\ {\tiny [0.498, 0.516]}} & \shortstack[c]{0.595 \\ {\tiny [0.584, 0.606]}} & \shortstack[c]{0.542 \\ {\tiny [0.532, 0.550]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.443 \\ {\tiny [0.435, 0.451]}} & \shortstack[c]{0.906 \\ {\tiny [0.901, 0.910]}} & \shortstack[c]{0.625 \\ {\tiny [0.614, 0.636]}} & \shortstack[c]{0.843 \\ {\tiny [0.836, 0.850]}} & \shortstack[c]{0.586 \\ {\tiny [0.577, 0.596]}} & \shortstack[c]{0.561 \\ {\tiny [0.550, 0.571]}} & \shortstack[c]{0.625 \\ {\tiny [0.614, 0.636]}} & \shortstack[c]{0.586 \\ {\tiny [0.577, 0.596]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.401 \\ {\tiny [0.394, 0.409]}} & \shortstack[c]{0.890 \\ {\tiny [0.884, 0.895]}} & \shortstack[c]{0.599 \\ {\tiny [0.587, 0.612]}} & \shortstack[c]{0.822 \\ {\tiny [0.814, 0.830]}} & \shortstack[c]{0.540 \\ {\tiny [0.530, 0.550]}} & \shortstack[c]{0.502 \\ {\tiny [0.492, 0.512]}} & \shortstack[c]{0.599 \\ {\tiny [0.587, 0.612]}} & \shortstack[c]{0.540 \\ {\tiny [0.530, 0.550]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.475 \\ {\tiny [0.466, 0.484]}} & \shortstack[c]{0.914 \\ {\tiny [0.910, 0.918]}} & \shortstack[c]{0.655 \\ {\tiny [0.643, 0.669]}} & \shortstack[c]{0.854 \\ {\tiny [0.847, 0.861]}} & \shortstack[c]{0.621 \\ {\tiny [0.610, 0.631]}} & \shortstack[c]{0.598 \\ {\tiny [0.586, 0.608]}} & \shortstack[c]{0.655 \\ {\tiny [0.643, 0.669]}} & \shortstack[c]{0.621 \\ {\tiny [0.610, 0.631]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.434 \\ {\tiny [0.425, 0.443]}} & \shortstack[c]{0.902 \\ {\tiny [0.898, 0.907]}} & \shortstack[c]{0.614 \\ {\tiny [0.602, 0.627]}} & \shortstack[c]{0.838 \\ {\tiny [0.830, 0.845]}} & \shortstack[c]{0.577 \\ {\tiny [0.566, 0.588]}} & \shortstack[c]{0.554 \\ {\tiny [0.543, 0.565]}} & \shortstack[c]{0.614 \\ {\tiny [0.602, 0.627]}} & \shortstack[c]{0.577 \\ {\tiny [0.566, 0.588]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.442 \\ {\tiny [0.433, 0.451]}} & \shortstack[c]{0.905 \\ {\tiny [0.901, 0.910]}} & \shortstack[c]{0.622 \\ {\tiny [0.609, 0.635]}} & \shortstack[c]{0.843 \\ {\tiny [0.835, 0.850]}} & \shortstack[c]{0.585 \\ {\tiny [0.574, 0.595]}} & \shortstack[c]{0.561 \\ {\tiny [0.549, 0.572]}} & \shortstack[c]{0.622 \\ {\tiny [0.609, 0.635]}} & \shortstack[c]{0.585 \\ {\tiny [0.574, 0.595]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.490 \\ {\tiny [0.480, 0.498]}} & \shortstack[c]{0.919 \\ {\tiny [0.916, 0.923]}} & \shortstack[c]{0.675 \\ {\tiny [0.664, 0.687]}} & \shortstack[c]{0.864 \\ {\tiny [0.858, 0.870]}} & \shortstack[c]{0.633 \\ {\tiny [0.623, 0.643]}} & \shortstack[c]{0.606 \\ {\tiny [0.595, 0.617]}} & \shortstack[c]{0.675 \\ {\tiny [0.664, 0.687]}} & \shortstack[c]{0.633 \\ {\tiny [0.623, 0.643]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.315 \\ {\tiny [0.309, 0.321]}} & \shortstack[c]{0.854 \\ {\tiny [0.847, 0.860]}} & \shortstack[c]{0.514 \\ {\tiny [0.500, 0.527]}} & \shortstack[c]{0.776 \\ {\tiny [0.767, 0.786]}} & \shortstack[c]{0.435 \\ {\tiny [0.427, 0.445]}} & \shortstack[c]{0.396 \\ {\tiny [0.389, 0.404]}} & \shortstack[c]{0.514 \\ {\tiny [0.500, 0.527]}} & \shortstack[c]{0.435 \\ {\tiny [0.427, 0.445]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.265 \\ {\tiny [0.260, 0.271]}} & \shortstack[c]{0.834 \\ {\tiny [0.827, 0.841]}} & \shortstack[c]{0.420 \\ {\tiny [0.404, 0.436]}} & \shortstack[c]{0.754 \\ {\tiny [0.743, 0.763]}} & \shortstack[c]{0.367 \\ {\tiny [0.358, 0.376]}} & \shortstack[c]{0.341 \\ {\tiny [0.333, 0.348]}} & \shortstack[c]{0.420 \\ {\tiny [0.404, 0.436]}} & \shortstack[c]{0.367 \\ {\tiny [0.358, 0.376]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.376 \\ {\tiny [0.369, 0.384]}} & \shortstack[c]{0.881 \\ {\tiny [0.876, 0.886]}} & \shortstack[c]{0.571 \\ {\tiny [0.559, 0.582]}} & \shortstack[c]{0.812 \\ {\tiny [0.803, 0.820]}} & \shortstack[c]{0.510 \\ {\tiny [0.500, 0.520]}} & \shortstack[c]{0.473 \\ {\tiny [0.463, 0.483]}} & \shortstack[c]{0.571 \\ {\tiny [0.559, 0.582]}} & \shortstack[c]{0.510 \\ {\tiny [0.500, 0.520]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.368 \\ {\tiny [0.360, 0.374]}} & \shortstack[c]{0.877 \\ {\tiny [0.872, 0.883]}} & \shortstack[c]{0.586 \\ {\tiny [0.573, 0.598]}} & \shortstack[c]{0.807 \\ {\tiny [0.799, 0.816]}} & \shortstack[c]{0.499 \\ {\tiny [0.489, 0.509]}} & \shortstack[c]{0.454 \\ {\tiny [0.445, 0.463]}} & \shortstack[c]{0.586 \\ {\tiny [0.573, 0.598]}} & \shortstack[c]{0.499 \\ {\tiny [0.489, 0.509]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.431 \\ {\tiny [0.422, 0.439]}} & \shortstack[c]{0.899 \\ {\tiny [0.894, 0.904]}} & \shortstack[c]{0.638 \\ {\tiny [0.627, 0.649]}} & \shortstack[c]{0.835 \\ {\tiny [0.828, 0.843]}} & \shortstack[c]{0.573 \\ {\tiny [0.562, 0.583]}} & \shortstack[c]{0.532 \\ {\tiny [0.521, 0.542]}} & \shortstack[c]{0.638 \\ {\tiny [0.627, 0.649]}} & \shortstack[c]{0.573 \\ {\tiny [0.562, 0.583]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.468 \\ {\tiny [0.459, 0.477]}} & \shortstack[c]{0.912 \\ {\tiny [0.908, 0.916]}} & \shortstack[c]{0.650 \\ {\tiny [0.639, 0.662]}} & \shortstack[c]{0.852 \\ {\tiny [0.845, 0.858]}} & \shortstack[c]{0.614 \\ {\tiny [0.602, 0.624]}} & \shortstack[c]{0.591 \\ {\tiny [0.578, 0.602]}} & \shortstack[c]{0.650 \\ {\tiny [0.639, 0.662]}} & \shortstack[c]{0.614 \\ {\tiny [0.602, 0.624]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.465 \\ {\tiny [0.456, 0.474]}} & \shortstack[c]{0.911 \\ {\tiny [0.906, 0.915]}} & \shortstack[c]{0.636 \\ {\tiny [0.624, 0.650]}} & \shortstack[c]{0.850 \\ {\tiny [0.843, 0.857]}} & \shortstack[c]{0.611 \\ {\tiny [0.600, 0.621]}} & \shortstack[c]{0.593 \\ {\tiny [0.582, 0.604]}} & \shortstack[c]{0.636 \\ {\tiny [0.624, 0.650]}} & \shortstack[c]{0.611 \\ {\tiny [0.600, 0.621]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.454 \\ {\tiny [0.444, 0.463]}} & \shortstack[c]{0.908 \\ {\tiny [0.904, 0.913]}} & \shortstack[c]{0.632 \\ {\tiny [0.619, 0.644]}} & \shortstack[c]{0.846 \\ {\tiny [0.839, 0.853]}} & \shortstack[c]{0.599 \\ {\tiny [0.587, 0.609]}} & \shortstack[c]{0.579 \\ {\tiny [0.566, 0.590]}} & \shortstack[c]{0.632 \\ {\tiny [0.619, 0.644]}} & \shortstack[c]{0.599 \\ {\tiny [0.587, 0.609]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.260 \\ {\tiny [0.185, 0.380]}} & \shortstack[c]{0.847 \\ {\tiny [0.811, 0.886]}} & \shortstack[c]{0.448 \\ {\tiny [0.341, 0.601]}} & \shortstack[c]{0.797 \\ {\tiny [0.754, 0.850]}} & \shortstack[c]{0.345 \\ {\tiny [0.243, 0.498]}} & \shortstack[c]{0.470 \\ {\tiny [0.406, 0.554]}} & \shortstack[c]{0.448 \\ {\tiny [0.341, 0.601]}} & \shortstack[c]{0.529 \\ {\tiny [0.468, 0.597]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.362 \\ {\tiny [0.234, 0.461]}} & \shortstack[c]{0.910 \\ {\tiny [0.879, 0.941]}} & \shortstack[c]{0.555 \\ {\tiny [0.411, 0.741]}} & \shortstack[c]{0.861 \\ {\tiny [0.813, 0.910]}} & \shortstack[c]{0.462 \\ {\tiny [0.297, 0.584]}} & \shortstack[c]{0.553 \\ {\tiny [0.427, 0.637]}} & \shortstack[c]{0.555 \\ {\tiny [0.411, 0.741]}} & \shortstack[c]{0.650 \\ {\tiny [0.594, 0.682]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.301 \\ {\tiny [0.238, 0.393]}} & \shortstack[c]{0.879 \\ {\tiny [0.814, 0.939]}} & \shortstack[c]{0.519 \\ {\tiny [0.387, 0.696]}} & \shortstack[c]{0.833 \\ {\tiny [0.759, 0.908]}} & \shortstack[c]{0.394 \\ {\tiny [0.306, 0.503]}} & \shortstack[c]{0.416 \\ {\tiny [0.344, 0.514]}} & \shortstack[c]{0.519 \\ {\tiny [0.387, 0.696]}} & \shortstack[c]{0.506 \\ {\tiny [0.413, 0.638]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.385 \\ {\tiny [0.274, 0.492]}} & \shortstack[c]{0.911 \\ {\tiny [0.888, 0.935]}} & \shortstack[c]{0.609 \\ {\tiny [0.451, 0.735]}} & \shortstack[c]{0.864 \\ {\tiny [0.821, 0.912]}} & \shortstack[c]{0.495 \\ {\tiny [0.341, 0.639]}} & \shortstack[c]{0.508 \\ {\tiny [0.397, 0.592]}} & \shortstack[c]{0.609 \\ {\tiny [0.451, 0.735]}} & \shortstack[c]{0.631 \\ {\tiny [0.596, 0.691]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.300 \\ {\tiny [0.238, 0.383]}} & \shortstack[c]{0.893 \\ {\tiny [0.853, 0.933]}} & \shortstack[c]{0.513 \\ {\tiny [0.429, 0.673]}} & \shortstack[c]{0.846 \\ {\tiny [0.790, 0.901]}} & \shortstack[c]{0.388 \\ {\tiny [0.304, 0.492]}} & \shortstack[c]{0.418 \\ {\tiny [0.350, 0.518]}} & \shortstack[c]{0.513 \\ {\tiny [0.429, 0.673]}} & \shortstack[c]{0.524 \\ {\tiny [0.472, 0.645]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.410 \\ {\tiny [0.324, 0.508]}} & \shortstack[c]{0.917 \\ {\tiny [0.891, 0.944]}} & \shortstack[c]{0.651 \\ {\tiny [0.516, 0.769]}} & \shortstack[c]{0.871 \\ {\tiny [0.829, 0.914]}} & \shortstack[c]{0.519 \\ {\tiny [0.401, 0.653]}} & \shortstack[c]{0.521 \\ {\tiny [0.436, 0.600]}} & \shortstack[c]{0.651 \\ {\tiny [0.516, 0.769]}} & \shortstack[c]{0.657 \\ {\tiny [0.616, 0.708]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.354 \\ {\tiny [0.272, 0.446]}} & \shortstack[c]{0.910 \\ {\tiny [0.882, 0.938]}} & \shortstack[c]{0.586 \\ {\tiny [0.449, 0.738]}} & \shortstack[c]{0.867 \\ {\tiny [0.822, 0.912]}} & \shortstack[c]{0.458 \\ {\tiny [0.339, 0.571]}} & \shortstack[c]{0.480 \\ {\tiny [0.382, 0.542]}} & \shortstack[c]{0.586 \\ {\tiny [0.449, 0.738]}} & \shortstack[c]{0.559 \\ {\tiny [0.505, 0.631]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.335 \\ {\tiny [0.244, 0.480]}} & \shortstack[c]{0.889 \\ {\tiny [0.847, 0.931]}} & \shortstack[c]{0.516 \\ {\tiny [0.383, 0.680]}} & \shortstack[c]{0.844 \\ {\tiny [0.789, 0.897]}} & \shortstack[c]{0.437 \\ {\tiny [0.311, 0.626]}} & \shortstack[c]{0.501 \\ {\tiny [0.402, 0.605]}} & \shortstack[c]{0.516 \\ {\tiny [0.383, 0.680]}} & \shortstack[c]{0.597 \\ {\tiny [0.524, 0.682]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.330 \\ {\tiny [0.255, 0.473]}} & \shortstack[c]{0.906 \\ {\tiny [0.861, 0.951]}} & \shortstack[c]{0.524 \\ {\tiny [0.409, 0.694]}} & \shortstack[c]{0.865 \\ {\tiny [0.807, 0.925]}} & \shortstack[c]{0.422 \\ {\tiny [0.321, 0.599]}} & \shortstack[c]{0.473 \\ {\tiny [0.399, 0.560]}} & \shortstack[c]{0.524 \\ {\tiny [0.409, 0.694]}} & \shortstack[c]{0.582 \\ {\tiny [0.494, 0.683]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.271 \\ {\tiny [0.212, 0.376]}} & \shortstack[c]{0.870 \\ {\tiny [0.825, 0.913]}} & \shortstack[c]{0.425 \\ {\tiny [0.333, 0.563]}} & \shortstack[c]{0.820 \\ {\tiny [0.758, 0.885]}} & \shortstack[c]{0.357 \\ {\tiny [0.274, 0.493]}} & \shortstack[c]{0.407 \\ {\tiny [0.352, 0.465]}} & \shortstack[c]{0.425 \\ {\tiny [0.333, 0.563]}} & \shortstack[c]{0.555 \\ {\tiny [0.505, 0.597]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.152 \\ {\tiny [0.114, 0.196]}} & \shortstack[c]{0.765 \\ {\tiny [0.705, 0.818]}} & \shortstack[c]{0.267 \\ {\tiny [0.212, 0.336]}} & \shortstack[c]{0.703 \\ {\tiny [0.632, 0.772]}} & \shortstack[c]{0.195 \\ {\tiny [0.138, 0.256]}} & \shortstack[c]{0.328 \\ {\tiny [0.258, 0.375]}} & \shortstack[c]{0.267 \\ {\tiny [0.212, 0.336]}} & \shortstack[c]{0.381 \\ {\tiny [0.349, 0.402]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.276 \\ {\tiny [0.201, 0.401]}} & \shortstack[c]{0.894 \\ {\tiny [0.843, 0.945]}} & \shortstack[c]{0.403 \\ {\tiny [0.312, 0.527]}} & \shortstack[c]{0.846 \\ {\tiny [0.781, 0.913]}} & \shortstack[c]{0.358 \\ {\tiny [0.258, 0.514]}} & \shortstack[c]{0.516 \\ {\tiny [0.428, 0.616]}} & \shortstack[c]{0.403 \\ {\tiny [0.312, 0.527]}} & \shortstack[c]{0.551 \\ {\tiny [0.494, 0.622]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.246 \\ {\tiny [0.195, 0.333]}} & \shortstack[c]{0.861 \\ {\tiny [0.820, 0.903]}} & \shortstack[c]{0.385 \\ {\tiny [0.273, 0.529]}} & \shortstack[c]{0.818 \\ {\tiny [0.759, 0.876]}} & \shortstack[c]{0.325 \\ {\tiny [0.254, 0.429]}} & \shortstack[c]{0.456 \\ {\tiny [0.389, 0.516]}} & \shortstack[c]{0.385 \\ {\tiny [0.273, 0.529]}} & \shortstack[c]{0.502 \\ {\tiny [0.443, 0.563]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.349 \\ {\tiny [0.238, 0.438]}} & \shortstack[c]{0.895 \\ {\tiny [0.858, 0.931]}} & \shortstack[c]{0.570 \\ {\tiny [0.441, 0.773]}} & \shortstack[c]{0.845 \\ {\tiny [0.790, 0.903]}} & \shortstack[c]{0.449 \\ {\tiny [0.304, 0.562]}} & \shortstack[c]{0.512 \\ {\tiny [0.390, 0.600]}} & \shortstack[c]{0.570 \\ {\tiny [0.441, 0.773]}} & \shortstack[c]{0.633 \\ {\tiny [0.598, 0.663]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.409 \\ {\tiny [0.307, 0.525]}} & \shortstack[c]{0.924 \\ {\tiny [0.897, 0.954]}} & \shortstack[c]{0.603 \\ {\tiny [0.456, 0.734]}} & \shortstack[c]{0.878 \\ {\tiny [0.834, 0.925]}} & \shortstack[c]{0.519 \\ {\tiny [0.382, 0.670]}} & \shortstack[c]{0.551 \\ {\tiny [0.450, 0.666]}} & \shortstack[c]{0.603 \\ {\tiny [0.456, 0.734]}} & \shortstack[c]{0.654 \\ {\tiny [0.618, 0.693]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.364 \\ {\tiny [0.266, 0.523]}} & \shortstack[c]{0.910 \\ {\tiny [0.862, 0.953]}} & \shortstack[c]{0.560 \\ {\tiny [0.394, 0.756]}} & \shortstack[c]{0.866 \\ {\tiny [0.804, 0.922]}} & \shortstack[c]{0.467 \\ {\tiny [0.334, 0.667]}} & \shortstack[c]{0.533 \\ {\tiny [0.437, 0.626]}} & \shortstack[c]{0.560 \\ {\tiny [0.394, 0.756]}} & \shortstack[c]{0.639 \\ {\tiny [0.562, 0.698]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.233 \\ {\tiny [0.187, 0.311]}} & \shortstack[c]{0.868 \\ {\tiny [0.832, 0.902]}} & \shortstack[c]{0.413 \\ {\tiny [0.313, 0.540]}} & \shortstack[c]{0.827 \\ {\tiny [0.777, 0.886]}} & \shortstack[c]{0.303 \\ {\tiny [0.235, 0.410]}} & \shortstack[c]{0.405 \\ {\tiny [0.366, 0.447]}} & \shortstack[c]{0.413 \\ {\tiny [0.313, 0.540]}} & \shortstack[c]{0.394 \\ {\tiny [0.364, 0.458]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.420 \\ {\tiny [0.399, 0.439]}} & \shortstack[c]{0.817 \\ {\tiny [0.783, 0.846]}} & \shortstack[c]{0.517 \\ {\tiny [0.511, 0.522]}} & \shortstack[c]{0.684 \\ {\tiny [0.635, 0.729]}} & \shortstack[c]{0.483 \\ {\tiny [0.468, 0.496]}} & \shortstack[c]{0.797 \\ {\tiny [0.756, 0.832]}} & \shortstack[c]{0.517 \\ {\tiny [0.511, 0.522]}} & \shortstack[c]{0.845 \\ {\tiny [0.818, 0.866]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.435 \\ {\tiny [0.412, 0.455]}} & \shortstack[c]{0.828 \\ {\tiny [0.794, 0.859]}} & \shortstack[c]{0.528 \\ {\tiny [0.518, 0.535]}} & \shortstack[c]{0.700 \\ {\tiny [0.651, 0.749]}} & \shortstack[c]{0.493 \\ {\tiny [0.477, 0.506]}} & \shortstack[c]{0.815 \\ {\tiny [0.774, 0.851]}} & \shortstack[c]{0.528 \\ {\tiny [0.518, 0.535]}} & \shortstack[c]{0.863 \\ {\tiny [0.835, 0.886]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.434 \\ {\tiny [0.411, 0.454]}} & \shortstack[c]{0.828 \\ {\tiny [0.794, 0.858]}} & \shortstack[c]{0.530 \\ {\tiny [0.520, 0.536]}} & \shortstack[c]{0.700 \\ {\tiny [0.651, 0.745]}} & \shortstack[c]{0.493 \\ {\tiny [0.476, 0.506]}} & \shortstack[c]{0.811 \\ {\tiny [0.770, 0.848]}} & \shortstack[c]{0.530 \\ {\tiny [0.520, 0.536]}} & \shortstack[c]{0.861 \\ {\tiny [0.833, 0.885]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.439 \\ {\tiny [0.416, 0.460]}} & \shortstack[c]{0.835 \\ {\tiny [0.801, 0.865]}} & \shortstack[c]{0.531 \\ {\tiny [0.522, 0.538]}} & \shortstack[c]{0.710 \\ {\tiny [0.659, 0.757]}} & \shortstack[c]{0.496 \\ {\tiny [0.479, 0.510]}} & \shortstack[c]{0.817 \\ {\tiny [0.775, 0.854]}} & \shortstack[c]{0.531 \\ {\tiny [0.522, 0.538]}} & \shortstack[c]{0.867 \\ {\tiny [0.838, 0.891]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.422 \\ {\tiny [0.400, 0.440]}} & \shortstack[c]{0.816 \\ {\tiny [0.782, 0.845]}} & \shortstack[c]{0.518 \\ {\tiny [0.512, 0.523]}} & \shortstack[c]{0.681 \\ {\tiny [0.632, 0.726]}} & \shortstack[c]{0.485 \\ {\tiny [0.469, 0.497]}} & \shortstack[c]{0.800 \\ {\tiny [0.759, 0.834]}} & \shortstack[c]{0.518 \\ {\tiny [0.512, 0.523]}} & \shortstack[c]{0.848 \\ {\tiny [0.821, 0.869]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.444 \\ {\tiny [0.420, 0.464]}} & \shortstack[c]{0.839 \\ {\tiny [0.804, 0.869]}} & \shortstack[c]{0.537 \\ {\tiny [0.532, 0.541]}} & \shortstack[c]{0.716 \\ {\tiny [0.666, 0.763]}} & \shortstack[c]{0.499 \\ {\tiny [0.482, 0.512]}} & \shortstack[c]{0.820 \\ {\tiny [0.778, 0.857]}} & \shortstack[c]{0.537 \\ {\tiny [0.532, 0.541]}} & \shortstack[c]{0.872 \\ {\tiny [0.844, 0.895]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.440 \\ {\tiny [0.416, 0.461]}} & \shortstack[c]{0.834 \\ {\tiny [0.801, 0.864]}} & \shortstack[c]{0.534 \\ {\tiny [0.527, 0.539]}} & \shortstack[c]{0.709 \\ {\tiny [0.660, 0.755]}} & \shortstack[c]{0.496 \\ {\tiny [0.480, 0.510]}} & \shortstack[c]{0.817 \\ {\tiny [0.776, 0.853]}} & \shortstack[c]{0.534 \\ {\tiny [0.527, 0.539]}} & \shortstack[c]{0.868 \\ {\tiny [0.840, 0.891]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.438 \\ {\tiny [0.415, 0.459]}} & \shortstack[c]{0.833 \\ {\tiny [0.800, 0.864]}} & \shortstack[c]{0.532 \\ {\tiny [0.523, 0.538]}} & \shortstack[c]{0.708 \\ {\tiny [0.658, 0.757]}} & \shortstack[c]{0.495 \\ {\tiny [0.479, 0.509]}} & \shortstack[c]{0.815 \\ {\tiny [0.775, 0.852]}} & \shortstack[c]{0.532 \\ {\tiny [0.523, 0.538]}} & \shortstack[c]{0.866 \\ {\tiny [0.838, 0.890]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.440 \\ {\tiny [0.416, 0.461]}} & \shortstack[c]{0.834 \\ {\tiny [0.800, 0.864]}} & \shortstack[c]{0.534 \\ {\tiny [0.527, 0.540]}} & \shortstack[c]{0.709 \\ {\tiny [0.661, 0.756]}} & \shortstack[c]{0.496 \\ {\tiny [0.480, 0.510]}} & \shortstack[c]{0.817 \\ {\tiny [0.776, 0.854]}} & \shortstack[c]{0.534 \\ {\tiny [0.527, 0.540]}} & \shortstack[c]{0.868 \\ {\tiny [0.840, 0.892]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.418 \\ {\tiny [0.397, 0.437]}} & \shortstack[c]{0.814 \\ {\tiny [0.783, 0.844]}} & \shortstack[c]{0.518 \\ {\tiny [0.510, 0.524]}} & \shortstack[c]{0.682 \\ {\tiny [0.635, 0.727]}} & \shortstack[c]{0.481 \\ {\tiny [0.466, 0.495]}} & \shortstack[c]{0.792 \\ {\tiny [0.754, 0.828]}} & \shortstack[c]{0.518 \\ {\tiny [0.510, 0.524]}} & \shortstack[c]{0.842 \\ {\tiny [0.815, 0.866]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.383 \\ {\tiny [0.363, 0.402]}} & \shortstack[c]{0.772 \\ {\tiny [0.740, 0.801]}} & \shortstack[c]{0.491 \\ {\tiny [0.481, 0.499]}} & \shortstack[c]{0.622 \\ {\tiny [0.578, 0.664]}} & \shortstack[c]{0.458 \\ {\tiny [0.442, 0.472]}} & \shortstack[c]{0.754 \\ {\tiny [0.715, 0.790]}} & \shortstack[c]{0.491 \\ {\tiny [0.481, 0.499]}} & \shortstack[c]{0.801 \\ {\tiny [0.774, 0.825]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.412 \\ {\tiny [0.392, 0.431]}} & \shortstack[c]{0.807 \\ {\tiny [0.774, 0.836]}} & \shortstack[c]{0.511 \\ {\tiny [0.502, 0.519]}} & \shortstack[c]{0.672 \\ {\tiny [0.626, 0.714]}} & \shortstack[c]{0.478 \\ {\tiny [0.462, 0.491]}} & \shortstack[c]{0.790 \\ {\tiny [0.751, 0.823]}} & \shortstack[c]{0.511 \\ {\tiny [0.502, 0.519]}} & \shortstack[c]{0.835 \\ {\tiny [0.809, 0.857]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.425 \\ {\tiny [0.403, 0.444]}} & \shortstack[c]{0.819 \\ {\tiny [0.786, 0.849]}} & \shortstack[c]{0.519 \\ {\tiny [0.511, 0.526]}} & \shortstack[c]{0.686 \\ {\tiny [0.637, 0.733]}} & \shortstack[c]{0.487 \\ {\tiny [0.471, 0.499]}} & \shortstack[c]{0.804 \\ {\tiny [0.763, 0.841]}} & \shortstack[c]{0.519 \\ {\tiny [0.511, 0.526]}} & \shortstack[c]{0.851 \\ {\tiny [0.824, 0.873]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.443 \\ {\tiny [0.421, 0.463]}} & \shortstack[c]{0.839 \\ {\tiny [0.805, 0.869]}} & \shortstack[c]{0.534 \\ {\tiny [0.529, 0.539]}} & \shortstack[c]{0.715 \\ {\tiny [0.666, 0.763]}} & \shortstack[c]{0.499 \\ {\tiny [0.483, 0.511]}} & \shortstack[c]{0.821 \\ {\tiny [0.780, 0.858]}} & \shortstack[c]{0.534 \\ {\tiny [0.529, 0.539]}} & \shortstack[c]{0.872 \\ {\tiny [0.845, 0.895]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.441 \\ {\tiny [0.418, 0.461]}} & \shortstack[c]{0.835 \\ {\tiny [0.801, 0.865]}} & \shortstack[c]{0.533 \\ {\tiny [0.525, 0.539]}} & \shortstack[c]{0.709 \\ {\tiny [0.660, 0.757]}} & \shortstack[c]{0.497 \\ {\tiny [0.481, 0.510]}} & \shortstack[c]{0.819 \\ {\tiny [0.778, 0.855]}} & \shortstack[c]{0.533 \\ {\tiny [0.525, 0.539]}} & \shortstack[c]{0.869 \\ {\tiny [0.841, 0.892]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.444 \\ {\tiny [0.422, 0.464]}} & \shortstack[c]{0.839 \\ {\tiny [0.805, 0.869]}} & \shortstack[c]{0.536 \\ {\tiny [0.530, 0.541]}} & \shortstack[c]{0.716 \\ {\tiny [0.665, 0.763]}} & \shortstack[c]{0.499 \\ {\tiny [0.484, 0.512]}} & \shortstack[c]{0.822 \\ {\tiny [0.781, 0.858]}} & \shortstack[c]{0.536 \\ {\tiny [0.530, 0.541]}} & \shortstack[c]{0.873 \\ {\tiny [0.846, 0.895]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.438 \\ {\tiny [0.415, 0.458]}} & \shortstack[c]{0.835 \\ {\tiny [0.801, 0.864]}} & \shortstack[c]{0.533 \\ {\tiny [0.526, 0.538]}} & \shortstack[c]{0.711 \\ {\tiny [0.662, 0.756]}} & \shortstack[c]{0.495 \\ {\tiny [0.479, 0.508]}} & \shortstack[c]{0.814 \\ {\tiny [0.773, 0.850]}} & \shortstack[c]{0.533 \\ {\tiny [0.526, 0.538]}} & \shortstack[c]{0.866 \\ {\tiny [0.838, 0.889]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.884 \\ {\tiny [0.860, 0.906]}} & \shortstack[c]{0.939 \\ {\tiny [0.925, 0.952]}} & \shortstack[c]{0.939 \\ {\tiny [0.925, 0.951]}} & \shortstack[c]{0.885 \\ {\tiny [0.860, 0.909]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.951]}} & \shortstack[c]{0.938 \\ {\tiny [0.925, 0.950]}} & \shortstack[c]{0.939 \\ {\tiny [0.925, 0.951]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.951]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.894 \\ {\tiny [0.873, 0.913]}} & \shortstack[c]{0.945 \\ {\tiny [0.933, 0.956]}} & \shortstack[c]{0.944 \\ {\tiny [0.932, 0.954]}} & \shortstack[c]{0.895 \\ {\tiny [0.874, 0.915]}} & \shortstack[c]{0.944 \\ {\tiny [0.932, 0.954]}} & \shortstack[c]{0.944 \\ {\tiny [0.932, 0.955]}} & \shortstack[c]{0.944 \\ {\tiny [0.932, 0.954]}} & \shortstack[c]{0.944 \\ {\tiny [0.932, 0.954]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.883 \\ {\tiny [0.858, 0.906]}} & \shortstack[c]{0.939 \\ {\tiny [0.924, 0.952]}} & \shortstack[c]{0.939 \\ {\tiny [0.923, 0.951]}} & \shortstack[c]{0.884 \\ {\tiny [0.858, 0.908]}} & \shortstack[c]{0.938 \\ {\tiny [0.923, 0.951]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.950]}} & \shortstack[c]{0.939 \\ {\tiny [0.923, 0.951]}} & \shortstack[c]{0.938 \\ {\tiny [0.923, 0.951]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.892 \\ {\tiny [0.865, 0.914]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.957]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.955]}} & \shortstack[c]{0.893 \\ {\tiny [0.866, 0.917]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.955]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.956]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.955]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.955]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.889 \\ {\tiny [0.864, 0.913]}} & \shortstack[c]{0.942 \\ {\tiny [0.927, 0.956]}} & \shortstack[c]{0.941 \\ {\tiny [0.927, 0.954]}} & \shortstack[c]{0.890 \\ {\tiny [0.864, 0.916]}} & \shortstack[c]{0.941 \\ {\tiny [0.927, 0.954]}} & \shortstack[c]{0.941 \\ {\tiny [0.927, 0.954]}} & \shortstack[c]{0.941 \\ {\tiny [0.927, 0.954]}} & \shortstack[c]{0.941 \\ {\tiny [0.927, 0.954]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.898 \\ {\tiny [0.873, 0.919]}} & \shortstack[c]{0.947 \\ {\tiny [0.933, 0.959]}} & \shortstack[c]{0.947 \\ {\tiny [0.931, 0.960]}} & \shortstack[c]{0.899 \\ {\tiny [0.873, 0.922]}} & \shortstack[c]{0.946 \\ {\tiny [0.932, 0.958]}} & \shortstack[c]{0.946 \\ {\tiny [0.933, 0.957]}} & \shortstack[c]{0.947 \\ {\tiny [0.931, 0.960]}} & \shortstack[c]{0.946 \\ {\tiny [0.932, 0.958]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.904 \\ {\tiny [0.883, 0.922]}} & \shortstack[c]{0.950 \\ {\tiny [0.938, 0.961]}} & \shortstack[c]{0.950 \\ {\tiny [0.937, 0.959]}} & \shortstack[c]{0.905 \\ {\tiny [0.883, 0.924]}} & \shortstack[c]{0.950 \\ {\tiny [0.938, 0.960]}} & \shortstack[c]{0.950 \\ {\tiny [0.938, 0.960]}} & \shortstack[c]{0.950 \\ {\tiny [0.937, 0.959]}} & \shortstack[c]{0.950 \\ {\tiny [0.938, 0.960]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.884 \\ {\tiny [0.857, 0.907]}} & \shortstack[c]{0.939 \\ {\tiny [0.923, 0.952]}} & \shortstack[c]{0.939 \\ {\tiny [0.923, 0.952]}} & \shortstack[c]{0.885 \\ {\tiny [0.857, 0.909]}} & \shortstack[c]{0.938 \\ {\tiny [0.923, 0.951]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.950]}} & \shortstack[c]{0.939 \\ {\tiny [0.923, 0.952]}} & \shortstack[c]{0.938 \\ {\tiny [0.923, 0.951]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.875 \\ {\tiny [0.851, 0.898]}} & \shortstack[c]{0.934 \\ {\tiny [0.920, 0.948]}} & \shortstack[c]{0.934 \\ {\tiny [0.919, 0.947]}} & \shortstack[c]{0.876 \\ {\tiny [0.851, 0.901]}} & \shortstack[c]{0.933 \\ {\tiny [0.919, 0.946]}} & \shortstack[c]{0.933 \\ {\tiny [0.920, 0.945]}} & \shortstack[c]{0.934 \\ {\tiny [0.919, 0.947]}} & \shortstack[c]{0.933 \\ {\tiny [0.919, 0.946]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.855 \\ {\tiny [0.832, 0.877]}} & \shortstack[c]{0.922 \\ {\tiny [0.909, 0.936]}} & \shortstack[c]{0.923 \\ {\tiny [0.908, 0.937]}} & \shortstack[c]{0.856 \\ {\tiny [0.832, 0.880]}} & \shortstack[c]{0.922 \\ {\tiny [0.908, 0.934]}} & \shortstack[c]{0.921 \\ {\tiny [0.910, 0.933]}} & \shortstack[c]{0.923 \\ {\tiny [0.908, 0.937]}} & \shortstack[c]{0.922 \\ {\tiny [0.908, 0.934]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.718 \\ {\tiny [0.673, 0.759]}} & \shortstack[c]{0.836 \\ {\tiny [0.805, 0.864]}} & \shortstack[c]{0.839 \\ {\tiny [0.807, 0.868]}} & \shortstack[c]{0.719 \\ {\tiny [0.673, 0.762]}} & \shortstack[c]{0.836 \\ {\tiny [0.804, 0.863]}} & \shortstack[c]{0.837 \\ {\tiny [0.809, 0.863]}} & \shortstack[c]{0.839 \\ {\tiny [0.807, 0.868]}} & \shortstack[c]{0.836 \\ {\tiny [0.804, 0.863]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.864 \\ {\tiny [0.839, 0.887]}} & \shortstack[c]{0.928 \\ {\tiny [0.913, 0.942]}} & \shortstack[c]{0.928 \\ {\tiny [0.912, 0.943]}} & \shortstack[c]{0.865 \\ {\tiny [0.840, 0.891]}} & \shortstack[c]{0.927 \\ {\tiny [0.912, 0.940]}} & \shortstack[c]{0.927 \\ {\tiny [0.914, 0.939]}} & \shortstack[c]{0.928 \\ {\tiny [0.912, 0.943]}} & \shortstack[c]{0.927 \\ {\tiny [0.912, 0.940]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.868 \\ {\tiny [0.841, 0.892]}} & \shortstack[c]{0.930 \\ {\tiny [0.914, 0.944]}} & \shortstack[c]{0.929 \\ {\tiny [0.914, 0.943]}} & \shortstack[c]{0.869 \\ {\tiny [0.841, 0.894]}} & \shortstack[c]{0.929 \\ {\tiny [0.913, 0.943]}} & \shortstack[c]{0.929 \\ {\tiny [0.914, 0.943]}} & \shortstack[c]{0.929 \\ {\tiny [0.914, 0.943]}} & \shortstack[c]{0.929 \\ {\tiny [0.913, 0.943]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.896 \\ {\tiny [0.872, 0.917]}} & \shortstack[c]{0.946 \\ {\tiny [0.932, 0.958]}} & \shortstack[c]{0.945 \\ {\tiny [0.932, 0.956]}} & \shortstack[c]{0.897 \\ {\tiny [0.872, 0.919]}} & \shortstack[c]{0.945 \\ {\tiny [0.932, 0.956]}} & \shortstack[c]{0.945 \\ {\tiny [0.931, 0.957]}} & \shortstack[c]{0.945 \\ {\tiny [0.932, 0.956]}} & \shortstack[c]{0.945 \\ {\tiny [0.932, 0.956]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.897 \\ {\tiny [0.875, 0.917]}} & \shortstack[c]{0.946 \\ {\tiny [0.934, 0.958]}} & \shortstack[c]{0.947 \\ {\tiny [0.934, 0.959]}} & \shortstack[c]{0.898 \\ {\tiny [0.875, 0.920]}} & \shortstack[c]{0.946 \\ {\tiny [0.934, 0.957]}} & \shortstack[c]{0.946 \\ {\tiny [0.934, 0.955]}} & \shortstack[c]{0.947 \\ {\tiny [0.934, 0.959]}} & \shortstack[c]{0.946 \\ {\tiny [0.934, 0.957]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.896 \\ {\tiny [0.869, 0.919]}} & \shortstack[c]{0.946 \\ {\tiny [0.930, 0.959]}} & \shortstack[c]{0.945 \\ {\tiny [0.930, 0.958]}} & \shortstack[c]{0.897 \\ {\tiny [0.869, 0.922]}} & \shortstack[c]{0.945 \\ {\tiny [0.930, 0.958]}} & \shortstack[c]{0.945 \\ {\tiny [0.930, 0.957]}} & \shortstack[c]{0.945 \\ {\tiny [0.930, 0.958]}} & \shortstack[c]{0.945 \\ {\tiny [0.930, 0.958]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.873 \\ {\tiny [0.853, 0.893]}} & \shortstack[c]{0.933 \\ {\tiny [0.921, 0.944]}} & \shortstack[c]{0.933 \\ {\tiny [0.921, 0.944]}} & \shortstack[c]{0.874 \\ {\tiny [0.854, 0.895]}} & \shortstack[c]{0.932 \\ {\tiny [0.920, 0.943]}} & \shortstack[c]{0.932 \\ {\tiny [0.920, 0.943]}} & \shortstack[c]{0.933 \\ {\tiny [0.921, 0.944]}} & \shortstack[c]{0.932 \\ {\tiny [0.920, 0.943]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.581 \\ {\tiny [0.550, 0.608]}} & \shortstack[c]{0.973 \\ {\tiny [0.967, 0.978]}} & \shortstack[c]{0.650 \\ {\tiny [0.592, 0.700]}} & \shortstack[c]{0.957 \\ {\tiny [0.947, 0.965]}} & \shortstack[c]{0.651 \\ {\tiny [0.606, 0.689]}} & \shortstack[c]{0.654 \\ {\tiny [0.612, 0.697]}} & \shortstack[c]{0.650 \\ {\tiny [0.592, 0.700]}} & \shortstack[c]{0.651 \\ {\tiny [0.606, 0.689]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.593 \\ {\tiny [0.573, 0.617]}} & \shortstack[c]{0.973 \\ {\tiny [0.968, 0.977]}} & \shortstack[c]{0.675 \\ {\tiny [0.638, 0.714]}} & \shortstack[c]{0.957 \\ {\tiny [0.948, 0.965]}} & \shortstack[c]{0.668 \\ {\tiny [0.640, 0.699]}} & \shortstack[c]{0.663 \\ {\tiny [0.633, 0.699]}} & \shortstack[c]{0.675 \\ {\tiny [0.638, 0.714]}} & \shortstack[c]{0.668 \\ {\tiny [0.640, 0.699]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.592 \\ {\tiny [0.573, 0.617]}} & \shortstack[c]{0.969 \\ {\tiny [0.963, 0.973]}} & \shortstack[c]{0.706 \\ {\tiny [0.659, 0.755]}} & \shortstack[c]{0.953 \\ {\tiny [0.944, 0.961]}} & \shortstack[c]{0.669 \\ {\tiny [0.643, 0.702]}} & \shortstack[c]{0.646 \\ {\tiny [0.619, 0.679]}} & \shortstack[c]{0.706 \\ {\tiny [0.659, 0.755]}} & \shortstack[c]{0.669 \\ {\tiny [0.643, 0.702]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.599 \\ {\tiny [0.579, 0.623]}} & \shortstack[c]{0.974 \\ {\tiny [0.969, 0.978]}} & \shortstack[c]{0.681 \\ {\tiny [0.650, 0.713]}} & \shortstack[c]{0.958 \\ {\tiny [0.949, 0.966]}} & \shortstack[c]{0.676 \\ {\tiny [0.649, 0.706]}} & \shortstack[c]{0.674 \\ {\tiny [0.639, 0.717]}} & \shortstack[c]{0.681 \\ {\tiny [0.650, 0.713]}} & \shortstack[c]{0.676 \\ {\tiny [0.649, 0.706]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.582 \\ {\tiny [0.565, 0.596]}} & \shortstack[c]{0.971 \\ {\tiny [0.965, 0.976]}} & \shortstack[c]{0.664 \\ {\tiny [0.633, 0.697]}} & \shortstack[c]{0.955 \\ {\tiny [0.945, 0.963]}} & \shortstack[c]{0.654 \\ {\tiny [0.630, 0.673]}} & \shortstack[c]{0.646 \\ {\tiny [0.619, 0.679]}} & \shortstack[c]{0.664 \\ {\tiny [0.633, 0.697]}} & \shortstack[c]{0.654 \\ {\tiny [0.630, 0.673]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.613 \\ {\tiny [0.596, 0.632]}} & \shortstack[c]{0.973 \\ {\tiny [0.969, 0.978]}} & \shortstack[c]{0.715 \\ {\tiny [0.692, 0.745]}} & \shortstack[c]{0.959 \\ {\tiny [0.951, 0.966]}} & \shortstack[c]{0.695 \\ {\tiny [0.673, 0.719]}} & \shortstack[c]{0.680 \\ {\tiny [0.646, 0.720]}} & \shortstack[c]{0.715 \\ {\tiny [0.692, 0.745]}} & \shortstack[c]{0.695 \\ {\tiny [0.673, 0.719]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.612 \\ {\tiny [0.590, 0.636]}} & \shortstack[c]{0.974 \\ {\tiny [0.969, 0.979]}} & \shortstack[c]{0.707 \\ {\tiny [0.673, 0.742]}} & \shortstack[c]{0.959 \\ {\tiny [0.950, 0.967]}} & \shortstack[c]{0.693 \\ {\tiny [0.665, 0.722]}} & \shortstack[c]{0.683 \\ {\tiny [0.649, 0.723]}} & \shortstack[c]{0.707 \\ {\tiny [0.673, 0.742]}} & \shortstack[c]{0.693 \\ {\tiny [0.665, 0.722]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.600 \\ {\tiny [0.585, 0.619]}} & \shortstack[c]{0.972 \\ {\tiny [0.968, 0.975]}} & \shortstack[c]{0.698 \\ {\tiny [0.670, 0.729]}} & \shortstack[c]{0.957 \\ {\tiny [0.949, 0.963]}} & \shortstack[c]{0.679 \\ {\tiny [0.658, 0.702]}} & \shortstack[c]{0.664 \\ {\tiny [0.636, 0.697]}} & \shortstack[c]{0.698 \\ {\tiny [0.670, 0.729]}} & \shortstack[c]{0.679 \\ {\tiny [0.658, 0.702]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.595 \\ {\tiny [0.571, 0.624]}} & \shortstack[c]{0.973 \\ {\tiny [0.965, 0.979]}} & \shortstack[c]{0.681 \\ {\tiny [0.632, 0.731]}} & \shortstack[c]{0.957 \\ {\tiny [0.947, 0.966]}} & \shortstack[c]{0.671 \\ {\tiny [0.637, 0.708]}} & \shortstack[c]{0.665 \\ {\tiny [0.632, 0.705]}} & \shortstack[c]{0.681 \\ {\tiny [0.632, 0.731]}} & \shortstack[c]{0.671 \\ {\tiny [0.637, 0.708]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.564 \\ {\tiny [0.546, 0.582]}} & \shortstack[c]{0.967 \\ {\tiny [0.959, 0.975]}} & \shortstack[c]{0.647 \\ {\tiny [0.608, 0.679]}} & \shortstack[c]{0.951 \\ {\tiny [0.939, 0.961]}} & \shortstack[c]{0.630 \\ {\tiny [0.602, 0.657]}} & \shortstack[c]{0.619 \\ {\tiny [0.591, 0.651]}} & \shortstack[c]{0.647 \\ {\tiny [0.608, 0.679]}} & \shortstack[c]{0.630 \\ {\tiny [0.602, 0.657]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.513 \\ {\tiny [0.500, 0.528]}} & \shortstack[c]{0.965 \\ {\tiny [0.954, 0.975]}} & \shortstack[c]{0.548 \\ {\tiny [0.518, 0.591]}} & \shortstack[c]{0.947 \\ {\tiny [0.933, 0.960]}} & \shortstack[c]{0.548 \\ {\tiny [0.522, 0.578]}} & \shortstack[c]{0.550 \\ {\tiny [0.528, 0.574]}} & \shortstack[c]{0.548 \\ {\tiny [0.518, 0.591]}} & \shortstack[c]{0.548 \\ {\tiny [0.522, 0.578]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.579 \\ {\tiny [0.569, 0.589]}} & \shortstack[c]{0.969 \\ {\tiny [0.964, 0.974]}} & \shortstack[c]{0.670 \\ {\tiny [0.642, 0.707]}} & \shortstack[c]{0.953 \\ {\tiny [0.944, 0.961]}} & \shortstack[c]{0.651 \\ {\tiny [0.636, 0.665]}} & \shortstack[c]{0.638 \\ {\tiny [0.615, 0.665]}} & \shortstack[c]{0.670 \\ {\tiny [0.642, 0.707]}} & \shortstack[c]{0.651 \\ {\tiny [0.636, 0.665]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.591 \\ {\tiny [0.573, 0.608]}} & \shortstack[c]{0.972 \\ {\tiny [0.967, 0.977]}} & \shortstack[c]{0.678 \\ {\tiny [0.640, 0.707]}} & \shortstack[c]{0.956 \\ {\tiny [0.947, 0.965]}} & \shortstack[c]{0.666 \\ {\tiny [0.641, 0.688]}} & \shortstack[c]{0.657 \\ {\tiny [0.630, 0.689]}} & \shortstack[c]{0.678 \\ {\tiny [0.640, 0.707]}} & \shortstack[c]{0.666 \\ {\tiny [0.641, 0.688]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.590 \\ {\tiny [0.574, 0.604]}} & \shortstack[c]{0.974 \\ {\tiny [0.969, 0.978]}} & \shortstack[c]{0.661 \\ {\tiny [0.634, 0.688]}} & \shortstack[c]{0.958 \\ {\tiny [0.949, 0.966]}} & \shortstack[c]{0.664 \\ {\tiny [0.642, 0.684]}} & \shortstack[c]{0.668 \\ {\tiny [0.639, 0.701]}} & \shortstack[c]{0.661 \\ {\tiny [0.634, 0.688]}} & \shortstack[c]{0.664 \\ {\tiny [0.642, 0.684]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.609 \\ {\tiny [0.589, 0.632]}} & \shortstack[c]{0.974 \\ {\tiny [0.970, 0.977]}} & \shortstack[c]{0.704 \\ {\tiny [0.667, 0.737]}} & \shortstack[c]{0.959 \\ {\tiny [0.951, 0.966]}} & \shortstack[c]{0.690 \\ {\tiny [0.663, 0.718]}} & \shortstack[c]{0.679 \\ {\tiny [0.649, 0.715]}} & \shortstack[c]{0.704 \\ {\tiny [0.667, 0.737]}} & \shortstack[c]{0.690 \\ {\tiny [0.663, 0.718]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.609 \\ {\tiny [0.586, 0.632]}} & \shortstack[c]{0.975 \\ {\tiny [0.969, 0.980]}} & \shortstack[c]{0.695 \\ {\tiny [0.667, 0.717]}} & \shortstack[c]{0.960 \\ {\tiny [0.951, 0.968]}} & \shortstack[c]{0.689 \\ {\tiny [0.659, 0.717]}} & \shortstack[c]{0.685 \\ {\tiny [0.650, 0.724]}} & \shortstack[c]{0.695 \\ {\tiny [0.667, 0.717]}} & \shortstack[c]{0.689 \\ {\tiny [0.659, 0.717]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.601 \\ {\tiny [0.584, 0.621]}} & \shortstack[c]{0.974 \\ {\tiny [0.970, 0.978]}} & \shortstack[c]{0.683 \\ {\tiny [0.658, 0.711]}} & \shortstack[c]{0.959 \\ {\tiny [0.951, 0.965]}} & \shortstack[c]{0.679 \\ {\tiny [0.655, 0.705]}} & \shortstack[c]{0.676 \\ {\tiny [0.640, 0.716]}} & \shortstack[c]{0.683 \\ {\tiny [0.658, 0.711]}} & \shortstack[c]{0.679 \\ {\tiny [0.655, 0.705]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.212 \\ {\tiny [0.188, 0.232]}} & \shortstack[c]{0.796 \\ {\tiny [0.768, 0.824]}} & \shortstack[c]{0.307 \\ {\tiny [0.264, 0.342]}} & \shortstack[c]{0.702 \\ {\tiny [0.664, 0.740]}} & \shortstack[c]{0.286 \\ {\tiny [0.250, 0.315]}} & \shortstack[c]{0.379 \\ {\tiny [0.335, 0.415]}} & \shortstack[c]{0.307 \\ {\tiny [0.264, 0.342]}} & \shortstack[c]{0.400 \\ {\tiny [0.349, 0.441]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.231 \\ {\tiny [0.204, 0.257]}} & \shortstack[c]{0.797 \\ {\tiny [0.769, 0.826]}} & \shortstack[c]{0.356 \\ {\tiny [0.308, 0.396]}} & \shortstack[c]{0.707 \\ {\tiny [0.669, 0.745]}} & \shortstack[c]{0.314 \\ {\tiny [0.274, 0.350]}} & \shortstack[c]{0.291 \\ {\tiny [0.257, 0.322]}} & \shortstack[c]{0.356 \\ {\tiny [0.308, 0.396]}} & \shortstack[c]{0.367 \\ {\tiny [0.320, 0.408]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.225 \\ {\tiny [0.202, 0.249]}} & \shortstack[c]{0.792 \\ {\tiny [0.765, 0.819]}} & \shortstack[c]{0.344 \\ {\tiny [0.305, 0.381]}} & \shortstack[c]{0.701 \\ {\tiny [0.664, 0.739]}} & \shortstack[c]{0.307 \\ {\tiny [0.273, 0.339]}} & \shortstack[c]{0.333 \\ {\tiny [0.297, 0.367]}} & \shortstack[c]{0.344 \\ {\tiny [0.305, 0.381]}} & \shortstack[c]{0.358 \\ {\tiny [0.318, 0.396]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.228 \\ {\tiny [0.202, 0.254]}} & \shortstack[c]{0.799 \\ {\tiny [0.773, 0.826]}} & \shortstack[c]{0.335 \\ {\tiny [0.291, 0.379]}} & \shortstack[c]{0.707 \\ {\tiny [0.670, 0.743]}} & \shortstack[c]{0.314 \\ {\tiny [0.271, 0.353]}} & \shortstack[c]{0.304 \\ {\tiny [0.264, 0.340]}} & \shortstack[c]{0.335 \\ {\tiny [0.291, 0.379]}} & \shortstack[c]{0.321 \\ {\tiny [0.274, 0.390]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.228 \\ {\tiny [0.204, 0.253]}} & \shortstack[c]{0.792 \\ {\tiny [0.766, 0.820]}} & \shortstack[c]{0.346 \\ {\tiny [0.310, 0.380]}} & \shortstack[c]{0.701 \\ {\tiny [0.666, 0.739]}} & \shortstack[c]{0.313 \\ {\tiny [0.276, 0.349]}} & \shortstack[c]{0.344 \\ {\tiny [0.301, 0.386]}} & \shortstack[c]{0.346 \\ {\tiny [0.310, 0.380]}} & \shortstack[c]{0.365 \\ {\tiny [0.322, 0.407]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.260 \\ {\tiny [0.227, 0.296]}} & \shortstack[c]{0.812 \\ {\tiny [0.786, 0.841]}} & \shortstack[c]{0.394 \\ {\tiny [0.341, 0.454]}} & \shortstack[c]{0.724 \\ {\tiny [0.687, 0.761]}} & \shortstack[c]{0.359 \\ {\tiny [0.310, 0.411]}} & \shortstack[c]{0.339 \\ {\tiny [0.290, 0.392]}} & \shortstack[c]{0.394 \\ {\tiny [0.341, 0.454]}} & \shortstack[c]{0.380 \\ {\tiny [0.323, 0.441]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.265 \\ {\tiny [0.229, 0.307]}} & \shortstack[c]{0.812 \\ {\tiny [0.784, 0.842]}} & \shortstack[c]{0.406 \\ {\tiny [0.344, 0.474]}} & \shortstack[c]{0.723 \\ {\tiny [0.685, 0.762]}} & \shortstack[c]{0.368 \\ {\tiny [0.312, 0.429]}} & \shortstack[c]{0.345 \\ {\tiny [0.292, 0.403]}} & \shortstack[c]{0.406 \\ {\tiny [0.344, 0.474]}} & \shortstack[c]{0.389 \\ {\tiny [0.332, 0.452]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.247 \\ {\tiny [0.218, 0.276]}} & \shortstack[c]{0.809 \\ {\tiny [0.783, 0.837]}} & \shortstack[c]{0.371 \\ {\tiny [0.326, 0.413]}} & \shortstack[c]{0.720 \\ {\tiny [0.682, 0.757]}} & \shortstack[c]{0.338 \\ {\tiny [0.295, 0.380]}} & \shortstack[c]{0.317 \\ {\tiny [0.275, 0.359]}} & \shortstack[c]{0.371 \\ {\tiny [0.326, 0.413]}} & \shortstack[c]{0.395 \\ {\tiny [0.344, 0.443]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.282 \\ {\tiny [0.247, 0.320]}} & \shortstack[c]{0.835 \\ {\tiny [0.811, 0.859]}} & \shortstack[c]{0.424 \\ {\tiny [0.376, 0.471]}} & \shortstack[c]{0.752 \\ {\tiny [0.720, 0.786]}} & \shortstack[c]{0.383 \\ {\tiny [0.334, 0.433]}} & \shortstack[c]{0.359 \\ {\tiny [0.311, 0.412]}} & \shortstack[c]{0.424 \\ {\tiny [0.376, 0.471]}} & \shortstack[c]{0.383 \\ {\tiny [0.334, 0.433]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.205 \\ {\tiny [0.187, 0.225]}} & \shortstack[c]{0.775 \\ {\tiny [0.748, 0.803]}} & \shortstack[c]{0.313 \\ {\tiny [0.281, 0.349]}} & \shortstack[c]{0.680 \\ {\tiny [0.643, 0.718]}} & \shortstack[c]{0.284 \\ {\tiny [0.253, 0.314]}} & \shortstack[c]{0.311 \\ {\tiny [0.278, 0.346]}} & \shortstack[c]{0.313 \\ {\tiny [0.281, 0.349]}} & \shortstack[c]{0.331 \\ {\tiny [0.296, 0.367]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.176 \\ {\tiny [0.159, 0.190]}} & \shortstack[c]{0.747 \\ {\tiny [0.716, 0.779]}} & \shortstack[c]{0.258 \\ {\tiny [0.226, 0.285]}} & \shortstack[c]{0.651 \\ {\tiny [0.610, 0.693]}} & \shortstack[c]{0.241 \\ {\tiny [0.211, 0.263]}} & \shortstack[c]{0.287 \\ {\tiny [0.247, 0.347]}} & \shortstack[c]{0.258 \\ {\tiny [0.226, 0.285]}} & \shortstack[c]{0.337 \\ {\tiny [0.296, 0.368]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.212 \\ {\tiny [0.189, 0.234]}} & \shortstack[c]{0.785 \\ {\tiny [0.754, 0.816]}} & \shortstack[c]{0.318 \\ {\tiny [0.275, 0.359]}} & \shortstack[c]{0.693 \\ {\tiny [0.651, 0.733]}} & \shortstack[c]{0.287 \\ {\tiny [0.252, 0.319]}} & \shortstack[c]{0.376 \\ {\tiny [0.333, 0.415]}} & \shortstack[c]{0.318 \\ {\tiny [0.275, 0.359]}} & \shortstack[c]{0.402 \\ {\tiny [0.353, 0.447]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.209 \\ {\tiny [0.190, 0.228]}} & \shortstack[c]{0.795 \\ {\tiny [0.768, 0.823]}} & \shortstack[c]{0.305 \\ {\tiny [0.274, 0.335]}} & \shortstack[c]{0.702 \\ {\tiny [0.665, 0.740]}} & \shortstack[c]{0.282 \\ {\tiny [0.253, 0.308]}} & \shortstack[c]{0.375 \\ {\tiny [0.335, 0.413]}} & \shortstack[c]{0.305 \\ {\tiny [0.274, 0.335]}} & \shortstack[c]{0.394 \\ {\tiny [0.354, 0.432]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.230 \\ {\tiny [0.202, 0.259]}} & \shortstack[c]{0.792 \\ {\tiny [0.763, 0.823]}} & \shortstack[c]{0.363 \\ {\tiny [0.301, 0.419]}} & \shortstack[c]{0.701 \\ {\tiny [0.662, 0.741]}} & \shortstack[c]{0.317 \\ {\tiny [0.273, 0.357]}} & \shortstack[c]{0.292 \\ {\tiny [0.256, 0.326]}} & \shortstack[c]{0.363 \\ {\tiny [0.301, 0.419]}} & \shortstack[c]{0.336 \\ {\tiny [0.279, 0.402]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.252 \\ {\tiny [0.224, 0.286]}} & \shortstack[c]{0.813 \\ {\tiny [0.789, 0.840]}} & \shortstack[c]{0.375 \\ {\tiny [0.328, 0.430]}} & \shortstack[c]{0.723 \\ {\tiny [0.687, 0.760]}} & \shortstack[c]{0.349 \\ {\tiny [0.304, 0.396]}} & \shortstack[c]{0.334 \\ {\tiny [0.289, 0.385]}} & \shortstack[c]{0.375 \\ {\tiny [0.328, 0.430]}} & \shortstack[c]{0.369 \\ {\tiny [0.323, 0.424]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.248 \\ {\tiny [0.220, 0.278]}} & \shortstack[c]{0.812 \\ {\tiny [0.785, 0.840]}} & \shortstack[c]{0.369 \\ {\tiny [0.329, 0.407]}} & \shortstack[c]{0.723 \\ {\tiny [0.686, 0.761]}} & \shortstack[c]{0.339 \\ {\tiny [0.297, 0.380]}} & \shortstack[c]{0.322 \\ {\tiny [0.278, 0.369]}} & \shortstack[c]{0.369 \\ {\tiny [0.329, 0.407]}} & \shortstack[c]{0.360 \\ {\tiny [0.307, 0.428]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.253 \\ {\tiny [0.223, 0.288]}} & \shortstack[c]{0.811 \\ {\tiny [0.784, 0.838]}} & \shortstack[c]{0.389 \\ {\tiny [0.327, 0.455]}} & \shortstack[c]{0.721 \\ {\tiny [0.683, 0.759]}} & \shortstack[c]{0.350 \\ {\tiny [0.302, 0.399]}} & \shortstack[c]{0.330 \\ {\tiny [0.287, 0.376]}} & \shortstack[c]{0.389 \\ {\tiny [0.327, 0.455]}} & \shortstack[c]{0.370 \\ {\tiny [0.321, 0.427]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.218 \\ {\tiny [0.201, 0.258]}} & \shortstack[c]{0.797 \\ {\tiny [0.785, 0.807]}} & \shortstack[c]{0.318 \\ {\tiny [0.291, 0.376]}} & \shortstack[c]{0.692 \\ {\tiny [0.677, 0.706]}} & \shortstack[c]{0.294 \\ {\tiny [0.270, 0.347]}} & \shortstack[c]{0.487 \\ {\tiny [0.466, 0.508]}} & \shortstack[c]{0.318 \\ {\tiny [0.291, 0.376]}} & \shortstack[c]{0.513 \\ {\tiny [0.492, 0.534]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.225 \\ {\tiny [0.207, 0.267]}} & \shortstack[c]{0.802 \\ {\tiny [0.792, 0.812]}} & \shortstack[c]{0.328 \\ {\tiny [0.301, 0.388]}} & \shortstack[c]{0.700 \\ {\tiny [0.686, 0.713]}} & \shortstack[c]{0.302 \\ {\tiny [0.278, 0.357]}} & \shortstack[c]{0.500 \\ {\tiny [0.478, 0.522]}} & \shortstack[c]{0.328 \\ {\tiny [0.301, 0.388]}} & \shortstack[c]{0.528 \\ {\tiny [0.507, 0.547]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.226 \\ {\tiny [0.208, 0.267]}} & \shortstack[c]{0.802 \\ {\tiny [0.792, 0.812]}} & \shortstack[c]{0.327 \\ {\tiny [0.299, 0.388]}} & \shortstack[c]{0.698 \\ {\tiny [0.684, 0.712]}} & \shortstack[c]{0.304 \\ {\tiny [0.279, 0.359]}} & \shortstack[c]{0.505 \\ {\tiny [0.481, 0.528]}} & \shortstack[c]{0.327 \\ {\tiny [0.299, 0.388]}} & \shortstack[c]{0.531 \\ {\tiny [0.508, 0.552]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.233 \\ {\tiny [0.214, 0.275]}} & \shortstack[c]{0.811 \\ {\tiny [0.801, 0.820]}} & \shortstack[c]{0.329 \\ {\tiny [0.304, 0.390]}} & \shortstack[c]{0.707 \\ {\tiny [0.694, 0.721]}} & \shortstack[c]{0.312 \\ {\tiny [0.287, 0.368]}} & \shortstack[c]{0.524 \\ {\tiny [0.500, 0.549]}} & \shortstack[c]{0.329 \\ {\tiny [0.304, 0.390]}} & \shortstack[c]{0.544 \\ {\tiny [0.522, 0.566]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.222 \\ {\tiny [0.205, 0.263]}} & \shortstack[c]{0.798 \\ {\tiny [0.788, 0.809]}} & \shortstack[c]{0.324 \\ {\tiny [0.299, 0.383]}} & \shortstack[c]{0.695 \\ {\tiny [0.681, 0.709]}} & \shortstack[c]{0.299 \\ {\tiny [0.276, 0.353]}} & \shortstack[c]{0.492 \\ {\tiny [0.471, 0.513]}} & \shortstack[c]{0.324 \\ {\tiny [0.299, 0.383]}} & \shortstack[c]{0.522 \\ {\tiny [0.502, 0.540]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.236 \\ {\tiny [0.216, 0.280]}} & \shortstack[c]{0.814 \\ {\tiny [0.803, 0.824]}} & \shortstack[c]{0.334 \\ {\tiny [0.306, 0.397]}} & \shortstack[c]{0.712 \\ {\tiny [0.698, 0.725]}} & \shortstack[c]{0.315 \\ {\tiny [0.289, 0.373]}} & \shortstack[c]{0.527 \\ {\tiny [0.503, 0.553]}} & \shortstack[c]{0.334 \\ {\tiny [0.306, 0.397]}} & \shortstack[c]{0.550 \\ {\tiny [0.526, 0.571]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.235 \\ {\tiny [0.216, 0.277]}} & \shortstack[c]{0.812 \\ {\tiny [0.801, 0.822]}} & \shortstack[c]{0.334 \\ {\tiny [0.307, 0.396]}} & \shortstack[c]{0.710 \\ {\tiny [0.696, 0.724]}} & \shortstack[c]{0.313 \\ {\tiny [0.287, 0.369]}} & \shortstack[c]{0.524 \\ {\tiny [0.500, 0.547]}} & \shortstack[c]{0.334 \\ {\tiny [0.307, 0.396]}} & \shortstack[c]{0.547 \\ {\tiny [0.524, 0.569]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.229 \\ {\tiny [0.210, 0.272]}} & \shortstack[c]{0.807 \\ {\tiny [0.796, 0.818]}} & \shortstack[c]{0.329 \\ {\tiny [0.301, 0.390]}} & \shortstack[c]{0.704 \\ {\tiny [0.690, 0.718]}} & \shortstack[c]{0.307 \\ {\tiny [0.281, 0.365]}} & \shortstack[c]{0.515 \\ {\tiny [0.491, 0.539]}} & \shortstack[c]{0.329 \\ {\tiny [0.301, 0.390]}} & \shortstack[c]{0.537 \\ {\tiny [0.513, 0.561]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.229 \\ {\tiny [0.210, 0.272]}} & \shortstack[c]{0.813 \\ {\tiny [0.803, 0.823]}} & \shortstack[c]{0.324 \\ {\tiny [0.297, 0.384]}} & \shortstack[c]{0.710 \\ {\tiny [0.695, 0.723]}} & \shortstack[c]{0.306 \\ {\tiny [0.280, 0.362]}} & \shortstack[c]{0.518 \\ {\tiny [0.494, 0.541]}} & \shortstack[c]{0.324 \\ {\tiny [0.297, 0.384]}} & \shortstack[c]{0.534 \\ {\tiny [0.511, 0.556]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.201 \\ {\tiny [0.184, 0.237]}} & \shortstack[c]{0.772 \\ {\tiny [0.761, 0.785]}} & \shortstack[c]{0.298 \\ {\tiny [0.274, 0.353]}} & \shortstack[c]{0.662 \\ {\tiny [0.647, 0.677]}} & \shortstack[c]{0.274 \\ {\tiny [0.252, 0.325]}} & \shortstack[c]{0.457 \\ {\tiny [0.437, 0.480]}} & \shortstack[c]{0.298 \\ {\tiny [0.274, 0.353]}} & \shortstack[c]{0.479 \\ {\tiny [0.460, 0.498]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.187 \\ {\tiny [0.172, 0.221]}} & \shortstack[c]{0.771 \\ {\tiny [0.760, 0.782]}} & \shortstack[c]{0.279 \\ {\tiny [0.257, 0.330]}} & \shortstack[c]{0.658 \\ {\tiny [0.643, 0.673]}} & \shortstack[c]{0.252 \\ {\tiny [0.233, 0.298]}} & \shortstack[c]{0.495 \\ {\tiny [0.478, 0.513]}} & \shortstack[c]{0.279 \\ {\tiny [0.257, 0.330]}} & \shortstack[c]{0.528 \\ {\tiny [0.511, 0.547]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.225 \\ {\tiny [0.206, 0.266]}} & \shortstack[c]{0.800 \\ {\tiny [0.790, 0.810]}} & \shortstack[c]{0.327 \\ {\tiny [0.300, 0.388]}} & \shortstack[c]{0.696 \\ {\tiny [0.682, 0.709]}} & \shortstack[c]{0.303 \\ {\tiny [0.278, 0.358]}} & \shortstack[c]{0.508 \\ {\tiny [0.482, 0.533]}} & \shortstack[c]{0.327 \\ {\tiny [0.300, 0.388]}} & \shortstack[c]{0.529 \\ {\tiny [0.505, 0.551]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.220 \\ {\tiny [0.202, 0.260]}} & \shortstack[c]{0.797 \\ {\tiny [0.786, 0.807]}} & \shortstack[c]{0.324 \\ {\tiny [0.297, 0.383]}} & \shortstack[c]{0.694 \\ {\tiny [0.681, 0.708]}} & \shortstack[c]{0.297 \\ {\tiny [0.271, 0.351]}} & \shortstack[c]{0.489 \\ {\tiny [0.466, 0.511]}} & \shortstack[c]{0.324 \\ {\tiny [0.297, 0.383]}} & \shortstack[c]{0.518 \\ {\tiny [0.494, 0.539]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.226 \\ {\tiny [0.208, 0.268]}} & \shortstack[c]{0.805 \\ {\tiny [0.795, 0.815]}} & \shortstack[c]{0.326 \\ {\tiny [0.299, 0.385]}} & \shortstack[c]{0.702 \\ {\tiny [0.689, 0.716]}} & \shortstack[c]{0.304 \\ {\tiny [0.279, 0.359]}} & \shortstack[c]{0.504 \\ {\tiny [0.481, 0.528]}} & \shortstack[c]{0.326 \\ {\tiny [0.299, 0.385]}} & \shortstack[c]{0.531 \\ {\tiny [0.509, 0.553]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.230 \\ {\tiny [0.211, 0.271]}} & \shortstack[c]{0.811 \\ {\tiny [0.800, 0.821]}} & \shortstack[c]{0.328 \\ {\tiny [0.302, 0.389]}} & \shortstack[c]{0.710 \\ {\tiny [0.696, 0.723]}} & \shortstack[c]{0.307 \\ {\tiny [0.282, 0.363]}} & \shortstack[c]{0.510 \\ {\tiny [0.490, 0.532]}} & \shortstack[c]{0.328 \\ {\tiny [0.302, 0.389]}} & \shortstack[c]{0.536 \\ {\tiny [0.516, 0.555]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.232 \\ {\tiny [0.213, 0.274]}} & \shortstack[c]{0.811 \\ {\tiny [0.801, 0.821]}} & \shortstack[c]{0.330 \\ {\tiny [0.302, 0.391]}} & \shortstack[c]{0.709 \\ {\tiny [0.695, 0.723]}} & \shortstack[c]{0.310 \\ {\tiny [0.284, 0.366]}} & \shortstack[c]{0.517 \\ {\tiny [0.492, 0.541]}} & \shortstack[c]{0.330 \\ {\tiny [0.302, 0.391]}} & \shortstack[c]{0.541 \\ {\tiny [0.517, 0.562]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.228 \\ {\tiny [0.209, 0.271]}} & \shortstack[c]{0.810 \\ {\tiny [0.799, 0.820]}} & \shortstack[c]{0.323 \\ {\tiny [0.295, 0.385]}} & \shortstack[c]{0.707 \\ {\tiny [0.693, 0.722]}} & \shortstack[c]{0.305 \\ {\tiny [0.279, 0.362]}} & \shortstack[c]{0.513 \\ {\tiny [0.487, 0.538]}} & \shortstack[c]{0.323 \\ {\tiny [0.295, 0.385]}} & \shortstack[c]{0.533 \\ {\tiny [0.509, 0.555]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.469 \\ {\tiny [0.459, 0.480]}} & \shortstack[c]{0.900 \\ {\tiny [0.892, 0.906]}} & \shortstack[c]{0.595 \\ {\tiny [0.585, 0.605]}} & \shortstack[c]{0.833 \\ {\tiny [0.821, 0.844]}} & \shortstack[c]{0.586 \\ {\tiny [0.577, 0.595]}} & \shortstack[c]{0.695 \\ {\tiny [0.683, 0.706]}} & \shortstack[c]{0.595 \\ {\tiny [0.585, 0.605]}} & \shortstack[c]{0.704 \\ {\tiny [0.693, 0.714]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.518 \\ {\tiny [0.508, 0.527]}} & \shortstack[c]{0.920 \\ {\tiny [0.915, 0.923]}} & \shortstack[c]{0.641 \\ {\tiny [0.634, 0.649]}} & \shortstack[c]{0.864 \\ {\tiny [0.856, 0.870]}} & \shortstack[c]{0.627 \\ {\tiny [0.619, 0.634]}} & \shortstack[c]{0.736 \\ {\tiny [0.724, 0.747]}} & \shortstack[c]{0.641 \\ {\tiny [0.634, 0.649]}} & \shortstack[c]{0.752 \\ {\tiny [0.742, 0.761]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.519 \\ {\tiny [0.509, 0.528]}} & \shortstack[c]{0.921 \\ {\tiny [0.917, 0.924]}} & \shortstack[c]{0.638 \\ {\tiny [0.630, 0.646]}} & \shortstack[c]{0.866 \\ {\tiny [0.860, 0.871]}} & \shortstack[c]{0.627 \\ {\tiny [0.619, 0.635]}} & \shortstack[c]{0.741 \\ {\tiny [0.730, 0.751]}} & \shortstack[c]{0.638 \\ {\tiny [0.630, 0.646]}} & \shortstack[c]{0.753 \\ {\tiny [0.743, 0.762]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.527 \\ {\tiny [0.518, 0.536]}} & \shortstack[c]{0.923 \\ {\tiny [0.918, 0.927]}} & \shortstack[c]{0.640 \\ {\tiny [0.633, 0.648]}} & \shortstack[c]{0.867 \\ {\tiny [0.859, 0.875]}} & \shortstack[c]{0.634 \\ {\tiny [0.626, 0.641]}} & \shortstack[c]{0.755 \\ {\tiny [0.743, 0.765]}} & \shortstack[c]{0.640 \\ {\tiny [0.633, 0.648]}} & \shortstack[c]{0.761 \\ {\tiny [0.752, 0.770]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.485 \\ {\tiny [0.474, 0.496]}} & \shortstack[c]{0.903 \\ {\tiny [0.894, 0.911]}} & \shortstack[c]{0.613 \\ {\tiny [0.602, 0.623]}} & \shortstack[c]{0.837 \\ {\tiny [0.822, 0.851]}} & \shortstack[c]{0.601 \\ {\tiny [0.592, 0.610]}} & \shortstack[c]{0.711 \\ {\tiny [0.700, 0.722]}} & \shortstack[c]{0.613 \\ {\tiny [0.602, 0.623]}} & \shortstack[c]{0.721 \\ {\tiny [0.710, 0.732]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.539 \\ {\tiny [0.528, 0.549]}} & \shortstack[c]{0.924 \\ {\tiny [0.918, 0.930]}} & \shortstack[c]{0.654 \\ {\tiny [0.644, 0.663]}} & \shortstack[c]{0.870 \\ {\tiny [0.859, 0.879]}} & \shortstack[c]{0.644 \\ {\tiny [0.636, 0.653]}} & \shortstack[c]{0.764 \\ {\tiny [0.752, 0.774]}} & \shortstack[c]{0.654 \\ {\tiny [0.644, 0.663]}} & \shortstack[c]{0.773 \\ {\tiny [0.763, 0.783]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.543 \\ {\tiny [0.533, 0.553]}} & \shortstack[c]{0.929 \\ {\tiny [0.925, 0.933]}} & \shortstack[c]{0.645 \\ {\tiny [0.635, 0.653]}} & \shortstack[c]{0.877 \\ {\tiny [0.869, 0.884]}} & \shortstack[c]{0.647 \\ {\tiny [0.639, 0.654]}} & \shortstack[c]{0.779 \\ {\tiny [0.769, 0.789]}} & \shortstack[c]{0.645 \\ {\tiny [0.635, 0.653]}} & \shortstack[c]{0.776 \\ {\tiny [0.767, 0.785]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.539 \\ {\tiny [0.530, 0.548]}} & \shortstack[c]{0.928 \\ {\tiny [0.924, 0.931]}} & \shortstack[c]{0.652 \\ {\tiny [0.644, 0.659]}} & \shortstack[c]{0.875 \\ {\tiny [0.869, 0.881]}} & \shortstack[c]{0.644 \\ {\tiny [0.636, 0.651]}} & \shortstack[c]{0.764 \\ {\tiny [0.752, 0.774]}} & \shortstack[c]{0.652 \\ {\tiny [0.644, 0.659]}} & \shortstack[c]{0.772 \\ {\tiny [0.763, 0.782]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.533 \\ {\tiny [0.522, 0.544]}} & \shortstack[c]{0.927 \\ {\tiny [0.922, 0.931]}} & \shortstack[c]{0.648 \\ {\tiny [0.638, 0.657]}} & \shortstack[c]{0.874 \\ {\tiny [0.866, 0.881]}} & \shortstack[c]{0.640 \\ {\tiny [0.630, 0.649]}} & \shortstack[c]{0.758 \\ {\tiny [0.746, 0.771]}} & \shortstack[c]{0.648 \\ {\tiny [0.638, 0.657]}} & \shortstack[c]{0.768 \\ {\tiny [0.756, 0.778]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.436 \\ {\tiny [0.426, 0.445]}} & \shortstack[c]{0.884 \\ {\tiny [0.876, 0.891]}} & \shortstack[c]{0.569 \\ {\tiny [0.558, 0.580]}} & \shortstack[c]{0.811 \\ {\tiny [0.798, 0.824]}} & \shortstack[c]{0.556 \\ {\tiny [0.547, 0.564]}} & \shortstack[c]{0.654 \\ {\tiny [0.643, 0.664]}} & \shortstack[c]{0.569 \\ {\tiny [0.558, 0.580]}} & \shortstack[c]{0.667 \\ {\tiny [0.656, 0.677]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.380 \\ {\tiny [0.370, 0.389]}} & \shortstack[c]{0.857 \\ {\tiny [0.847, 0.867]}} & \shortstack[c]{0.507 \\ {\tiny [0.495, 0.520]}} & \shortstack[c]{0.774 \\ {\tiny [0.756, 0.789]}} & \shortstack[c]{0.502 \\ {\tiny [0.492, 0.511]}} & \shortstack[c]{0.599 \\ {\tiny [0.587, 0.609]}} & \shortstack[c]{0.507 \\ {\tiny [0.495, 0.520]}} & \shortstack[c]{0.602 \\ {\tiny [0.590, 0.614]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.487 \\ {\tiny [0.476, 0.497]}} & \shortstack[c]{0.905 \\ {\tiny [0.898, 0.911]}} & \shortstack[c]{0.624 \\ {\tiny [0.614, 0.634]}} & \shortstack[c]{0.842 \\ {\tiny [0.830, 0.853]}} & \shortstack[c]{0.602 \\ {\tiny [0.592, 0.611]}} & \shortstack[c]{0.700 \\ {\tiny [0.688, 0.712]}} & \shortstack[c]{0.624 \\ {\tiny [0.614, 0.634]}} & \shortstack[c]{0.722 \\ {\tiny [0.711, 0.733]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.489 \\ {\tiny [0.479, 0.499]}} & \shortstack[c]{0.906 \\ {\tiny [0.900, 0.912]}} & \shortstack[c]{0.624 \\ {\tiny [0.615, 0.633]}} & \shortstack[c]{0.844 \\ {\tiny [0.834, 0.854]}} & \shortstack[c]{0.603 \\ {\tiny [0.594, 0.612]}} & \shortstack[c]{0.704 \\ {\tiny [0.691, 0.715]}} & \shortstack[c]{0.624 \\ {\tiny [0.615, 0.633]}} & \shortstack[c]{0.724 \\ {\tiny [0.713, 0.735]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.525 \\ {\tiny [0.516, 0.533]}} & \shortstack[c]{0.922 \\ {\tiny [0.918, 0.925]}} & \shortstack[c]{0.645 \\ {\tiny [0.638, 0.651]}} & \shortstack[c]{0.868 \\ {\tiny [0.862, 0.873]}} & \shortstack[c]{0.632 \\ {\tiny [0.625, 0.639]}} & \shortstack[c]{0.744 \\ {\tiny [0.733, 0.755]}} & \shortstack[c]{0.645 \\ {\tiny [0.638, 0.651]}} & \shortstack[c]{0.759 \\ {\tiny [0.749, 0.767]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.538 \\ {\tiny [0.528, 0.547]}} & \shortstack[c]{0.925 \\ {\tiny [0.920, 0.929]}} & \shortstack[c]{0.651 \\ {\tiny [0.642, 0.658]}} & \shortstack[c]{0.871 \\ {\tiny [0.862, 0.878]}} & \shortstack[c]{0.643 \\ {\tiny [0.635, 0.651]}} & \shortstack[c]{0.764 \\ {\tiny [0.753, 0.774]}} & \shortstack[c]{0.651 \\ {\tiny [0.642, 0.658]}} & \shortstack[c]{0.772 \\ {\tiny [0.762, 0.781]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.536 \\ {\tiny [0.526, 0.546]}} & \shortstack[c]{0.926 \\ {\tiny [0.920, 0.931]}} & \shortstack[c]{0.654 \\ {\tiny [0.645, 0.662]}} & \shortstack[c]{0.872 \\ {\tiny [0.861, 0.880]}} & \shortstack[c]{0.642 \\ {\tiny [0.634, 0.650]}} & \shortstack[c]{0.759 \\ {\tiny [0.748, 0.770]}} & \shortstack[c]{0.654 \\ {\tiny [0.645, 0.662]}} & \shortstack[c]{0.771 \\ {\tiny [0.761, 0.780]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.535 \\ {\tiny [0.526, 0.544]}} & \shortstack[c]{0.926 \\ {\tiny [0.922, 0.930]}} & \shortstack[c]{0.648 \\ {\tiny [0.640, 0.655]}} & \shortstack[c]{0.872 \\ {\tiny [0.865, 0.879]}} & \shortstack[c]{0.641 \\ {\tiny [0.633, 0.648]}} & \shortstack[c]{0.763 \\ {\tiny [0.752, 0.773]}} & \shortstack[c]{0.648 \\ {\tiny [0.640, 0.655]}} & \shortstack[c]{0.769 \\ {\tiny [0.760, 0.778]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.878 \\ {\tiny [0.863, 0.893]}} & \shortstack[c]{0.945 \\ {\tiny [0.938, 0.953]}} & \shortstack[c]{0.936 \\ {\tiny [0.927, 0.945]}} & \shortstack[c]{0.897 \\ {\tiny [0.885, 0.910]}} & \shortstack[c]{0.935 \\ {\tiny [0.926, 0.943]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.942]}} & \shortstack[c]{0.936 \\ {\tiny [0.927, 0.945]}} & \shortstack[c]{0.935 \\ {\tiny [0.926, 0.943]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.895 \\ {\tiny [0.879, 0.910]}} & \shortstack[c]{0.954 \\ {\tiny [0.947, 0.960]}} & \shortstack[c]{0.947 \\ {\tiny [0.938, 0.956]}} & \shortstack[c]{0.912 \\ {\tiny [0.900, 0.924]}} & \shortstack[c]{0.945 \\ {\tiny [0.935, 0.953]}} & \shortstack[c]{0.942 \\ {\tiny [0.932, 0.951]}} & \shortstack[c]{0.947 \\ {\tiny [0.938, 0.956]}} & \shortstack[c]{0.945 \\ {\tiny [0.935, 0.953]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.898 \\ {\tiny [0.885, 0.912]}} & \shortstack[c]{0.955 \\ {\tiny [0.949, 0.961]}} & \shortstack[c]{0.947 \\ {\tiny [0.939, 0.954]}} & \shortstack[c]{0.914 \\ {\tiny [0.903, 0.925]}} & \shortstack[c]{0.946 \\ {\tiny [0.939, 0.954]}} & \shortstack[c]{0.946 \\ {\tiny [0.937, 0.953]}} & \shortstack[c]{0.947 \\ {\tiny [0.939, 0.954]}} & \shortstack[c]{0.946 \\ {\tiny [0.939, 0.954]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.894 \\ {\tiny [0.878, 0.909]}} & \shortstack[c]{0.954 \\ {\tiny [0.947, 0.960]}} & \shortstack[c]{0.943 \\ {\tiny [0.933, 0.951]}} & \shortstack[c]{0.912 \\ {\tiny [0.900, 0.923]}} & \shortstack[c]{0.944 \\ {\tiny [0.934, 0.952]}} & \shortstack[c]{0.945 \\ {\tiny [0.936, 0.953]}} & \shortstack[c]{0.943 \\ {\tiny [0.933, 0.951]}} & \shortstack[c]{0.944 \\ {\tiny [0.934, 0.952]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.876 \\ {\tiny [0.861, 0.890]}} & \shortstack[c]{0.944 \\ {\tiny [0.937, 0.951]}} & \shortstack[c]{0.935 \\ {\tiny [0.925, 0.944]}} & \shortstack[c]{0.895 \\ {\tiny [0.881, 0.908]}} & \shortstack[c]{0.933 \\ {\tiny [0.925, 0.942]}} & \shortstack[c]{0.932 \\ {\tiny [0.923, 0.941]}} & \shortstack[c]{0.935 \\ {\tiny [0.925, 0.944]}} & \shortstack[c]{0.933 \\ {\tiny [0.925, 0.942]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.883 \\ {\tiny [0.867, 0.899]}} & \shortstack[c]{0.947 \\ {\tiny [0.938, 0.955]}} & \shortstack[c]{0.940 \\ {\tiny [0.929, 0.950]}} & \shortstack[c]{0.900 \\ {\tiny [0.885, 0.914]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.947]}} & \shortstack[c]{0.935 \\ {\tiny [0.925, 0.945]}} & \shortstack[c]{0.940 \\ {\tiny [0.929, 0.950]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.947]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.898 \\ {\tiny [0.881, 0.914]}} & \shortstack[c]{0.956 \\ {\tiny [0.948, 0.962]}} & \shortstack[c]{0.947 \\ {\tiny [0.937, 0.956]}} & \shortstack[c]{0.915 \\ {\tiny [0.902, 0.927]}} & \shortstack[c]{0.946 \\ {\tiny [0.936, 0.955]}} & \shortstack[c]{0.945 \\ {\tiny [0.936, 0.954]}} & \shortstack[c]{0.947 \\ {\tiny [0.937, 0.956]}} & \shortstack[c]{0.946 \\ {\tiny [0.936, 0.955]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.900 \\ {\tiny [0.884, 0.914]}} & \shortstack[c]{0.956 \\ {\tiny [0.949, 0.962]}} & \shortstack[c]{0.950 \\ {\tiny [0.941, 0.958]}} & \shortstack[c]{0.916 \\ {\tiny [0.904, 0.927]}} & \shortstack[c]{0.947 \\ {\tiny [0.938, 0.955]}} & \shortstack[c]{0.944 \\ {\tiny [0.935, 0.952]}} & \shortstack[c]{0.950 \\ {\tiny [0.941, 0.958]}} & \shortstack[c]{0.947 \\ {\tiny [0.938, 0.955]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.881 \\ {\tiny [0.864, 0.896]}} & \shortstack[c]{0.947 \\ {\tiny [0.940, 0.955]}} & \shortstack[c]{0.939 \\ {\tiny [0.929, 0.947]}} & \shortstack[c]{0.901 \\ {\tiny [0.888, 0.914]}} & \shortstack[c]{0.936 \\ {\tiny [0.927, 0.945]}} & \shortstack[c]{0.934 \\ {\tiny [0.924, 0.944]}} & \shortstack[c]{0.939 \\ {\tiny [0.929, 0.947]}} & \shortstack[c]{0.936 \\ {\tiny [0.927, 0.945]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.867 \\ {\tiny [0.852, 0.882]}} & \shortstack[c]{0.940 \\ {\tiny [0.933, 0.948]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.942]}} & \shortstack[c]{0.889 \\ {\tiny [0.876, 0.902]}} & \shortstack[c]{0.928 \\ {\tiny [0.919, 0.937]}} & \shortstack[c]{0.924 \\ {\tiny [0.914, 0.933]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.942]}} & \shortstack[c]{0.928 \\ {\tiny [0.919, 0.937]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.823 \\ {\tiny [0.806, 0.841]}} & \shortstack[c]{0.917 \\ {\tiny [0.907, 0.927]}} & \shortstack[c]{0.906 \\ {\tiny [0.894, 0.917]}} & \shortstack[c]{0.849 \\ {\tiny [0.832, 0.866]}} & \shortstack[c]{0.902 \\ {\tiny [0.892, 0.913]}} & \shortstack[c]{0.899 \\ {\tiny [0.888, 0.911]}} & \shortstack[c]{0.906 \\ {\tiny [0.894, 0.917]}} & \shortstack[c]{0.902 \\ {\tiny [0.892, 0.913]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.872 \\ {\tiny [0.856, 0.888]}} & \shortstack[c]{0.942 \\ {\tiny [0.933, 0.950]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.944]}} & \shortstack[c]{0.891 \\ {\tiny [0.876, 0.906]}} & \shortstack[c]{0.931 \\ {\tiny [0.922, 0.940]}} & \shortstack[c]{0.928 \\ {\tiny [0.916, 0.938]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.944]}} & \shortstack[c]{0.931 \\ {\tiny [0.922, 0.940]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.881 \\ {\tiny [0.866, 0.895]}} & \shortstack[c]{0.946 \\ {\tiny [0.939, 0.953]}} & \shortstack[c]{0.939 \\ {\tiny [0.929, 0.947]}} & \shortstack[c]{0.898 \\ {\tiny [0.885, 0.912]}} & \shortstack[c]{0.936 \\ {\tiny [0.928, 0.944]}} & \shortstack[c]{0.934 \\ {\tiny [0.924, 0.943]}} & \shortstack[c]{0.939 \\ {\tiny [0.929, 0.947]}} & \shortstack[c]{0.936 \\ {\tiny [0.928, 0.944]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.894 \\ {\tiny [0.878, 0.910]}} & \shortstack[c]{0.954 \\ {\tiny [0.947, 0.960]}} & \shortstack[c]{0.946 \\ {\tiny [0.936, 0.955]}} & \shortstack[c]{0.912 \\ {\tiny [0.900, 0.924]}} & \shortstack[c]{0.944 \\ {\tiny [0.935, 0.953]}} & \shortstack[c]{0.942 \\ {\tiny [0.933, 0.951]}} & \shortstack[c]{0.946 \\ {\tiny [0.936, 0.955]}} & \shortstack[c]{0.944 \\ {\tiny [0.935, 0.953]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.896 \\ {\tiny [0.879, 0.911]}} & \shortstack[c]{0.954 \\ {\tiny [0.947, 0.961]}} & \shortstack[c]{0.945 \\ {\tiny [0.936, 0.954]}} & \shortstack[c]{0.913 \\ {\tiny [0.901, 0.925]}} & \shortstack[c]{0.945 \\ {\tiny [0.935, 0.953]}} & \shortstack[c]{0.944 \\ {\tiny [0.935, 0.953]}} & \shortstack[c]{0.945 \\ {\tiny [0.936, 0.954]}} & \shortstack[c]{0.945 \\ {\tiny [0.935, 0.953]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.895 \\ {\tiny [0.878, 0.912]}} & \shortstack[c]{0.954 \\ {\tiny [0.947, 0.960]}} & \shortstack[c]{0.948 \\ {\tiny [0.938, 0.957]}} & \shortstack[c]{0.912 \\ {\tiny [0.900, 0.924]}} & \shortstack[c]{0.944 \\ {\tiny [0.935, 0.954]}} & \shortstack[c]{0.941 \\ {\tiny [0.932, 0.951]}} & \shortstack[c]{0.948 \\ {\tiny [0.938, 0.957]}} & \shortstack[c]{0.944 \\ {\tiny [0.935, 0.954]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.718 \\ {\tiny [0.688, 0.744]}} & \shortstack[c]{0.861 \\ {\tiny [0.842, 0.879]}} & \shortstack[c]{0.843 \\ {\tiny [0.822, 0.863]}} & \shortstack[c]{0.767 \\ {\tiny [0.736, 0.793]}} & \shortstack[c]{0.832 \\ {\tiny [0.809, 0.851]}} & \shortstack[c]{0.824 \\ {\tiny [0.802, 0.843]}} & \shortstack[c]{0.843 \\ {\tiny [0.822, 0.863]}} & \shortstack[c]{0.832 \\ {\tiny [0.809, 0.851]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.721 \\ {\tiny [0.677, 0.769]}} & \shortstack[c]{0.938 \\ {\tiny [0.911, 0.968]}} & \shortstack[c]{0.833 \\ {\tiny [0.762, 0.874]}} & \shortstack[c]{0.896 \\ {\tiny [0.856, 0.945]}} & \shortstack[c]{0.819 \\ {\tiny [0.780, 0.857]}} & \shortstack[c]{0.809 \\ {\tiny [0.764, 0.844]}} & \shortstack[c]{0.833 \\ {\tiny [0.762, 0.874]}} & \shortstack[c]{0.819 \\ {\tiny [0.780, 0.857]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.771 \\ {\tiny [0.731, 0.807]}} & \shortstack[c]{0.950 \\ {\tiny [0.925, 0.975]}} & \shortstack[c]{0.890 \\ {\tiny [0.881, 0.903]}} & \shortstack[c]{0.914 \\ {\tiny [0.877, 0.955]}} & \shortstack[c]{0.860 \\ {\tiny [0.831, 0.885]}} & \shortstack[c]{0.835 \\ {\tiny [0.796, 0.872]}} & \shortstack[c]{0.890 \\ {\tiny [0.881, 0.903]}} & \shortstack[c]{0.860 \\ {\tiny [0.831, 0.885]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.759 \\ {\tiny [0.726, 0.790]}} & \shortstack[c]{0.947 \\ {\tiny [0.925, 0.972]}} & \shortstack[c]{0.881 \\ {\tiny [0.855, 0.907]}} & \shortstack[c]{0.909 \\ {\tiny [0.876, 0.951]}} & \shortstack[c]{0.851 \\ {\tiny [0.827, 0.873]}} & \shortstack[c]{0.826 \\ {\tiny [0.796, 0.851]}} & \shortstack[c]{0.881 \\ {\tiny [0.855, 0.907]}} & \shortstack[c]{0.851 \\ {\tiny [0.827, 0.873]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.780 \\ {\tiny [0.738, 0.818]}} & \shortstack[c]{0.952 \\ {\tiny [0.928, 0.977]}} & \shortstack[c]{0.901 \\ {\tiny [0.886, 0.918]}} & \shortstack[c]{0.917 \\ {\tiny [0.881, 0.959]}} & \shortstack[c]{0.866 \\ {\tiny [0.837, 0.893]}} & \shortstack[c]{0.839 \\ {\tiny [0.803, 0.871]}} & \shortstack[c]{0.901 \\ {\tiny [0.886, 0.918]}} & \shortstack[c]{0.866 \\ {\tiny [0.837, 0.893]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.753 \\ {\tiny [0.715, 0.788]}} & \shortstack[c]{0.947 \\ {\tiny [0.925, 0.971]}} & \shortstack[c]{0.864 \\ {\tiny [0.827, 0.901]}} & \shortstack[c]{0.908 \\ {\tiny [0.875, 0.950]}} & \shortstack[c]{0.846 \\ {\tiny [0.817, 0.871]}} & \shortstack[c]{0.830 \\ {\tiny [0.800, 0.858]}} & \shortstack[c]{0.864 \\ {\tiny [0.827, 0.901]}} & \shortstack[c]{0.846 \\ {\tiny [0.817, 0.871]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.803 \\ {\tiny [0.765, 0.835]}} & \shortstack[c]{0.959 \\ {\tiny [0.939, 0.979]}} & \shortstack[c]{0.909 \\ {\tiny [0.896, 0.924]}} & \shortstack[c]{0.928 \\ {\tiny [0.896, 0.962]}} & \shortstack[c]{0.883 \\ {\tiny [0.856, 0.904]}} & \shortstack[c]{0.861 \\ {\tiny [0.825, 0.890]}} & \shortstack[c]{0.909 \\ {\tiny [0.896, 0.924]}} & \shortstack[c]{0.883 \\ {\tiny [0.856, 0.904]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.804 \\ {\tiny [0.766, 0.836]}} & \shortstack[c]{0.958 \\ {\tiny [0.939, 0.978]}} & \shortstack[c]{0.917 \\ {\tiny [0.903, 0.934]}} & \shortstack[c]{0.928 \\ {\tiny [0.896, 0.961]}} & \shortstack[c]{0.884 \\ {\tiny [0.857, 0.905]}} & \shortstack[c]{0.857 \\ {\tiny [0.823, 0.889]}} & \shortstack[c]{0.917 \\ {\tiny [0.903, 0.934]}} & \shortstack[c]{0.884 \\ {\tiny [0.857, 0.905]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.787 \\ {\tiny [0.751, 0.819]}} & \shortstack[c]{0.955 \\ {\tiny [0.935, 0.977]}} & \shortstack[c]{0.892 \\ {\tiny [0.880, 0.906]}} & \shortstack[c]{0.922 \\ {\tiny [0.890, 0.958]}} & \shortstack[c]{0.871 \\ {\tiny [0.846, 0.893]}} & \shortstack[c]{0.852 \\ {\tiny [0.820, 0.884]}} & \shortstack[c]{0.892 \\ {\tiny [0.880, 0.906]}} & \shortstack[c]{0.871 \\ {\tiny [0.846, 0.893]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.784 \\ {\tiny [0.749, 0.815]}} & \shortstack[c]{0.954 \\ {\tiny [0.934, 0.977]}} & \shortstack[c]{0.893 \\ {\tiny [0.878, 0.911]}} & \shortstack[c]{0.920 \\ {\tiny [0.888, 0.959]}} & \shortstack[c]{0.869 \\ {\tiny [0.844, 0.890]}} & \shortstack[c]{0.849 \\ {\tiny [0.817, 0.885]}} & \shortstack[c]{0.893 \\ {\tiny [0.878, 0.911]}} & \shortstack[c]{0.869 \\ {\tiny [0.844, 0.890]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.703 \\ {\tiny [0.667, 0.740]}} & \shortstack[c]{0.930 \\ {\tiny [0.905, 0.961]}} & \shortstack[c]{0.836 \\ {\tiny [0.808, 0.865]}} & \shortstack[c]{0.885 \\ {\tiny [0.847, 0.935]}} & \shortstack[c]{0.805 \\ {\tiny [0.774, 0.835]}} & \shortstack[c]{0.782 \\ {\tiny [0.749, 0.810]}} & \shortstack[c]{0.836 \\ {\tiny [0.808, 0.865]}} & \shortstack[c]{0.805 \\ {\tiny [0.774, 0.835]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.576 \\ {\tiny [0.537, 0.618]}} & \shortstack[c]{0.868 \\ {\tiny [0.815, 0.929]}} & \shortstack[c]{0.749 \\ {\tiny [0.727, 0.788]}} & \shortstack[c]{0.809 \\ {\tiny [0.743, 0.894]}} & \shortstack[c]{0.688 \\ {\tiny [0.654, 0.724]}} & \shortstack[c]{0.660 \\ {\tiny [0.631, 0.697]}} & \shortstack[c]{0.749 \\ {\tiny [0.727, 0.788]}} & \shortstack[c]{0.688 \\ {\tiny [0.654, 0.724]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.730 \\ {\tiny [0.697, 0.763]}} & \shortstack[c]{0.937 \\ {\tiny [0.914, 0.965]}} & \shortstack[c]{0.868 \\ {\tiny [0.843, 0.901]}} & \shortstack[c]{0.896 \\ {\tiny [0.860, 0.941]}} & \shortstack[c]{0.828 \\ {\tiny [0.803, 0.853]}} & \shortstack[c]{0.798 \\ {\tiny [0.768, 0.833]}} & \shortstack[c]{0.868 \\ {\tiny [0.843, 0.901]}} & \shortstack[c]{0.828 \\ {\tiny [0.803, 0.853]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.725 \\ {\tiny [0.690, 0.763]}} & \shortstack[c]{0.937 \\ {\tiny [0.917, 0.966]}} & \shortstack[c]{0.851 \\ {\tiny [0.794, 0.905]}} & \shortstack[c]{0.895 \\ {\tiny [0.863, 0.942]}} & \shortstack[c]{0.823 \\ {\tiny [0.791, 0.853]}} & \shortstack[c]{0.802 \\ {\tiny [0.784, 0.817]}} & \shortstack[c]{0.851 \\ {\tiny [0.794, 0.905]}} & \shortstack[c]{0.823 \\ {\tiny [0.791, 0.853]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.770 \\ {\tiny [0.726, 0.808]}} & \shortstack[c]{0.949 \\ {\tiny [0.923, 0.974]}} & \shortstack[c]{0.894 \\ {\tiny [0.878, 0.910]}} & \shortstack[c]{0.913 \\ {\tiny [0.875, 0.955]}} & \shortstack[c]{0.859 \\ {\tiny [0.827, 0.885]}} & \shortstack[c]{0.831 \\ {\tiny [0.791, 0.866]}} & \shortstack[c]{0.894 \\ {\tiny [0.878, 0.910]}} & \shortstack[c]{0.859 \\ {\tiny [0.827, 0.885]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.791 \\ {\tiny [0.752, 0.830]}} & \shortstack[c]{0.954 \\ {\tiny [0.933, 0.976]}} & \shortstack[c]{0.913 \\ {\tiny [0.892, 0.931]}} & \shortstack[c]{0.922 \\ {\tiny [0.889, 0.958]}} & \shortstack[c]{0.874 \\ {\tiny [0.846, 0.901]}} & \shortstack[c]{0.844 \\ {\tiny [0.811, 0.875]}} & \shortstack[c]{0.913 \\ {\tiny [0.892, 0.931]}} & \shortstack[c]{0.874 \\ {\tiny [0.846, 0.901]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.801 \\ {\tiny [0.759, 0.839]}} & \shortstack[c]{0.959 \\ {\tiny [0.938, 0.979]}} & \shortstack[c]{0.902 \\ {\tiny [0.885, 0.921]}} & \shortstack[c]{0.927 \\ {\tiny [0.894, 0.962]}} & \shortstack[c]{0.881 \\ {\tiny [0.852, 0.907]}} & \shortstack[c]{0.863 \\ {\tiny [0.824, 0.896]}} & \shortstack[c]{0.902 \\ {\tiny [0.885, 0.921]}} & \shortstack[c]{0.881 \\ {\tiny [0.852, 0.907]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.783 \\ {\tiny [0.749, 0.815]}} & \shortstack[c]{0.953 \\ {\tiny [0.933, 0.975]}} & \shortstack[c]{0.901 \\ {\tiny [0.886, 0.918]}} & \shortstack[c]{0.919 \\ {\tiny [0.888, 0.956]}} & \shortstack[c]{0.868 \\ {\tiny [0.844, 0.891]}} & \shortstack[c]{0.842 \\ {\tiny [0.812, 0.870]}} & \shortstack[c]{0.901 \\ {\tiny [0.886, 0.918]}} & \shortstack[c]{0.868 \\ {\tiny [0.844, 0.891]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.418 \\ {\tiny [0.347, 0.591]}} & \shortstack[c]{0.696 \\ {\tiny [0.620, 0.772]}} & \shortstack[c]{0.562 \\ {\tiny [0.495, 0.761]}} & \shortstack[c]{0.532 \\ {\tiny [0.436, 0.633]}} & \shortstack[c]{0.540 \\ {\tiny [0.473, 0.738]}} & \shortstack[c]{0.682 \\ {\tiny [0.618, 0.742]}} & \shortstack[c]{0.562 \\ {\tiny [0.495, 0.761]}} & \shortstack[c]{0.696 \\ {\tiny [0.627, 0.754]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.427 \\ {\tiny [0.358, 0.604]}} & \shortstack[c]{0.704 \\ {\tiny [0.631, 0.777]}} & \shortstack[c]{0.571 \\ {\tiny [0.504, 0.768]}} & \shortstack[c]{0.541 \\ {\tiny [0.446, 0.642]}} & \shortstack[c]{0.549 \\ {\tiny [0.483, 0.751]}} & \shortstack[c]{0.686 \\ {\tiny [0.636, 0.745]}} & \shortstack[c]{0.571 \\ {\tiny [0.504, 0.768]}} & \shortstack[c]{0.590 \\ {\tiny [0.488, 0.756]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.460 \\ {\tiny [0.382, 0.539]}} & \shortstack[c]{0.703 \\ {\tiny [0.617, 0.783]}} & \shortstack[c]{0.613 \\ {\tiny [0.539, 0.745]}} & \shortstack[c]{0.546 \\ {\tiny [0.447, 0.650]}} & \shortstack[c]{0.612 \\ {\tiny [0.522, 0.687]}} & \shortstack[c]{0.639 \\ {\tiny [0.525, 0.724]}} & \shortstack[c]{0.613 \\ {\tiny [0.539, 0.745]}} & \shortstack[c]{0.624 \\ {\tiny [0.554, 0.741]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.473 \\ {\tiny [0.400, 0.534]}} & \shortstack[c]{0.712 \\ {\tiny [0.640, 0.785]}} & \shortstack[c]{0.646 \\ {\tiny [0.583, 0.770]}} & \shortstack[c]{0.560 \\ {\tiny [0.472, 0.659]}} & \shortstack[c]{0.623 \\ {\tiny [0.526, 0.682]}} & \shortstack[c]{0.634 \\ {\tiny [0.529, 0.707]}} & \shortstack[c]{0.646 \\ {\tiny [0.583, 0.770]}} & \shortstack[c]{0.642 \\ {\tiny [0.578, 0.754]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.506 \\ {\tiny [0.420, 0.571]}} & \shortstack[c]{0.730 \\ {\tiny [0.657, 0.801]}} & \shortstack[c]{0.692 \\ {\tiny [0.606, 0.784]}} & \shortstack[c]{0.583 \\ {\tiny [0.489, 0.680]}} & \shortstack[c]{0.656 \\ {\tiny [0.539, 0.714]}} & \shortstack[c]{0.658 \\ {\tiny [0.542, 0.728]}} & \shortstack[c]{0.692 \\ {\tiny [0.606, 0.784]}} & \shortstack[c]{0.675 \\ {\tiny [0.612, 0.772]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.490 \\ {\tiny [0.414, 0.555]}} & \shortstack[c]{0.729 \\ {\tiny [0.647, 0.806]}} & \shortstack[c]{0.663 \\ {\tiny [0.585, 0.793]}} & \shortstack[c]{0.582 \\ {\tiny [0.480, 0.687]}} & \shortstack[c]{0.637 \\ {\tiny [0.542, 0.695]}} & \shortstack[c]{0.636 \\ {\tiny [0.544, 0.693]}} & \shortstack[c]{0.663 \\ {\tiny [0.585, 0.793]}} & \shortstack[c]{0.656 \\ {\tiny [0.587, 0.784]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.471 \\ {\tiny [0.409, 0.524]}} & \shortstack[c]{0.725 \\ {\tiny [0.652, 0.796]}} & \shortstack[c]{0.625 \\ {\tiny [0.561, 0.775]}} & \shortstack[c]{0.573 \\ {\tiny [0.482, 0.669]}} & \shortstack[c]{0.615 \\ {\tiny [0.538, 0.660]}} & \shortstack[c]{0.657 \\ {\tiny [0.536, 0.718]}} & \shortstack[c]{0.625 \\ {\tiny [0.561, 0.775]}} & \shortstack[c]{0.635 \\ {\tiny [0.575, 0.769]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.497 \\ {\tiny [0.405, 0.573]}} & \shortstack[c]{0.728 \\ {\tiny [0.642, 0.804]}} & \shortstack[c]{0.654 \\ {\tiny [0.574, 0.766]}} & \shortstack[c]{0.576 \\ {\tiny [0.470, 0.679]}} & \shortstack[c]{0.648 \\ {\tiny [0.528, 0.720]}} & \shortstack[c]{0.674 \\ {\tiny [0.534, 0.738]}} & \shortstack[c]{0.654 \\ {\tiny [0.574, 0.766]}} & \shortstack[c]{0.667 \\ {\tiny [0.590, 0.770]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.517 \\ {\tiny [0.426, 0.586]}} & \shortstack[c]{0.750 \\ {\tiny [0.673, 0.817]}} & \shortstack[c]{0.687 \\ {\tiny [0.631, 0.783]}} & \shortstack[c]{0.609 \\ {\tiny [0.517, 0.699]}} & \shortstack[c]{0.661 \\ {\tiny [0.553, 0.726]}} & \shortstack[c]{0.662 \\ {\tiny [0.552, 0.744]}} & \shortstack[c]{0.687 \\ {\tiny [0.631, 0.783]}} & \shortstack[c]{0.681 \\ {\tiny [0.602, 0.787]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.403 \\ {\tiny [0.337, 0.564]}} & \shortstack[c]{0.685 \\ {\tiny [0.610, 0.758]}} & \shortstack[c]{0.543 \\ {\tiny [0.478, 0.724]}} & \shortstack[c]{0.520 \\ {\tiny [0.431, 0.617]}} & \shortstack[c]{0.527 \\ {\tiny [0.464, 0.717]}} & \shortstack[c]{0.664 \\ {\tiny [0.604, 0.720]}} & \shortstack[c]{0.543 \\ {\tiny [0.478, 0.724]}} & \shortstack[c]{0.679 \\ {\tiny [0.615, 0.733]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.389 \\ {\tiny [0.321, 0.542]}} & \shortstack[c]{0.671 \\ {\tiny [0.598, 0.740]}} & \shortstack[c]{0.527 \\ {\tiny [0.457, 0.699]}} & \shortstack[c]{0.505 \\ {\tiny [0.420, 0.593]}} & \shortstack[c]{0.515 \\ {\tiny [0.446, 0.700]}} & \shortstack[c]{0.654 \\ {\tiny [0.589, 0.715]}} & \shortstack[c]{0.527 \\ {\tiny [0.457, 0.699]}} & \shortstack[c]{0.663 \\ {\tiny [0.591, 0.726]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.424 \\ {\tiny [0.352, 0.593]}} & \shortstack[c]{0.704 \\ {\tiny [0.628, 0.777]}} & \shortstack[c]{0.559 \\ {\tiny [0.488, 0.753]}} & \shortstack[c]{0.541 \\ {\tiny [0.447, 0.643]}} & \shortstack[c]{0.546 \\ {\tiny [0.477, 0.741]}} & \shortstack[c]{0.688 \\ {\tiny [0.623, 0.748]}} & \shortstack[c]{0.559 \\ {\tiny [0.488, 0.753]}} & \shortstack[c]{0.703 \\ {\tiny [0.635, 0.761]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.407 \\ {\tiny [0.333, 0.573]}} & \shortstack[c]{0.686 \\ {\tiny [0.605, 0.764]}} & \shortstack[c]{0.544 \\ {\tiny [0.469, 0.740]}} & \shortstack[c]{0.521 \\ {\tiny [0.425, 0.628]}} & \shortstack[c]{0.531 \\ {\tiny [0.460, 0.727]}} & \shortstack[c]{0.670 \\ {\tiny [0.603, 0.732]}} & \shortstack[c]{0.544 \\ {\tiny [0.469, 0.740]}} & \shortstack[c]{0.683 \\ {\tiny [0.609, 0.747]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.446 \\ {\tiny [0.380, 0.512]}} & \shortstack[c]{0.718 \\ {\tiny [0.641, 0.793]}} & \shortstack[c]{0.600 \\ {\tiny [0.525, 0.782]}} & \shortstack[c]{0.562 \\ {\tiny [0.465, 0.662]}} & \shortstack[c]{0.577 \\ {\tiny [0.509, 0.647]}} & \shortstack[c]{0.622 \\ {\tiny [0.504, 0.733]}} & \shortstack[c]{0.600 \\ {\tiny [0.525, 0.782]}} & \shortstack[c]{0.595 \\ {\tiny [0.515, 0.763]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.535 \\ {\tiny [0.424, 0.599]}} & \shortstack[c]{0.748 \\ {\tiny [0.688, 0.807]}} & \shortstack[c]{0.712 \\ {\tiny [0.653, 0.792]}} & \shortstack[c]{0.603 \\ {\tiny [0.524, 0.687]}} & \shortstack[c]{0.684 \\ {\tiny [0.539, 0.741]}} & \shortstack[c]{0.685 \\ {\tiny [0.546, 0.738]}} & \shortstack[c]{0.712 \\ {\tiny [0.653, 0.792]}} & \shortstack[c]{0.704 \\ {\tiny [0.652, 0.771]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.462 \\ {\tiny [0.384, 0.645]}} & \shortstack[c]{0.739 \\ {\tiny [0.664, 0.809]}} & \shortstack[c]{0.598 \\ {\tiny [0.527, 0.798]}} & \shortstack[c]{0.586 \\ {\tiny [0.490, 0.686]}} & \shortstack[c]{0.577 \\ {\tiny [0.507, 0.783]}} & \shortstack[c]{0.723 \\ {\tiny [0.659, 0.787]}} & \shortstack[c]{0.598 \\ {\tiny [0.527, 0.798]}} & \shortstack[c]{0.743 \\ {\tiny [0.675, 0.802]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.439 \\ {\tiny [0.370, 0.612]}} & \shortstack[c]{0.717 \\ {\tiny [0.646, 0.786]}} & \shortstack[c]{0.575 \\ {\tiny [0.512, 0.763]}} & \shortstack[c]{0.559 \\ {\tiny [0.468, 0.654]}} & \shortstack[c]{0.559 \\ {\tiny [0.495, 0.757]}} & \shortstack[c]{0.701 \\ {\tiny [0.639, 0.759]}} & \shortstack[c]{0.575 \\ {\tiny [0.512, 0.763]}} & \shortstack[c]{0.720 \\ {\tiny [0.658, 0.772]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.633 \\ {\tiny [0.552, 0.730]}} & \shortstack[c]{0.879 \\ {\tiny [0.833, 0.928]}} & \shortstack[c]{0.742 \\ {\tiny [0.671, 0.821]}} & \shortstack[c]{0.804 \\ {\tiny [0.740, 0.873]}} & \shortstack[c]{0.746 \\ {\tiny [0.672, 0.830]}} & \shortstack[c]{0.750 \\ {\tiny [0.673, 0.839]}} & \shortstack[c]{0.742 \\ {\tiny [0.671, 0.821]}} & \shortstack[c]{0.746 \\ {\tiny [0.672, 0.830]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.681 \\ {\tiny [0.592, 0.786]}} & \shortstack[c]{0.902 \\ {\tiny [0.862, 0.944]}} & \shortstack[c]{0.778 \\ {\tiny [0.695, 0.872]}} & \shortstack[c]{0.834 \\ {\tiny [0.773, 0.900]}} & \shortstack[c]{0.788 \\ {\tiny [0.709, 0.872]}} & \shortstack[c]{0.799 \\ {\tiny [0.728, 0.872]}} & \shortstack[c]{0.778 \\ {\tiny [0.695, 0.872]}} & \shortstack[c]{0.788 \\ {\tiny [0.709, 0.872]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.669 \\ {\tiny [0.582, 0.764]}} & \shortstack[c]{0.892 \\ {\tiny [0.857, 0.928]}} & \shortstack[c]{0.792 \\ {\tiny [0.686, 0.914]}} & \shortstack[c]{0.822 \\ {\tiny [0.767, 0.880]}} & \shortstack[c]{0.778 \\ {\tiny [0.699, 0.857]}} & \shortstack[c]{0.770 \\ {\tiny [0.717, 0.820]}} & \shortstack[c]{0.792 \\ {\tiny [0.686, 0.914]}} & \shortstack[c]{0.778 \\ {\tiny [0.699, 0.857]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.713 \\ {\tiny [0.627, 0.818]}} & \shortstack[c]{0.906 \\ {\tiny [0.861, 0.953]}} & \shortstack[c]{0.832 \\ {\tiny [0.768, 0.903]}} & \shortstack[c]{0.845 \\ {\tiny [0.780, 0.915]}} & \shortstack[c]{0.816 \\ {\tiny [0.748, 0.894]}} & \shortstack[c]{0.803 \\ {\tiny [0.733, 0.886]}} & \shortstack[c]{0.832 \\ {\tiny [0.768, 0.903]}} & \shortstack[c]{0.816 \\ {\tiny [0.748, 0.894]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.685 \\ {\tiny [0.601, 0.783]}} & \shortstack[c]{0.894 \\ {\tiny [0.851, 0.938]}} & \shortstack[c]{0.815 \\ {\tiny [0.735, 0.905]}} & \shortstack[c]{0.828 \\ {\tiny [0.766, 0.894]}} & \shortstack[c]{0.793 \\ {\tiny [0.723, 0.871]}} & \shortstack[c]{0.776 \\ {\tiny [0.713, 0.844]}} & \shortstack[c]{0.815 \\ {\tiny [0.735, 0.905]}} & \shortstack[c]{0.793 \\ {\tiny [0.723, 0.871]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.742 \\ {\tiny [0.658, 0.843]}} & \shortstack[c]{0.920 \\ {\tiny [0.880, 0.961]}} & \shortstack[c]{0.847 \\ {\tiny [0.785, 0.916]}} & \shortstack[c]{0.864 \\ {\tiny [0.804, 0.928]}} & \shortstack[c]{0.838 \\ {\tiny [0.774, 0.911]}} & \shortstack[c]{0.831 \\ {\tiny [0.765, 0.906]}} & \shortstack[c]{0.847 \\ {\tiny [0.785, 0.916]}} & \shortstack[c]{0.838 \\ {\tiny [0.774, 0.911]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.741 \\ {\tiny [0.659, 0.841]}} & \shortstack[c]{0.918 \\ {\tiny [0.878, 0.960]}} & \shortstack[c]{0.849 \\ {\tiny [0.794, 0.910]}} & \shortstack[c]{0.862 \\ {\tiny [0.802, 0.927]}} & \shortstack[c]{0.838 \\ {\tiny [0.776, 0.909]}} & \shortstack[c]{0.828 \\ {\tiny [0.761, 0.909]}} & \shortstack[c]{0.849 \\ {\tiny [0.794, 0.910]}} & \shortstack[c]{0.838 \\ {\tiny [0.776, 0.909]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.724 \\ {\tiny [0.644, 0.821]}} & \shortstack[c]{0.910 \\ {\tiny [0.869, 0.952]}} & \shortstack[c]{0.849 \\ {\tiny [0.784, 0.922]}} & \shortstack[c]{0.851 \\ {\tiny [0.791, 0.915]}} & \shortstack[c]{0.826 \\ {\tiny [0.763, 0.896]}} & \shortstack[c]{0.807 \\ {\tiny [0.747, 0.875]}} & \shortstack[c]{0.849 \\ {\tiny [0.784, 0.922]}} & \shortstack[c]{0.826 \\ {\tiny [0.763, 0.896]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.787 \\ {\tiny [0.718, 0.870]}} & \shortstack[c]{0.935 \\ {\tiny [0.903, 0.968]}} & \shortstack[c]{0.889 \\ {\tiny [0.849, 0.932]}} & \shortstack[c]{0.888 \\ {\tiny [0.838, 0.941]}} & \shortstack[c]{0.872 \\ {\tiny [0.824, 0.928]}} & \shortstack[c]{0.858 \\ {\tiny [0.804, 0.924]}} & \shortstack[c]{0.889 \\ {\tiny [0.849, 0.932]}} & \shortstack[c]{0.872 \\ {\tiny [0.824, 0.928]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.594 \\ {\tiny [0.534, 0.662]}} & \shortstack[c]{0.859 \\ {\tiny [0.824, 0.894]}} & \shortstack[c]{0.719 \\ {\tiny [0.650, 0.796]}} & \shortstack[c]{0.778 \\ {\tiny [0.729, 0.829]}} & \shortstack[c]{0.711 \\ {\tiny [0.652, 0.775]}} & \shortstack[c]{0.705 \\ {\tiny [0.654, 0.758]}} & \shortstack[c]{0.719 \\ {\tiny [0.650, 0.796]}} & \shortstack[c]{0.711 \\ {\tiny [0.652, 0.775]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.537 \\ {\tiny [0.498, 0.579]}} & \shortstack[c]{0.829 \\ {\tiny [0.795, 0.864]}} & \shortstack[c]{0.657 \\ {\tiny [0.621, 0.697]}} & \shortstack[c]{0.740 \\ {\tiny [0.697, 0.786]}} & \shortstack[c]{0.652 \\ {\tiny [0.616, 0.694]}} & \shortstack[c]{0.649 \\ {\tiny [0.611, 0.691]}} & \shortstack[c]{0.657 \\ {\tiny [0.621, 0.697]}} & \shortstack[c]{0.652 \\ {\tiny [0.616, 0.694]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.641 \\ {\tiny [0.559, 0.731]}} & \shortstack[c]{0.879 \\ {\tiny [0.841, 0.917]}} & \shortstack[c]{0.768 \\ {\tiny [0.671, 0.879]}} & \shortstack[c]{0.805 \\ {\tiny [0.749, 0.864]}} & \shortstack[c]{0.754 \\ {\tiny [0.678, 0.833]}} & \shortstack[c]{0.744 \\ {\tiny [0.686, 0.801]}} & \shortstack[c]{0.768 \\ {\tiny [0.671, 0.879]}} & \shortstack[c]{0.754 \\ {\tiny [0.678, 0.833]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.637 \\ {\tiny [0.548, 0.740]}} & \shortstack[c]{0.888 \\ {\tiny [0.848, 0.928]}} & \shortstack[c]{0.735 \\ {\tiny [0.642, 0.840]}} & \shortstack[c]{0.812 \\ {\tiny [0.751, 0.876]}} & \shortstack[c]{0.747 \\ {\tiny [0.660, 0.838]}} & \shortstack[c]{0.765 \\ {\tiny [0.692, 0.835]}} & \shortstack[c]{0.735 \\ {\tiny [0.642, 0.840]}} & \shortstack[c]{0.747 \\ {\tiny [0.660, 0.838]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.690 \\ {\tiny [0.603, 0.792]}} & \shortstack[c]{0.899 \\ {\tiny [0.856, 0.943]}} & \shortstack[c]{0.809 \\ {\tiny [0.728, 0.900]}} & \shortstack[c]{0.833 \\ {\tiny [0.771, 0.900]}} & \shortstack[c]{0.797 \\ {\tiny [0.724, 0.877]}} & \shortstack[c]{0.786 \\ {\tiny [0.720, 0.857]}} & \shortstack[c]{0.809 \\ {\tiny [0.728, 0.900]}} & \shortstack[c]{0.797 \\ {\tiny [0.724, 0.877]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.742 \\ {\tiny [0.659, 0.845]}} & \shortstack[c]{0.920 \\ {\tiny [0.880, 0.962]}} & \shortstack[c]{0.844 \\ {\tiny [0.788, 0.906]}} & \shortstack[c]{0.864 \\ {\tiny [0.804, 0.929]}} & \shortstack[c]{0.839 \\ {\tiny [0.775, 0.912]}} & \shortstack[c]{0.834 \\ {\tiny [0.764, 0.918]}} & \shortstack[c]{0.844 \\ {\tiny [0.788, 0.906]}} & \shortstack[c]{0.839 \\ {\tiny [0.775, 0.912]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.743 \\ {\tiny [0.662, 0.842]}} & \shortstack[c]{0.919 \\ {\tiny [0.879, 0.960]}} & \shortstack[c]{0.852 \\ {\tiny [0.798, 0.911]}} & \shortstack[c]{0.863 \\ {\tiny [0.804, 0.927]}} & \shortstack[c]{0.840 \\ {\tiny [0.779, 0.910]}} & \shortstack[c]{0.829 \\ {\tiny [0.763, 0.909]}} & \shortstack[c]{0.852 \\ {\tiny [0.798, 0.911]}} & \shortstack[c]{0.840 \\ {\tiny [0.779, 0.910]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.695 \\ {\tiny [0.609, 0.805]}} & \shortstack[c]{0.894 \\ {\tiny [0.837, 0.952]}} & \shortstack[c]{0.828 \\ {\tiny [0.791, 0.866]}} & \shortstack[c]{0.830 \\ {\tiny [0.754, 0.912]}} & \shortstack[c]{0.803 \\ {\tiny [0.736, 0.885]}} & \shortstack[c]{0.790 \\ {\tiny [0.709, 0.908]}} & \shortstack[c]{0.828 \\ {\tiny [0.791, 0.866]}} & \shortstack[c]{0.803 \\ {\tiny [0.736, 0.885]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.780 \\ {\tiny [0.747, 0.808]}} & \shortstack[c]{0.923 \\ {\tiny [0.902, 0.943]}} & \shortstack[c]{0.879 \\ {\tiny [0.853, 0.905]}} & \shortstack[c]{0.865 \\ {\tiny [0.831, 0.897]}} & \shortstack[c]{0.870 \\ {\tiny [0.849, 0.889]}} & \shortstack[c]{0.863 \\ {\tiny [0.833, 0.894]}} & \shortstack[c]{0.879 \\ {\tiny [0.853, 0.905]}} & \shortstack[c]{0.870 \\ {\tiny [0.849, 0.889]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.813 \\ {\tiny [0.782, 0.842]}} & \shortstack[c]{0.938 \\ {\tiny [0.920, 0.955]}} & \shortstack[c]{0.895 \\ {\tiny [0.864, 0.922]}} & \shortstack[c]{0.887 \\ {\tiny [0.858, 0.918]}} & \shortstack[c]{0.892 \\ {\tiny [0.872, 0.911]}} & \shortstack[c]{0.891 \\ {\tiny [0.862, 0.925]}} & \shortstack[c]{0.895 \\ {\tiny [0.864, 0.922]}} & \shortstack[c]{0.892 \\ {\tiny [0.872, 0.911]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.813 \\ {\tiny [0.784, 0.841]}} & \shortstack[c]{0.937 \\ {\tiny [0.920, 0.954]}} & \shortstack[c]{0.899 \\ {\tiny [0.870, 0.924]}} & \shortstack[c]{0.887 \\ {\tiny [0.859, 0.916]}} & \shortstack[c]{0.892 \\ {\tiny [0.874, 0.911]}} & \shortstack[c]{0.887 \\ {\tiny [0.861, 0.916]}} & \shortstack[c]{0.899 \\ {\tiny [0.870, 0.924]}} & \shortstack[c]{0.892 \\ {\tiny [0.874, 0.911]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.811 \\ {\tiny [0.783, 0.836]}} & \shortstack[c]{0.937 \\ {\tiny [0.920, 0.953]}} & \shortstack[c]{0.889 \\ {\tiny [0.860, 0.919]}} & \shortstack[c]{0.886 \\ {\tiny [0.858, 0.915]}} & \shortstack[c]{0.891 \\ {\tiny [0.872, 0.907]}} & \shortstack[c]{0.894 \\ {\tiny [0.863, 0.926]}} & \shortstack[c]{0.889 \\ {\tiny [0.860, 0.919]}} & \shortstack[c]{0.891 \\ {\tiny [0.872, 0.907]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.800 \\ {\tiny [0.773, 0.827]}} & \shortstack[c]{0.932 \\ {\tiny [0.913, 0.950]}} & \shortstack[c]{0.892 \\ {\tiny [0.866, 0.918]}} & \shortstack[c]{0.879 \\ {\tiny [0.849, 0.910]}} & \shortstack[c]{0.884 \\ {\tiny [0.866, 0.901]}} & \shortstack[c]{0.878 \\ {\tiny [0.849, 0.915]}} & \shortstack[c]{0.892 \\ {\tiny [0.866, 0.918]}} & \shortstack[c]{0.884 \\ {\tiny [0.866, 0.901]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.841 \\ {\tiny [0.815, 0.864]}} & \shortstack[c]{0.948 \\ {\tiny [0.933, 0.961]}} & \shortstack[c]{0.913 \\ {\tiny [0.894, 0.933]}} & \shortstack[c]{0.905 \\ {\tiny [0.880, 0.928]}} & \shortstack[c]{0.911 \\ {\tiny [0.894, 0.925]}} & \shortstack[c]{0.909 \\ {\tiny [0.886, 0.934]}} & \shortstack[c]{0.913 \\ {\tiny [0.894, 0.933]}} & \shortstack[c]{0.911 \\ {\tiny [0.894, 0.925]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.836 \\ {\tiny [0.808, 0.858]}} & \shortstack[c]{0.945 \\ {\tiny [0.928, 0.959]}} & \shortstack[c]{0.921 \\ {\tiny [0.904, 0.939]}} & \shortstack[c]{0.900 \\ {\tiny [0.873, 0.924]}} & \shortstack[c]{0.907 \\ {\tiny [0.891, 0.921]}} & \shortstack[c]{0.896 \\ {\tiny [0.871, 0.925]}} & \shortstack[c]{0.921 \\ {\tiny [0.904, 0.939]}} & \shortstack[c]{0.907 \\ {\tiny [0.891, 0.921]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.820 \\ {\tiny [0.795, 0.847]}} & \shortstack[c]{0.941 \\ {\tiny [0.925, 0.957]}} & \shortstack[c]{0.897 \\ {\tiny [0.870, 0.923]}} & \shortstack[c]{0.892 \\ {\tiny [0.867, 0.921]}} & \shortstack[c]{0.897 \\ {\tiny [0.881, 0.914]}} & \shortstack[c]{0.898 \\ {\tiny [0.870, 0.934]}} & \shortstack[c]{0.897 \\ {\tiny [0.870, 0.923]}} & \shortstack[c]{0.897 \\ {\tiny [0.881, 0.914]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.827 \\ {\tiny [0.802, 0.853]}} & \shortstack[c]{0.943 \\ {\tiny [0.929, 0.958]}} & \shortstack[c]{0.902 \\ {\tiny [0.866, 0.930]}} & \shortstack[c]{0.896 \\ {\tiny [0.873, 0.922]}} & \shortstack[c]{0.901 \\ {\tiny [0.884, 0.919]}} & \shortstack[c]{0.903 \\ {\tiny [0.873, 0.940]}} & \shortstack[c]{0.902 \\ {\tiny [0.866, 0.930]}} & \shortstack[c]{0.901 \\ {\tiny [0.884, 0.919]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.752 \\ {\tiny [0.722, 0.778]}} & \shortstack[c]{0.909 \\ {\tiny [0.885, 0.930]}} & \shortstack[c]{0.874 \\ {\tiny [0.857, 0.891]}} & \shortstack[c]{0.844 \\ {\tiny [0.807, 0.880]}} & \shortstack[c]{0.851 \\ {\tiny [0.830, 0.868]}} & \shortstack[c]{0.833 \\ {\tiny [0.809, 0.856]}} & \shortstack[c]{0.874 \\ {\tiny [0.857, 0.891]}} & \shortstack[c]{0.851 \\ {\tiny [0.830, 0.868]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.622 \\ {\tiny [0.581, 0.659]}} & \shortstack[c]{0.848 \\ {\tiny [0.808, 0.884]}} & \shortstack[c]{0.758 \\ {\tiny [0.727, 0.790]}} & \shortstack[c]{0.758 \\ {\tiny [0.704, 0.812]}} & \shortstack[c]{0.746 \\ {\tiny [0.713, 0.778]}} & \shortstack[c]{0.738 \\ {\tiny [0.701, 0.777]}} & \shortstack[c]{0.758 \\ {\tiny [0.727, 0.790]}} & \shortstack[c]{0.746 \\ {\tiny [0.713, 0.778]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.792 \\ {\tiny [0.755, 0.825]}} & \shortstack[c]{0.930 \\ {\tiny [0.906, 0.950]}} & \shortstack[c]{0.880 \\ {\tiny [0.848, 0.906]}} & \shortstack[c]{0.874 \\ {\tiny [0.838, 0.908]}} & \shortstack[c]{0.878 \\ {\tiny [0.853, 0.900]}} & \shortstack[c]{0.878 \\ {\tiny [0.841, 0.914]}} & \shortstack[c]{0.880 \\ {\tiny [0.848, 0.906]}} & \shortstack[c]{0.878 \\ {\tiny [0.853, 0.900]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.790 \\ {\tiny [0.758, 0.820]}} & \shortstack[c]{0.927 \\ {\tiny [0.905, 0.947]}} & \shortstack[c]{0.887 \\ {\tiny [0.861, 0.909]}} & \shortstack[c]{0.872 \\ {\tiny [0.838, 0.905]}} & \shortstack[c]{0.877 \\ {\tiny [0.854, 0.897]}} & \shortstack[c]{0.869 \\ {\tiny [0.838, 0.902]}} & \shortstack[c]{0.887 \\ {\tiny [0.861, 0.909]}} & \shortstack[c]{0.877 \\ {\tiny [0.854, 0.897]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.798 \\ {\tiny [0.760, 0.834]}} & \shortstack[c]{0.933 \\ {\tiny [0.917, 0.951]}} & \shortstack[c]{0.877 \\ {\tiny [0.830, 0.917]}} & \shortstack[c]{0.879 \\ {\tiny [0.852, 0.910]}} & \shortstack[c]{0.882 \\ {\tiny [0.855, 0.905]}} & \shortstack[c]{0.889 \\ {\tiny [0.861, 0.926]}} & \shortstack[c]{0.877 \\ {\tiny [0.830, 0.917]}} & \shortstack[c]{0.882 \\ {\tiny [0.855, 0.905]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.825 \\ {\tiny [0.796, 0.853]}} & \shortstack[c]{0.943 \\ {\tiny [0.929, 0.958]}} & \shortstack[c]{0.894 \\ {\tiny [0.859, 0.924]}} & \shortstack[c]{0.896 \\ {\tiny [0.872, 0.922]}} & \shortstack[c]{0.900 \\ {\tiny [0.880, 0.918]}} & \shortstack[c]{0.908 \\ {\tiny [0.883, 0.938]}} & \shortstack[c]{0.894 \\ {\tiny [0.859, 0.924]}} & \shortstack[c]{0.900 \\ {\tiny [0.880, 0.918]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.834 \\ {\tiny [0.810, 0.858]}} & \shortstack[c]{0.945 \\ {\tiny [0.930, 0.960]}} & \shortstack[c]{0.913 \\ {\tiny [0.892, 0.934]}} & \shortstack[c]{0.900 \\ {\tiny [0.875, 0.927]}} & \shortstack[c]{0.906 \\ {\tiny [0.891, 0.921]}} & \shortstack[c]{0.901 \\ {\tiny [0.875, 0.932]}} & \shortstack[c]{0.913 \\ {\tiny [0.892, 0.934]}} & \shortstack[c]{0.906 \\ {\tiny [0.891, 0.921]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.827 \\ {\tiny [0.800, 0.853]}} & \shortstack[c]{0.943 \\ {\tiny [0.927, 0.959]}} & \shortstack[c]{0.903 \\ {\tiny [0.876, 0.926]}} & \shortstack[c]{0.897 \\ {\tiny [0.869, 0.925]}} & \shortstack[c]{0.902 \\ {\tiny [0.884, 0.918]}} & \shortstack[c]{0.902 \\ {\tiny [0.872, 0.937]}} & \shortstack[c]{0.903 \\ {\tiny [0.876, 0.926]}} & \shortstack[c]{0.902 \\ {\tiny [0.884, 0.918]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.740 \\ {\tiny [0.733, 0.744]}} & \shortstack[c]{0.896 \\ {\tiny [0.878, 0.918]}} & \shortstack[c]{0.876 \\ {\tiny [0.867, 0.884]}} & \shortstack[c]{0.825 \\ {\tiny [0.794, 0.864]}} & \shortstack[c]{0.844 \\ {\tiny [0.834, 0.847]}} & \shortstack[c]{0.821 \\ {\tiny [0.806, 0.826]}} & \shortstack[c]{0.876 \\ {\tiny [0.867, 0.884]}} & \shortstack[c]{0.844 \\ {\tiny [0.834, 0.847]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.772 \\ {\tiny [0.758, 0.775]}} & \shortstack[c]{0.916 \\ {\tiny [0.902, 0.936]}} & \shortstack[c]{0.873 \\ {\tiny [0.842, 0.893]}} & \shortstack[c]{0.852 \\ {\tiny [0.828, 0.885]}} & \shortstack[c]{0.865 \\ {\tiny [0.851, 0.869]}} & \shortstack[c]{0.858 \\ {\tiny [0.850, 0.865]}} & \shortstack[c]{0.873 \\ {\tiny [0.842, 0.893]}} & \shortstack[c]{0.865 \\ {\tiny [0.851, 0.869]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.758 \\ {\tiny [0.746, 0.764]}} & \shortstack[c]{0.903 \\ {\tiny [0.881, 0.929]}} & \shortstack[c]{0.896 \\ {\tiny [0.888, 0.903]}} & \shortstack[c]{0.837 \\ {\tiny [0.800, 0.879]}} & \shortstack[c]{0.857 \\ {\tiny [0.851, 0.861]}} & \shortstack[c]{0.831 \\ {\tiny [0.827, 0.834]}} & \shortstack[c]{0.896 \\ {\tiny [0.888, 0.903]}} & \shortstack[c]{0.857 \\ {\tiny [0.851, 0.861]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.769 \\ {\tiny [0.760, 0.777]}} & \shortstack[c]{0.911 \\ {\tiny [0.900, 0.935]}} & \shortstack[c]{0.891 \\ {\tiny [0.865, 0.901]}} & \shortstack[c]{0.847 \\ {\tiny [0.826, 0.886]}} & \shortstack[c]{0.864 \\ {\tiny [0.857, 0.869]}} & \shortstack[c]{0.844 \\ {\tiny [0.831, 0.853]}} & \shortstack[c]{0.891 \\ {\tiny [0.865, 0.901]}} & \shortstack[c]{0.864 \\ {\tiny [0.857, 0.869]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.763 \\ {\tiny [0.752, 0.765]}} & \shortstack[c]{0.910 \\ {\tiny [0.894, 0.934]}} & \shortstack[c]{0.876 \\ {\tiny [0.835, 0.895]}} & \shortstack[c]{0.845 \\ {\tiny [0.816, 0.883]}} & \shortstack[c]{0.859 \\ {\tiny [0.847, 0.861]}} & \shortstack[c]{0.846 \\ {\tiny [0.838, 0.860]}} & \shortstack[c]{0.876 \\ {\tiny [0.835, 0.895]}} & \shortstack[c]{0.859 \\ {\tiny [0.847, 0.861]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.796 \\ {\tiny [0.787, 0.799]}} & \shortstack[c]{0.924 \\ {\tiny [0.913, 0.940]}} & \shortstack[c]{0.903 \\ {\tiny [0.895, 0.908]}} & \shortstack[c]{0.866 \\ {\tiny [0.846, 0.896]}} & \shortstack[c]{0.882 \\ {\tiny [0.873, 0.885]}} & \shortstack[c]{0.864 \\ {\tiny [0.854, 0.872]}} & \shortstack[c]{0.903 \\ {\tiny [0.895, 0.908]}} & \shortstack[c]{0.882 \\ {\tiny [0.873, 0.885]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.794 \\ {\tiny [0.784, 0.799]}} & \shortstack[c]{0.925 \\ {\tiny [0.915, 0.943]}} & \shortstack[c]{0.895 \\ {\tiny [0.867, 0.912]}} & \shortstack[c]{0.867 \\ {\tiny [0.848, 0.898]}} & \shortstack[c]{0.881 \\ {\tiny [0.871, 0.885]}} & \shortstack[c]{0.869 \\ {\tiny [0.856, 0.878]}} & \shortstack[c]{0.895 \\ {\tiny [0.867, 0.912]}} & \shortstack[c]{0.881 \\ {\tiny [0.871, 0.885]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.779 \\ {\tiny [0.770, 0.786]}} & \shortstack[c]{0.916 \\ {\tiny [0.906, 0.938]}} & \shortstack[c]{0.894 \\ {\tiny [0.885, 0.898]}} & \shortstack[c]{0.855 \\ {\tiny [0.834, 0.892]}} & \shortstack[c]{0.871 \\ {\tiny [0.865, 0.875]}} & \shortstack[c]{0.853 \\ {\tiny [0.842, 0.863]}} & \shortstack[c]{0.894 \\ {\tiny [0.885, 0.898]}} & \shortstack[c]{0.871 \\ {\tiny [0.865, 0.875]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.784 \\ {\tiny [0.773, 0.799]}} & \shortstack[c]{0.919 \\ {\tiny [0.905, 0.945]}} & \shortstack[c]{0.893 \\ {\tiny [0.881, 0.904]}} & \shortstack[c]{0.858 \\ {\tiny [0.832, 0.903]}} & \shortstack[c]{0.874 \\ {\tiny [0.867, 0.882]}} & \shortstack[c]{0.858 \\ {\tiny [0.846, 0.866]}} & \shortstack[c]{0.893 \\ {\tiny [0.881, 0.904]}} & \shortstack[c]{0.874 \\ {\tiny [0.867, 0.882]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.710 \\ {\tiny [0.697, 0.719]}} & \shortstack[c]{0.880 \\ {\tiny [0.862, 0.916]}} & \shortstack[c]{0.857 \\ {\tiny [0.823, 0.873]}} & \shortstack[c]{0.802 \\ {\tiny [0.773, 0.858]}} & \shortstack[c]{0.822 \\ {\tiny [0.814, 0.828]}} & \shortstack[c]{0.800 \\ {\tiny [0.786, 0.810]}} & \shortstack[c]{0.857 \\ {\tiny [0.823, 0.873]}} & \shortstack[c]{0.822 \\ {\tiny [0.814, 0.828]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.500 \\ {\tiny [0.487, 0.518]}} & \shortstack[c]{0.763 \\ {\tiny [0.734, 0.809]}} & \shortstack[c]{0.639 \\ {\tiny [0.623, 0.665]}} & \shortstack[c]{0.651 \\ {\tiny [0.603, 0.726]}} & \shortstack[c]{0.631 \\ {\tiny [0.619, 0.639]}} & \shortstack[c]{0.626 \\ {\tiny [0.615, 0.634]}} & \shortstack[c]{0.639 \\ {\tiny [0.623, 0.665]}} & \shortstack[c]{0.631 \\ {\tiny [0.619, 0.639]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.747 \\ {\tiny [0.733, 0.753]}} & \shortstack[c]{0.898 \\ {\tiny [0.873, 0.927]}} & \shortstack[c]{0.884 \\ {\tiny [0.853, 0.895]}} & \shortstack[c]{0.829 \\ {\tiny [0.788, 0.875]}} & \shortstack[c]{0.848 \\ {\tiny [0.842, 0.853]}} & \shortstack[c]{0.825 \\ {\tiny [0.820, 0.831]}} & \shortstack[c]{0.884 \\ {\tiny [0.853, 0.895]}} & \shortstack[c]{0.848 \\ {\tiny [0.842, 0.853]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.756 \\ {\tiny [0.751, 0.758]}} & \shortstack[c]{0.904 \\ {\tiny [0.886, 0.929]}} & \shortstack[c]{0.885 \\ {\tiny [0.863, 0.894]}} & \shortstack[c]{0.837 \\ {\tiny [0.805, 0.878]}} & \shortstack[c]{0.855 \\ {\tiny [0.847, 0.856]}} & \shortstack[c]{0.833 \\ {\tiny [0.832, 0.835]}} & \shortstack[c]{0.885 \\ {\tiny [0.863, 0.894]}} & \shortstack[c]{0.855 \\ {\tiny [0.847, 0.856]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.771 \\ {\tiny [0.765, 0.773]}} & \shortstack[c]{0.912 \\ {\tiny [0.896, 0.934]}} & \shortstack[c]{0.893 \\ {\tiny [0.873, 0.901]}} & \shortstack[c]{0.848 \\ {\tiny [0.820, 0.885]}} & \shortstack[c]{0.865 \\ {\tiny [0.857, 0.866]}} & \shortstack[c]{0.845 \\ {\tiny [0.843, 0.847]}} & \shortstack[c]{0.893 \\ {\tiny [0.873, 0.901]}} & \shortstack[c]{0.865 \\ {\tiny [0.857, 0.866]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.783 \\ {\tiny [0.774, 0.790]}} & \shortstack[c]{0.917 \\ {\tiny [0.904, 0.942]}} & \shortstack[c]{0.899 \\ {\tiny [0.883, 0.908]}} & \shortstack[c]{0.856 \\ {\tiny [0.832, 0.898]}} & \shortstack[c]{0.873 \\ {\tiny [0.868, 0.877]}} & \shortstack[c]{0.854 \\ {\tiny [0.842, 0.864]}} & \shortstack[c]{0.899 \\ {\tiny [0.883, 0.908]}} & \shortstack[c]{0.873 \\ {\tiny [0.868, 0.877]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.783 \\ {\tiny [0.773, 0.785]}} & \shortstack[c]{0.919 \\ {\tiny [0.904, 0.938]}} & \shortstack[c]{0.893 \\ {\tiny [0.869, 0.899]}} & \shortstack[c]{0.858 \\ {\tiny [0.833, 0.891]}} & \shortstack[c]{0.873 \\ {\tiny [0.863, 0.875]}} & \shortstack[c]{0.858 \\ {\tiny [0.856, 0.859]}} & \shortstack[c]{0.893 \\ {\tiny [0.869, 0.899]}} & \shortstack[c]{0.873 \\ {\tiny [0.863, 0.875]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.752 \\ {\tiny [0.746, 0.753]}} & \shortstack[c]{0.902 \\ {\tiny [0.886, 0.924]}} & \shortstack[c]{0.886 \\ {\tiny [0.877, 0.895]}} & \shortstack[c]{0.834 \\ {\tiny [0.806, 0.872]}} & \shortstack[c]{0.852 \\ {\tiny [0.844, 0.853]}} & \shortstack[c]{0.829 \\ {\tiny [0.818, 0.836]}} & \shortstack[c]{0.886 \\ {\tiny [0.877, 0.895]}} & \shortstack[c]{0.852 \\ {\tiny [0.844, 0.853]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.223 \\ {\tiny [0.183, 0.276]}} & \shortstack[c]{0.649 \\ {\tiny [0.574, 0.724]}} & \shortstack[c]{0.332 \\ {\tiny [0.291, 0.382]}} & \shortstack[c]{0.480 \\ {\tiny [0.390, 0.577]}} & \shortstack[c]{0.300 \\ {\tiny [0.253, 0.361]}} & \shortstack[c]{0.508 \\ {\tiny [0.438, 0.595]}} & \shortstack[c]{0.332 \\ {\tiny [0.291, 0.382]}} & \shortstack[c]{0.508 \\ {\tiny [0.441, 0.587]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.257 \\ {\tiny [0.216, 0.311]}} & \shortstack[c]{0.704 \\ {\tiny [0.642, 0.771]}} & \shortstack[c]{0.374 \\ {\tiny [0.340, 0.428]}} & \shortstack[c]{0.554 \\ {\tiny [0.472, 0.640]}} & \shortstack[c]{0.335 \\ {\tiny [0.292, 0.396]}} & \shortstack[c]{0.551 \\ {\tiny [0.483, 0.616]}} & \shortstack[c]{0.374 \\ {\tiny [0.340, 0.428]}} & \shortstack[c]{0.567 \\ {\tiny [0.503, 0.624]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.264 \\ {\tiny [0.219, 0.319]}} & \shortstack[c]{0.708 \\ {\tiny [0.644, 0.772]}} & \shortstack[c]{0.367 \\ {\tiny [0.318, 0.431]}} & \shortstack[c]{0.556 \\ {\tiny [0.475, 0.640]}} & \shortstack[c]{0.345 \\ {\tiny [0.296, 0.406]}} & \shortstack[c]{0.585 \\ {\tiny [0.507, 0.652]}} & \shortstack[c]{0.367 \\ {\tiny [0.318, 0.431]}} & \shortstack[c]{0.582 \\ {\tiny [0.511, 0.641]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.235 \\ {\tiny [0.193, 0.282]}} & \shortstack[c]{0.664 \\ {\tiny [0.589, 0.732]}} & \shortstack[c]{0.354 \\ {\tiny [0.307, 0.407]}} & \shortstack[c]{0.512 \\ {\tiny [0.427, 0.605]}} & \shortstack[c]{0.316 \\ {\tiny [0.269, 0.373]}} & \shortstack[c]{0.532 \\ {\tiny [0.464, 0.599]}} & \shortstack[c]{0.354 \\ {\tiny [0.307, 0.407]}} & \shortstack[c]{0.534 \\ {\tiny [0.461, 0.600]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.228 \\ {\tiny [0.194, 0.272]}} & \shortstack[c]{0.648 \\ {\tiny [0.561, 0.742]}} & \shortstack[c]{0.352 \\ {\tiny [0.321, 0.400]}} & \shortstack[c]{0.476 \\ {\tiny [0.366, 0.602]}} & \shortstack[c]{0.303 \\ {\tiny [0.264, 0.356]}} & \shortstack[c]{0.424 \\ {\tiny [0.379, 0.478]}} & \shortstack[c]{0.352 \\ {\tiny [0.321, 0.400]}} & \shortstack[c]{0.420 \\ {\tiny [0.369, 0.484]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.243 \\ {\tiny [0.202, 0.290]}} & \shortstack[c]{0.682 \\ {\tiny [0.592, 0.766]}} & \shortstack[c]{0.371 \\ {\tiny [0.325, 0.445]}} & \shortstack[c]{0.530 \\ {\tiny [0.429, 0.636]}} & \shortstack[c]{0.325 \\ {\tiny [0.279, 0.380]}} & \shortstack[c]{0.433 \\ {\tiny [0.377, 0.490]}} & \shortstack[c]{0.371 \\ {\tiny [0.325, 0.445]}} & \shortstack[c]{0.493 \\ {\tiny [0.431, 0.550]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.254 \\ {\tiny [0.213, 0.304]}} & \shortstack[c]{0.684 \\ {\tiny [0.612, 0.755]}} & \shortstack[c]{0.389 \\ {\tiny [0.336, 0.460]}} & \shortstack[c]{0.536 \\ {\tiny [0.445, 0.629]}} & \shortstack[c]{0.340 \\ {\tiny [0.292, 0.400]}} & \shortstack[c]{0.458 \\ {\tiny [0.399, 0.520]}} & \shortstack[c]{0.389 \\ {\tiny [0.336, 0.460]}} & \shortstack[c]{0.470 \\ {\tiny [0.408, 0.535]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.224 \\ {\tiny [0.200, 0.252]}} & \shortstack[c]{0.662 \\ {\tiny [0.608, 0.718]}} & \shortstack[c]{0.322 \\ {\tiny [0.290, 0.374]}} & \shortstack[c]{0.512 \\ {\tiny [0.441, 0.589]}} & \shortstack[c]{0.303 \\ {\tiny [0.273, 0.339]}} & \shortstack[c]{0.425 \\ {\tiny [0.388, 0.463]}} & \shortstack[c]{0.322 \\ {\tiny [0.290, 0.374]}} & \shortstack[c]{0.418 \\ {\tiny [0.381, 0.470]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.250 \\ {\tiny [0.214, 0.300]}} & \shortstack[c]{0.676 \\ {\tiny [0.616, 0.741]}} & \shortstack[c]{0.373 \\ {\tiny [0.330, 0.438]}} & \shortstack[c]{0.524 \\ {\tiny [0.447, 0.614]}} & \shortstack[c]{0.335 \\ {\tiny [0.290, 0.393]}} & \shortstack[c]{0.485 \\ {\tiny [0.427, 0.548]}} & \shortstack[c]{0.373 \\ {\tiny [0.330, 0.438]}} & \shortstack[c]{0.503 \\ {\tiny [0.443, 0.559]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.213 \\ {\tiny [0.177, 0.261]}} & \shortstack[c]{0.621 \\ {\tiny [0.555, 0.688]}} & \shortstack[c]{0.341 \\ {\tiny [0.298, 0.411]}} & \shortstack[c]{0.456 \\ {\tiny [0.376, 0.540]}} & \shortstack[c]{0.299 \\ {\tiny [0.256, 0.355]}} & \shortstack[c]{0.424 \\ {\tiny [0.370, 0.480]}} & \shortstack[c]{0.341 \\ {\tiny [0.298, 0.411]}} & \shortstack[c]{0.414 \\ {\tiny [0.356, 0.476]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.205 \\ {\tiny [0.171, 0.246]}} & \shortstack[c]{0.616 \\ {\tiny [0.553, 0.679]}} & \shortstack[c]{0.308 \\ {\tiny [0.276, 0.355]}} & \shortstack[c]{0.456 \\ {\tiny [0.382, 0.535]}} & \shortstack[c]{0.283 \\ {\tiny [0.242, 0.332]}} & \shortstack[c]{0.430 \\ {\tiny [0.373, 0.487]}} & \shortstack[c]{0.308 \\ {\tiny [0.276, 0.355]}} & \shortstack[c]{0.442 \\ {\tiny [0.377, 0.543]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.249 \\ {\tiny [0.208, 0.304]}} & \shortstack[c]{0.686 \\ {\tiny [0.617, 0.759]}} & \shortstack[c]{0.358 \\ {\tiny [0.321, 0.413]}} & \shortstack[c]{0.527 \\ {\tiny [0.441, 0.623]}} & \shortstack[c]{0.325 \\ {\tiny [0.279, 0.387]}} & \shortstack[c]{0.526 \\ {\tiny [0.456, 0.594]}} & \shortstack[c]{0.358 \\ {\tiny [0.321, 0.413]}} & \shortstack[c]{0.628 \\ {\tiny [0.547, 0.697]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.247 \\ {\tiny [0.206, 0.302]}} & \shortstack[c]{0.692 \\ {\tiny [0.615, 0.772]}} & \shortstack[c]{0.352 \\ {\tiny [0.312, 0.409]}} & \shortstack[c]{0.536 \\ {\tiny [0.442, 0.640]}} & \shortstack[c]{0.322 \\ {\tiny [0.278, 0.386]}} & \shortstack[c]{0.538 \\ {\tiny [0.470, 0.605]}} & \shortstack[c]{0.352 \\ {\tiny [0.312, 0.409]}} & \shortstack[c]{0.572 \\ {\tiny [0.483, 0.692]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.247 \\ {\tiny [0.197, 0.303]}} & \shortstack[c]{0.677 \\ {\tiny [0.613, 0.739]}} & \shortstack[c]{0.352 \\ {\tiny [0.294, 0.412]}} & \shortstack[c]{0.532 \\ {\tiny [0.454, 0.615]}} & \shortstack[c]{0.328 \\ {\tiny [0.275, 0.388]}} & \shortstack[c]{0.502 \\ {\tiny [0.433, 0.568]}} & \shortstack[c]{0.352 \\ {\tiny [0.294, 0.412]}} & \shortstack[c]{0.518 \\ {\tiny [0.426, 0.619]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.259 \\ {\tiny [0.219, 0.303]}} & \shortstack[c]{0.683 \\ {\tiny [0.620, 0.743]}} & \shortstack[c]{0.379 \\ {\tiny [0.327, 0.467]}} & \shortstack[c]{0.534 \\ {\tiny [0.455, 0.616]}} & \shortstack[c]{0.347 \\ {\tiny [0.300, 0.400]}} & \shortstack[c]{0.464 \\ {\tiny [0.407, 0.514]}} & \shortstack[c]{0.379 \\ {\tiny [0.327, 0.467]}} & \shortstack[c]{0.479 \\ {\tiny [0.416, 0.566]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.243 \\ {\tiny [0.208, 0.287]}} & \shortstack[c]{0.678 \\ {\tiny [0.608, 0.750]}} & \shortstack[c]{0.345 \\ {\tiny [0.312, 0.393]}} & \shortstack[c]{0.526 \\ {\tiny [0.442, 0.620]}} & \shortstack[c]{0.322 \\ {\tiny [0.283, 0.374]}} & \shortstack[c]{0.484 \\ {\tiny [0.420, 0.554]}} & \shortstack[c]{0.345 \\ {\tiny [0.312, 0.393]}} & \shortstack[c]{0.496 \\ {\tiny [0.435, 0.582]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.217 \\ {\tiny [0.169, 0.272]}} & \shortstack[c]{0.621 \\ {\tiny [0.546, 0.693]}} & \shortstack[c]{0.332 \\ {\tiny [0.272, 0.403]}} & \shortstack[c]{0.479 \\ {\tiny [0.399, 0.559]}} & \shortstack[c]{0.301 \\ {\tiny [0.242, 0.363]}} & \shortstack[c]{0.469 \\ {\tiny [0.408, 0.529]}} & \shortstack[c]{0.332 \\ {\tiny [0.272, 0.403]}} & \shortstack[c]{0.461 \\ {\tiny [0.384, 0.544]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.704 \\ {\tiny [0.643, 0.767]}} & \shortstack[c]{0.830 \\ {\tiny [0.793, 0.870]}} & \shortstack[c]{0.834 \\ {\tiny [0.799, 0.871]}} & \shortstack[c]{0.714 \\ {\tiny [0.661, 0.773]}} & \shortstack[c]{0.825 \\ {\tiny [0.780, 0.868]}} & \shortstack[c]{0.822 \\ {\tiny [0.775, 0.867]}} & \shortstack[c]{0.834 \\ {\tiny [0.799, 0.871]}} & \shortstack[c]{0.825 \\ {\tiny [0.780, 0.868]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.715 \\ {\tiny [0.654, 0.776]}} & \shortstack[c]{0.836 \\ {\tiny [0.797, 0.874]}} & \shortstack[c]{0.849 \\ {\tiny [0.814, 0.882]}} & \shortstack[c]{0.723 \\ {\tiny [0.668, 0.778]}} & \shortstack[c]{0.833 \\ {\tiny [0.790, 0.873]}} & \shortstack[c]{0.833 \\ {\tiny [0.788, 0.875]}} & \shortstack[c]{0.849 \\ {\tiny [0.814, 0.882]}} & \shortstack[c]{0.833 \\ {\tiny [0.790, 0.873]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.747 \\ {\tiny [0.691, 0.805]}} & \shortstack[c]{0.859 \\ {\tiny [0.823, 0.894]}} & \shortstack[c]{0.865 \\ {\tiny [0.830, 0.897]}} & \shortstack[c]{0.756 \\ {\tiny [0.705, 0.809]}} & \shortstack[c]{0.854 \\ {\tiny [0.815, 0.892]}} & \shortstack[c]{0.851 \\ {\tiny [0.811, 0.892]}} & \shortstack[c]{0.865 \\ {\tiny [0.830, 0.897]}} & \shortstack[c]{0.854 \\ {\tiny [0.815, 0.892]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.717 \\ {\tiny [0.656, 0.781]}} & \shortstack[c]{0.838 \\ {\tiny [0.797, 0.878]}} & \shortstack[c]{0.850 \\ {\tiny [0.813, 0.884]}} & \shortstack[c]{0.726 \\ {\tiny [0.671, 0.783]}} & \shortstack[c]{0.835 \\ {\tiny [0.790, 0.877]}} & \shortstack[c]{0.834 \\ {\tiny [0.787, 0.877]}} & \shortstack[c]{0.850 \\ {\tiny [0.813, 0.884]}} & \shortstack[c]{0.835 \\ {\tiny [0.790, 0.877]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.735 \\ {\tiny [0.686, 0.792]}} & \shortstack[c]{0.852 \\ {\tiny [0.820, 0.885]}} & \shortstack[c]{0.854 \\ {\tiny [0.822, 0.887]}} & \shortstack[c]{0.745 \\ {\tiny [0.699, 0.795]}} & \shortstack[c]{0.846 \\ {\tiny [0.811, 0.884]}} & \shortstack[c]{0.843 \\ {\tiny [0.805, 0.882]}} & \shortstack[c]{0.854 \\ {\tiny [0.822, 0.887]}} & \shortstack[c]{0.846 \\ {\tiny [0.811, 0.884]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.751 \\ {\tiny [0.693, 0.809]}} & \shortstack[c]{0.862 \\ {\tiny [0.826, 0.897]}} & \shortstack[c]{0.863 \\ {\tiny [0.825, 0.899]}} & \shortstack[c]{0.760 \\ {\tiny [0.705, 0.813]}} & \shortstack[c]{0.857 \\ {\tiny [0.817, 0.894]}} & \shortstack[c]{0.853 \\ {\tiny [0.811, 0.893]}} & \shortstack[c]{0.863 \\ {\tiny [0.825, 0.899]}} & \shortstack[c]{0.857 \\ {\tiny [0.817, 0.894]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.733 \\ {\tiny [0.674, 0.793]}} & \shortstack[c]{0.849 \\ {\tiny [0.812, 0.885]}} & \shortstack[c]{0.857 \\ {\tiny [0.820, 0.891]}} & \shortstack[c]{0.741 \\ {\tiny [0.688, 0.795]}} & \shortstack[c]{0.845 \\ {\tiny [0.803, 0.884]}} & \shortstack[c]{0.842 \\ {\tiny [0.798, 0.884]}} & \shortstack[c]{0.857 \\ {\tiny [0.820, 0.891]}} & \shortstack[c]{0.845 \\ {\tiny [0.803, 0.884]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.746 \\ {\tiny [0.687, 0.805]}} & \shortstack[c]{0.859 \\ {\tiny [0.821, 0.894]}} & \shortstack[c]{0.862 \\ {\tiny [0.825, 0.896]}} & \shortstack[c]{0.756 \\ {\tiny [0.701, 0.810]}} & \shortstack[c]{0.854 \\ {\tiny [0.813, 0.892]}} & \shortstack[c]{0.850 \\ {\tiny [0.807, 0.890]}} & \shortstack[c]{0.862 \\ {\tiny [0.825, 0.896]}} & \shortstack[c]{0.854 \\ {\tiny [0.813, 0.892]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.710 \\ {\tiny [0.654, 0.775]}} & \shortstack[c]{0.834 \\ {\tiny [0.793, 0.874]}} & \shortstack[c]{0.843 \\ {\tiny [0.807, 0.880]}} & \shortstack[c]{0.719 \\ {\tiny [0.662, 0.778]}} & \shortstack[c]{0.830 \\ {\tiny [0.789, 0.873]}} & \shortstack[c]{0.829 \\ {\tiny [0.786, 0.871]}} & \shortstack[c]{0.843 \\ {\tiny [0.807, 0.880]}} & \shortstack[c]{0.830 \\ {\tiny [0.789, 0.873]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.705 \\ {\tiny [0.635, 0.775]}} & \shortstack[c]{0.831 \\ {\tiny [0.782, 0.875]}} & \shortstack[c]{0.837 \\ {\tiny [0.784, 0.879]}} & \shortstack[c]{0.715 \\ {\tiny [0.646, 0.778]}} & \shortstack[c]{0.826 \\ {\tiny [0.776, 0.873]}} & \shortstack[c]{0.824 \\ {\tiny [0.774, 0.872]}} & \shortstack[c]{0.837 \\ {\tiny [0.784, 0.879]}} & \shortstack[c]{0.826 \\ {\tiny [0.776, 0.873]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.681 \\ {\tiny [0.617, 0.742]}} & \shortstack[c]{0.813 \\ {\tiny [0.771, 0.854]}} & \shortstack[c]{0.823 \\ {\tiny [0.778, 0.861]}} & \shortstack[c]{0.690 \\ {\tiny [0.632, 0.747]}} & \shortstack[c]{0.809 \\ {\tiny [0.763, 0.852]}} & \shortstack[c]{0.808 \\ {\tiny [0.761, 0.851]}} & \shortstack[c]{0.823 \\ {\tiny [0.778, 0.861]}} & \shortstack[c]{0.809 \\ {\tiny [0.763, 0.852]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.726 \\ {\tiny [0.669, 0.785]}} & \shortstack[c]{0.845 \\ {\tiny [0.808, 0.882]}} & \shortstack[c]{0.851 \\ {\tiny [0.812, 0.886]}} & \shortstack[c]{0.735 \\ {\tiny [0.682, 0.790]}} & \shortstack[c]{0.840 \\ {\tiny [0.800, 0.879]}} & \shortstack[c]{0.837 \\ {\tiny [0.793, 0.878]}} & \shortstack[c]{0.851 \\ {\tiny [0.812, 0.886]}} & \shortstack[c]{0.840 \\ {\tiny [0.800, 0.879]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.735 \\ {\tiny [0.677, 0.792]}} & \shortstack[c]{0.851 \\ {\tiny [0.813, 0.885]}} & \shortstack[c]{0.855 \\ {\tiny [0.812, 0.890]}} & \shortstack[c]{0.745 \\ {\tiny [0.688, 0.795]}} & \shortstack[c]{0.846 \\ {\tiny [0.805, 0.884]}} & \shortstack[c]{0.843 \\ {\tiny [0.800, 0.882]}} & \shortstack[c]{0.855 \\ {\tiny [0.812, 0.890]}} & \shortstack[c]{0.846 \\ {\tiny [0.805, 0.884]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.725 \\ {\tiny [0.660, 0.789]}} & \shortstack[c]{0.844 \\ {\tiny [0.802, 0.884]}} & \shortstack[c]{0.852 \\ {\tiny [0.806, 0.890]}} & \shortstack[c]{0.734 \\ {\tiny [0.673, 0.794]}} & \shortstack[c]{0.840 \\ {\tiny [0.795, 0.882]}} & \shortstack[c]{0.837 \\ {\tiny [0.789, 0.881]}} & \shortstack[c]{0.852 \\ {\tiny [0.806, 0.890]}} & \shortstack[c]{0.840 \\ {\tiny [0.795, 0.882]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.750 \\ {\tiny [0.693, 0.809]}} & \shortstack[c]{0.862 \\ {\tiny [0.827, 0.896]}} & \shortstack[c]{0.864 \\ {\tiny [0.829, 0.897]}} & \shortstack[c]{0.760 \\ {\tiny [0.708, 0.813]}} & \shortstack[c]{0.856 \\ {\tiny [0.817, 0.894]}} & \shortstack[c]{0.853 \\ {\tiny [0.811, 0.892]}} & \shortstack[c]{0.864 \\ {\tiny [0.829, 0.897]}} & \shortstack[c]{0.856 \\ {\tiny [0.817, 0.894]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.743 \\ {\tiny [0.682, 0.801]}} & \shortstack[c]{0.857 \\ {\tiny [0.820, 0.892]}} & \shortstack[c]{0.859 \\ {\tiny [0.819, 0.894]}} & \shortstack[c]{0.752 \\ {\tiny [0.697, 0.806]}} & \shortstack[c]{0.851 \\ {\tiny [0.809, 0.890]}} & \shortstack[c]{0.848 \\ {\tiny [0.802, 0.888]}} & \shortstack[c]{0.859 \\ {\tiny [0.819, 0.894]}} & \shortstack[c]{0.851 \\ {\tiny [0.809, 0.890]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.743 \\ {\tiny [0.686, 0.804]}} & \shortstack[c]{0.856 \\ {\tiny [0.818, 0.893]}} & \shortstack[c]{0.862 \\ {\tiny [0.831, 0.896]}} & \shortstack[c]{0.752 \\ {\tiny [0.699, 0.808]}} & \shortstack[c]{0.852 \\ {\tiny [0.812, 0.891]}} & \shortstack[c]{0.849 \\ {\tiny [0.806, 0.889]}} & \shortstack[c]{0.862 \\ {\tiny [0.831, 0.896]}} & \shortstack[c]{0.852 \\ {\tiny [0.812, 0.891]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.832 \\ {\tiny [0.775, 0.880]}} & \shortstack[c]{0.914 \\ {\tiny [0.878, 0.943]}} & \shortstack[c]{0.918 \\ {\tiny [0.889, 0.942]}} & \shortstack[c]{0.844 \\ {\tiny [0.785, 0.893]}} & \shortstack[c]{0.907 \\ {\tiny [0.873, 0.935]}} & \shortstack[c]{0.901 \\ {\tiny [0.866, 0.932]}} & \shortstack[c]{0.918 \\ {\tiny [0.889, 0.942]}} & \shortstack[c]{0.907 \\ {\tiny [0.873, 0.935]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.858 \\ {\tiny [0.825, 0.887]}} & \shortstack[c]{0.929 \\ {\tiny [0.908, 0.948]}} & \shortstack[c]{0.927 \\ {\tiny [0.909, 0.944]}} & \shortstack[c]{0.869 \\ {\tiny [0.834, 0.903]}} & \shortstack[c]{0.923 \\ {\tiny [0.904, 0.940]}} & \shortstack[c]{0.920 \\ {\tiny [0.900, 0.939]}} & \shortstack[c]{0.927 \\ {\tiny [0.909, 0.944]}} & \shortstack[c]{0.923 \\ {\tiny [0.904, 0.940]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.848 \\ {\tiny [0.814, 0.882]}} & \shortstack[c]{0.923 \\ {\tiny [0.900, 0.946]}} & \shortstack[c]{0.925 \\ {\tiny [0.906, 0.943]}} & \shortstack[c]{0.860 \\ {\tiny [0.821, 0.897]}} & \shortstack[c]{0.917 \\ {\tiny [0.897, 0.937]}} & \shortstack[c]{0.912 \\ {\tiny [0.891, 0.934]}} & \shortstack[c]{0.925 \\ {\tiny [0.906, 0.943]}} & \shortstack[c]{0.917 \\ {\tiny [0.897, 0.937]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.820 \\ {\tiny [0.765, 0.870]}} & \shortstack[c]{0.906 \\ {\tiny [0.872, 0.935]}} & \shortstack[c]{0.915 \\ {\tiny [0.886, 0.940]}} & \shortstack[c]{0.832 \\ {\tiny [0.778, 0.880]}} & \shortstack[c]{0.900 \\ {\tiny [0.866, 0.931]}} & \shortstack[c]{0.893 \\ {\tiny [0.854, 0.925]}} & \shortstack[c]{0.915 \\ {\tiny [0.886, 0.940]}} & \shortstack[c]{0.900 \\ {\tiny [0.866, 0.931]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.848 \\ {\tiny [0.809, 0.884]}} & \shortstack[c]{0.923 \\ {\tiny [0.899, 0.946]}} & \shortstack[c]{0.925 \\ {\tiny [0.905, 0.942]}} & \shortstack[c]{0.860 \\ {\tiny [0.819, 0.898]}} & \shortstack[c]{0.917 \\ {\tiny [0.894, 0.938]}} & \shortstack[c]{0.912 \\ {\tiny [0.886, 0.935]}} & \shortstack[c]{0.925 \\ {\tiny [0.905, 0.942]}} & \shortstack[c]{0.917 \\ {\tiny [0.894, 0.938]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.856 \\ {\tiny [0.820, 0.888]}} & \shortstack[c]{0.927 \\ {\tiny [0.904, 0.948]}} & \shortstack[c]{0.930 \\ {\tiny [0.911, 0.948]}} & \shortstack[c]{0.866 \\ {\tiny [0.827, 0.903]}} & \shortstack[c]{0.922 \\ {\tiny [0.901, 0.940]}} & \shortstack[c]{0.916 \\ {\tiny [0.894, 0.935]}} & \shortstack[c]{0.930 \\ {\tiny [0.911, 0.948]}} & \shortstack[c]{0.922 \\ {\tiny [0.901, 0.940]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.848 \\ {\tiny [0.808, 0.884]}} & \shortstack[c]{0.923 \\ {\tiny [0.901, 0.946]}} & \shortstack[c]{0.923 \\ {\tiny [0.903, 0.942]}} & \shortstack[c]{0.859 \\ {\tiny [0.821, 0.899]}} & \shortstack[c]{0.917 \\ {\tiny [0.893, 0.938]}} & \shortstack[c]{0.912 \\ {\tiny [0.887, 0.936]}} & \shortstack[c]{0.923 \\ {\tiny [0.903, 0.942]}} & \shortstack[c]{0.917 \\ {\tiny [0.893, 0.938]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.834 \\ {\tiny [0.785, 0.879]}} & \shortstack[c]{0.915 \\ {\tiny [0.881, 0.943]}} & \shortstack[c]{0.919 \\ {\tiny [0.891, 0.943]}} & \shortstack[c]{0.846 \\ {\tiny [0.791, 0.893]}} & \shortstack[c]{0.909 \\ {\tiny [0.879, 0.935]}} & \shortstack[c]{0.902 \\ {\tiny [0.871, 0.930]}} & \shortstack[c]{0.919 \\ {\tiny [0.891, 0.943]}} & \shortstack[c]{0.909 \\ {\tiny [0.879, 0.935]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.813 \\ {\tiny [0.770, 0.852]}} & \shortstack[c]{0.904 \\ {\tiny [0.874, 0.929]}} & \shortstack[c]{0.903 \\ {\tiny [0.878, 0.926]}} & \shortstack[c]{0.827 \\ {\tiny [0.780, 0.870]}} & \shortstack[c]{0.896 \\ {\tiny [0.870, 0.920]}} & \shortstack[c]{0.891 \\ {\tiny [0.861, 0.918]}} & \shortstack[c]{0.903 \\ {\tiny [0.878, 0.926]}} & \shortstack[c]{0.896 \\ {\tiny [0.870, 0.920]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.833 \\ {\tiny [0.795, 0.871]}} & \shortstack[c]{0.915 \\ {\tiny [0.889, 0.940]}} & \shortstack[c]{0.913 \\ {\tiny [0.891, 0.935]}} & \shortstack[c]{0.846 \\ {\tiny [0.802, 0.888]}} & \shortstack[c]{0.908 \\ {\tiny [0.886, 0.930]}} & \shortstack[c]{0.904 \\ {\tiny [0.879, 0.927]}} & \shortstack[c]{0.913 \\ {\tiny [0.891, 0.935]}} & \shortstack[c]{0.908 \\ {\tiny [0.886, 0.930]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.786 \\ {\tiny [0.747, 0.826]}} & \shortstack[c]{0.890 \\ {\tiny [0.864, 0.916]}} & \shortstack[c]{0.878 \\ {\tiny [0.846, 0.908]}} & \shortstack[c]{0.804 \\ {\tiny [0.760, 0.847]}} & \shortstack[c]{0.879 \\ {\tiny [0.853, 0.904]}} & \shortstack[c]{0.881 \\ {\tiny [0.858, 0.904]}} & \shortstack[c]{0.878 \\ {\tiny [0.846, 0.908]}} & \shortstack[c]{0.879 \\ {\tiny [0.853, 0.904]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.818 \\ {\tiny [0.761, 0.867]}} & \shortstack[c]{0.905 \\ {\tiny [0.868, 0.936]}} & \shortstack[c]{0.913 \\ {\tiny [0.882, 0.939]}} & \shortstack[c]{0.830 \\ {\tiny [0.770, 0.881]}} & \shortstack[c]{0.899 \\ {\tiny [0.864, 0.929]}} & \shortstack[c]{0.892 \\ {\tiny [0.858, 0.923]}} & \shortstack[c]{0.913 \\ {\tiny [0.882, 0.939]}} & \shortstack[c]{0.899 \\ {\tiny [0.864, 0.929]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.822 \\ {\tiny [0.768, 0.866]}} & \shortstack[c]{0.908 \\ {\tiny [0.874, 0.936]}} & \shortstack[c]{0.910 \\ {\tiny [0.882, 0.933]}} & \shortstack[c]{0.834 \\ {\tiny [0.780, 0.882]}} & \shortstack[c]{0.901 \\ {\tiny [0.868, 0.928]}} & \shortstack[c]{0.895 \\ {\tiny [0.860, 0.925]}} & \shortstack[c]{0.910 \\ {\tiny [0.882, 0.933]}} & \shortstack[c]{0.901 \\ {\tiny [0.868, 0.928]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.845 \\ {\tiny [0.785, 0.895]}} & \shortstack[c]{0.921 \\ {\tiny [0.885, 0.951]}} & \shortstack[c]{0.925 \\ {\tiny [0.893, 0.950]}} & \shortstack[c]{0.856 \\ {\tiny [0.795, 0.908]}} & \shortstack[c]{0.915 \\ {\tiny [0.879, 0.944]}} & \shortstack[c]{0.909 \\ {\tiny [0.872, 0.940]}} & \shortstack[c]{0.925 \\ {\tiny [0.893, 0.950]}} & \shortstack[c]{0.915 \\ {\tiny [0.879, 0.944]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.870 \\ {\tiny [0.838, 0.898]}} & \shortstack[c]{0.935 \\ {\tiny [0.915, 0.953]}} & \shortstack[c]{0.938 \\ {\tiny [0.921, 0.954]}} & \shortstack[c]{0.880 \\ {\tiny [0.844, 0.912]}} & \shortstack[c]{0.930 \\ {\tiny [0.911, 0.946]}} & \shortstack[c]{0.924 \\ {\tiny [0.905, 0.941]}} & \shortstack[c]{0.938 \\ {\tiny [0.921, 0.954]}} & \shortstack[c]{0.930 \\ {\tiny [0.911, 0.946]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.862 \\ {\tiny [0.830, 0.890]}} & \shortstack[c]{0.931 \\ {\tiny [0.910, 0.949]}} & \shortstack[c]{0.935 \\ {\tiny [0.917, 0.950]}} & \shortstack[c]{0.872 \\ {\tiny [0.836, 0.905]}} & \shortstack[c]{0.925 \\ {\tiny [0.906, 0.941]}} & \shortstack[c]{0.919 \\ {\tiny [0.900, 0.936]}} & \shortstack[c]{0.935 \\ {\tiny [0.917, 0.950]}} & \shortstack[c]{0.925 \\ {\tiny [0.906, 0.941]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.859 \\ {\tiny [0.827, 0.889]}} & \shortstack[c]{0.929 \\ {\tiny [0.909, 0.949]}} & \shortstack[c]{0.930 \\ {\tiny [0.913, 0.945]}} & \shortstack[c]{0.870 \\ {\tiny [0.833, 0.904]}} & \shortstack[c]{0.924 \\ {\tiny [0.905, 0.941]}} & \shortstack[c]{0.919 \\ {\tiny [0.899, 0.937]}} & \shortstack[c]{0.930 \\ {\tiny [0.913, 0.945]}} & \shortstack[c]{0.924 \\ {\tiny [0.905, 0.941]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.844 \\ {\tiny [0.813, 0.874]}} & \shortstack[c]{0.922 \\ {\tiny [0.899, 0.945]}} & \shortstack[c]{0.910 \\ {\tiny [0.891, 0.932]}} & \shortstack[c]{0.856 \\ {\tiny [0.816, 0.896]}} & \shortstack[c]{0.915 \\ {\tiny [0.896, 0.932]}} & \shortstack[c]{0.921 \\ {\tiny [0.902, 0.933]}} & \shortstack[c]{0.910 \\ {\tiny [0.891, 0.932]}} & \shortstack[c]{0.915 \\ {\tiny [0.896, 0.932]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.866 \\ {\tiny [0.842, 0.885]}} & \shortstack[c]{0.933 \\ {\tiny [0.915, 0.950]}} & \shortstack[c]{0.928 \\ {\tiny [0.914, 0.942]}} & \shortstack[c]{0.875 \\ {\tiny [0.843, 0.906]}} & \shortstack[c]{0.928 \\ {\tiny [0.914, 0.939]}} & \shortstack[c]{0.928 \\ {\tiny [0.915, 0.938]}} & \shortstack[c]{0.928 \\ {\tiny [0.914, 0.942]}} & \shortstack[c]{0.928 \\ {\tiny [0.914, 0.939]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.855 \\ {\tiny [0.834, 0.874]}} & \shortstack[c]{0.928 \\ {\tiny [0.910, 0.945]}} & \shortstack[c]{0.919 \\ {\tiny [0.909, 0.931]}} & \shortstack[c]{0.866 \\ {\tiny [0.834, 0.897]}} & \shortstack[c]{0.922 \\ {\tiny [0.909, 0.932]}} & \shortstack[c]{0.925 \\ {\tiny [0.910, 0.936]}} & \shortstack[c]{0.919 \\ {\tiny [0.909, 0.931]}} & \shortstack[c]{0.922 \\ {\tiny [0.909, 0.932]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.858 \\ {\tiny [0.832, 0.879]}} & \shortstack[c]{0.928 \\ {\tiny [0.909, 0.946]}} & \shortstack[c]{0.928 \\ {\tiny [0.909, 0.943]}} & \shortstack[c]{0.867 \\ {\tiny [0.833, 0.899]}} & \shortstack[c]{0.923 \\ {\tiny [0.908, 0.935]}} & \shortstack[c]{0.919 \\ {\tiny [0.909, 0.929]}} & \shortstack[c]{0.928 \\ {\tiny [0.909, 0.943]}} & \shortstack[c]{0.923 \\ {\tiny [0.908, 0.935]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.846 \\ {\tiny [0.820, 0.870]}} & \shortstack[c]{0.923 \\ {\tiny [0.902, 0.943]}} & \shortstack[c]{0.913 \\ {\tiny [0.900, 0.927]}} & \shortstack[c]{0.858 \\ {\tiny [0.821, 0.892]}} & \shortstack[c]{0.916 \\ {\tiny [0.901, 0.929]}} & \shortstack[c]{0.921 \\ {\tiny [0.904, 0.933]}} & \shortstack[c]{0.913 \\ {\tiny [0.900, 0.927]}} & \shortstack[c]{0.916 \\ {\tiny [0.901, 0.929]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.856 \\ {\tiny [0.834, 0.876]}} & \shortstack[c]{0.927 \\ {\tiny [0.910, 0.943]}} & \shortstack[c]{0.927 \\ {\tiny [0.911, 0.942]}} & \shortstack[c]{0.865 \\ {\tiny [0.836, 0.894]}} & \shortstack[c]{0.922 \\ {\tiny [0.910, 0.933]}} & \shortstack[c]{0.918 \\ {\tiny [0.906, 0.930]}} & \shortstack[c]{0.927 \\ {\tiny [0.911, 0.942]}} & \shortstack[c]{0.922 \\ {\tiny [0.910, 0.933]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.860 \\ {\tiny [0.834, 0.882]}} & \shortstack[c]{0.929 \\ {\tiny [0.910, 0.947]}} & \shortstack[c]{0.927 \\ {\tiny [0.910, 0.943]}} & \shortstack[c]{0.869 \\ {\tiny [0.835, 0.901]}} & \shortstack[c]{0.924 \\ {\tiny [0.910, 0.937]}} & \shortstack[c]{0.921 \\ {\tiny [0.909, 0.934]}} & \shortstack[c]{0.927 \\ {\tiny [0.910, 0.943]}} & \shortstack[c]{0.924 \\ {\tiny [0.910, 0.937]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.849 \\ {\tiny [0.825, 0.869]}} & \shortstack[c]{0.923 \\ {\tiny [0.905, 0.941]}} & \shortstack[c]{0.924 \\ {\tiny [0.905, 0.939]}} & \shortstack[c]{0.859 \\ {\tiny [0.826, 0.891]}} & \shortstack[c]{0.918 \\ {\tiny [0.904, 0.930]}} & \shortstack[c]{0.914 \\ {\tiny [0.903, 0.924]}} & \shortstack[c]{0.924 \\ {\tiny [0.905, 0.939]}} & \shortstack[c]{0.918 \\ {\tiny [0.904, 0.930]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.849 \\ {\tiny [0.823, 0.870]}} & \shortstack[c]{0.923 \\ {\tiny [0.903, 0.942]}} & \shortstack[c]{0.922 \\ {\tiny [0.904, 0.936]}} & \shortstack[c]{0.859 \\ {\tiny [0.823, 0.893]}} & \shortstack[c]{0.918 \\ {\tiny [0.903, 0.930]}} & \shortstack[c]{0.915 \\ {\tiny [0.902, 0.927]}} & \shortstack[c]{0.922 \\ {\tiny [0.904, 0.936]}} & \shortstack[c]{0.918 \\ {\tiny [0.903, 0.930]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.842 \\ {\tiny [0.816, 0.866]}} & \shortstack[c]{0.920 \\ {\tiny [0.901, 0.940]}} & \shortstack[c]{0.911 \\ {\tiny [0.895, 0.927]}} & \shortstack[c]{0.853 \\ {\tiny [0.820, 0.887]}} & \shortstack[c]{0.913 \\ {\tiny [0.898, 0.927]}} & \shortstack[c]{0.916 \\ {\tiny [0.900, 0.930]}} & \shortstack[c]{0.911 \\ {\tiny [0.895, 0.927]}} & \shortstack[c]{0.913 \\ {\tiny [0.898, 0.927]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.843 \\ {\tiny [0.820, 0.862]}} & \shortstack[c]{0.920 \\ {\tiny [0.901, 0.938]}} & \shortstack[c]{0.916 \\ {\tiny [0.901, 0.930]}} & \shortstack[c]{0.853 \\ {\tiny [0.821, 0.886]}} & \shortstack[c]{0.914 \\ {\tiny [0.901, 0.925]}} & \shortstack[c]{0.913 \\ {\tiny [0.901, 0.923]}} & \shortstack[c]{0.916 \\ {\tiny [0.901, 0.930]}} & \shortstack[c]{0.914 \\ {\tiny [0.901, 0.925]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.856 \\ {\tiny [0.834, 0.876]}} & \shortstack[c]{0.928 \\ {\tiny [0.910, 0.946]}} & \shortstack[c]{0.923 \\ {\tiny [0.909, 0.937]}} & \shortstack[c]{0.867 \\ {\tiny [0.835, 0.898]}} & \shortstack[c]{0.922 \\ {\tiny [0.910, 0.933]}} & \shortstack[c]{0.922 \\ {\tiny [0.910, 0.931]}} & \shortstack[c]{0.923 \\ {\tiny [0.909, 0.937]}} & \shortstack[c]{0.922 \\ {\tiny [0.910, 0.933]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.849 \\ {\tiny [0.827, 0.868]}} & \shortstack[c]{0.924 \\ {\tiny [0.906, 0.941]}} & \shortstack[c]{0.920 \\ {\tiny [0.905, 0.935]}} & \shortstack[c]{0.859 \\ {\tiny [0.828, 0.890]}} & \shortstack[c]{0.918 \\ {\tiny [0.905, 0.929]}} & \shortstack[c]{0.916 \\ {\tiny [0.906, 0.924]}} & \shortstack[c]{0.920 \\ {\tiny [0.905, 0.935]}} & \shortstack[c]{0.918 \\ {\tiny [0.905, 0.929]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.858 \\ {\tiny [0.834, 0.879]}} & \shortstack[c]{0.928 \\ {\tiny [0.909, 0.946]}} & \shortstack[c]{0.928 \\ {\tiny [0.911, 0.941]}} & \shortstack[c]{0.867 \\ {\tiny [0.834, 0.899]}} & \shortstack[c]{0.923 \\ {\tiny [0.909, 0.935]}} & \shortstack[c]{0.920 \\ {\tiny [0.908, 0.931]}} & \shortstack[c]{0.928 \\ {\tiny [0.911, 0.941]}} & \shortstack[c]{0.923 \\ {\tiny [0.909, 0.935]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.861 \\ {\tiny [0.837, 0.882]}} & \shortstack[c]{0.930 \\ {\tiny [0.912, 0.947]}} & \shortstack[c]{0.927 \\ {\tiny [0.912, 0.941]}} & \shortstack[c]{0.870 \\ {\tiny [0.838, 0.901]}} & \shortstack[c]{0.925 \\ {\tiny [0.912, 0.937]}} & \shortstack[c]{0.923 \\ {\tiny [0.911, 0.934]}} & \shortstack[c]{0.927 \\ {\tiny [0.912, 0.941]}} & \shortstack[c]{0.925 \\ {\tiny [0.912, 0.937]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.855 \\ {\tiny [0.831, 0.876]}} & \shortstack[c]{0.927 \\ {\tiny [0.909, 0.944]}} & \shortstack[c]{0.922 \\ {\tiny [0.907, 0.938]}} & \shortstack[c]{0.865 \\ {\tiny [0.833, 0.896]}} & \shortstack[c]{0.922 \\ {\tiny [0.908, 0.933]}} & \shortstack[c]{0.922 \\ {\tiny [0.909, 0.931]}} & \shortstack[c]{0.922 \\ {\tiny [0.907, 0.938]}} & \shortstack[c]{0.922 \\ {\tiny [0.908, 0.933]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.834 \\ {\tiny [0.802, 0.862]}} & \shortstack[c]{0.916 \\ {\tiny [0.891, 0.939]}} & \shortstack[c]{0.906 \\ {\tiny [0.885, 0.927]}} & \shortstack[c]{0.846 \\ {\tiny [0.803, 0.887]}} & \shortstack[c]{0.909 \\ {\tiny [0.890, 0.926]}} & \shortstack[c]{0.912 \\ {\tiny [0.893, 0.925]}} & \shortstack[c]{0.906 \\ {\tiny [0.885, 0.927]}} & \shortstack[c]{0.909 \\ {\tiny [0.890, 0.926]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.497 \\ {\tiny [0.487, 0.506]}} & \shortstack[c]{0.925 \\ {\tiny [0.921, 0.928]}} & \shortstack[c]{0.677 \\ {\tiny [0.664, 0.690]}} & \shortstack[c]{0.872 \\ {\tiny [0.866, 0.878]}} & \shortstack[c]{0.638 \\ {\tiny [0.626, 0.648]}} & \shortstack[c]{0.612 \\ {\tiny [0.600, 0.623]}} & \shortstack[c]{0.677 \\ {\tiny [0.664, 0.690]}} & \shortstack[c]{0.638 \\ {\tiny [0.626, 0.648]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.474 \\ {\tiny [0.465, 0.483]}} & \shortstack[c]{0.922 \\ {\tiny [0.918, 0.925]}} & \shortstack[c]{0.618 \\ {\tiny [0.604, 0.633]}} & \shortstack[c]{0.867 \\ {\tiny [0.861, 0.873]}} & \shortstack[c]{0.614 \\ {\tiny [0.603, 0.624]}} & \shortstack[c]{0.612 \\ {\tiny [0.599, 0.623]}} & \shortstack[c]{0.618 \\ {\tiny [0.604, 0.633]}} & \shortstack[c]{0.614 \\ {\tiny [0.603, 0.624]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.457 \\ {\tiny [0.448, 0.465]}} & \shortstack[c]{0.917 \\ {\tiny [0.914, 0.921]}} & \shortstack[c]{0.655 \\ {\tiny [0.642, 0.668]}} & \shortstack[c]{0.862 \\ {\tiny [0.856, 0.868]}} & \shortstack[c]{0.593 \\ {\tiny [0.581, 0.603]}} & \shortstack[c]{0.563 \\ {\tiny [0.552, 0.574]}} & \shortstack[c]{0.655 \\ {\tiny [0.642, 0.668]}} & \shortstack[c]{0.593 \\ {\tiny [0.581, 0.603]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.465 \\ {\tiny [0.457, 0.474]}} & \shortstack[c]{0.915 \\ {\tiny [0.912, 0.919]}} & \shortstack[c]{0.647 \\ {\tiny [0.634, 0.660]}} & \shortstack[c]{0.860 \\ {\tiny [0.854, 0.866]}} & \shortstack[c]{0.603 \\ {\tiny [0.592, 0.613]}} & \shortstack[c]{0.573 \\ {\tiny [0.561, 0.585]}} & \shortstack[c]{0.647 \\ {\tiny [0.634, 0.660]}} & \shortstack[c]{0.603 \\ {\tiny [0.592, 0.613]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.466 \\ {\tiny [0.457, 0.475]}} & \shortstack[c]{0.917 \\ {\tiny [0.914, 0.921]}} & \shortstack[c]{0.671 \\ {\tiny [0.658, 0.684]}} & \shortstack[c]{0.863 \\ {\tiny [0.857, 0.868]}} & \shortstack[c]{0.604 \\ {\tiny [0.593, 0.615]}} & \shortstack[c]{0.565 \\ {\tiny [0.555, 0.577]}} & \shortstack[c]{0.671 \\ {\tiny [0.658, 0.684]}} & \shortstack[c]{0.604 \\ {\tiny [0.593, 0.615]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.490 \\ {\tiny [0.481, 0.498]}} & \shortstack[c]{0.923 \\ {\tiny [0.919, 0.926]}} & \shortstack[c]{0.671 \\ {\tiny [0.659, 0.682]}} & \shortstack[c]{0.869 \\ {\tiny [0.864, 0.875]}} & \shortstack[c]{0.631 \\ {\tiny [0.621, 0.641]}} & \shortstack[c]{0.602 \\ {\tiny [0.590, 0.614]}} & \shortstack[c]{0.671 \\ {\tiny [0.659, 0.682]}} & \shortstack[c]{0.631 \\ {\tiny [0.621, 0.641]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.472 \\ {\tiny [0.463, 0.481]}} & \shortstack[c]{0.920 \\ {\tiny [0.917, 0.924]}} & \shortstack[c]{0.673 \\ {\tiny [0.661, 0.685]}} & \shortstack[c]{0.866 \\ {\tiny [0.860, 0.872]}} & \shortstack[c]{0.611 \\ {\tiny [0.599, 0.622]}} & \shortstack[c]{0.580 \\ {\tiny [0.569, 0.591]}} & \shortstack[c]{0.673 \\ {\tiny [0.661, 0.685]}} & \shortstack[c]{0.611 \\ {\tiny [0.599, 0.622]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.498 \\ {\tiny [0.488, 0.507]}} & \shortstack[c]{0.924 \\ {\tiny [0.921, 0.928]}} & \shortstack[c]{0.679 \\ {\tiny [0.666, 0.692]}} & \shortstack[c]{0.872 \\ {\tiny [0.866, 0.877]}} & \shortstack[c]{0.638 \\ {\tiny [0.627, 0.649]}} & \shortstack[c]{0.610 \\ {\tiny [0.598, 0.621]}} & \shortstack[c]{0.679 \\ {\tiny [0.666, 0.692]}} & \shortstack[c]{0.638 \\ {\tiny [0.627, 0.649]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.463 \\ {\tiny [0.454, 0.472]}} & \shortstack[c]{0.920 \\ {\tiny [0.917, 0.924]}} & \shortstack[c]{0.638 \\ {\tiny [0.622, 0.652]}} & \shortstack[c]{0.865 \\ {\tiny [0.859, 0.871]}} & \shortstack[c]{0.599 \\ {\tiny [0.587, 0.611]}} & \shortstack[c]{0.585 \\ {\tiny [0.574, 0.597]}} & \shortstack[c]{0.638 \\ {\tiny [0.622, 0.652]}} & \shortstack[c]{0.599 \\ {\tiny [0.587, 0.611]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.455 \\ {\tiny [0.446, 0.464]}} & \shortstack[c]{0.917 \\ {\tiny [0.914, 0.921]}} & \shortstack[c]{0.626 \\ {\tiny [0.612, 0.639]}} & \shortstack[c]{0.862 \\ {\tiny [0.855, 0.868]}} & \shortstack[c]{0.594 \\ {\tiny [0.582, 0.606]}} & \shortstack[c]{0.574 \\ {\tiny [0.561, 0.586]}} & \shortstack[c]{0.626 \\ {\tiny [0.612, 0.639]}} & \shortstack[c]{0.594 \\ {\tiny [0.582, 0.606]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.483 \\ {\tiny [0.474, 0.493]}} & \shortstack[c]{0.926 \\ {\tiny [0.923, 0.929]}} & \shortstack[c]{0.647 \\ {\tiny [0.633, 0.662]}} & \shortstack[c]{0.874 \\ {\tiny [0.869, 0.880]}} & \shortstack[c]{0.620 \\ {\tiny [0.608, 0.631]}} & \shortstack[c]{0.601 \\ {\tiny [0.588, 0.614]}} & \shortstack[c]{0.647 \\ {\tiny [0.633, 0.662]}} & \shortstack[c]{0.620 \\ {\tiny [0.608, 0.631]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.497 \\ {\tiny [0.488, 0.507]}} & \shortstack[c]{0.925 \\ {\tiny [0.921, 0.928]}} & \shortstack[c]{0.680 \\ {\tiny [0.666, 0.693]}} & \shortstack[c]{0.873 \\ {\tiny [0.867, 0.878]}} & \shortstack[c]{0.638 \\ {\tiny [0.626, 0.649]}} & \shortstack[c]{0.608 \\ {\tiny [0.596, 0.620]}} & \shortstack[c]{0.680 \\ {\tiny [0.666, 0.693]}} & \shortstack[c]{0.638 \\ {\tiny [0.626, 0.649]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.463 \\ {\tiny [0.455, 0.472]}} & \shortstack[c]{0.920 \\ {\tiny [0.916, 0.923]}} & \shortstack[c]{0.661 \\ {\tiny [0.645, 0.677]}} & \shortstack[c]{0.865 \\ {\tiny [0.859, 0.871]}} & \shortstack[c]{0.600 \\ {\tiny [0.589, 0.611]}} & \shortstack[c]{0.572 \\ {\tiny [0.561, 0.583]}} & \shortstack[c]{0.661 \\ {\tiny [0.645, 0.677]}} & \shortstack[c]{0.600 \\ {\tiny [0.589, 0.611]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.505 \\ {\tiny [0.497, 0.514]}} & \shortstack[c]{0.926 \\ {\tiny [0.922, 0.929]}} & \shortstack[c]{0.677 \\ {\tiny [0.666, 0.689]}} & \shortstack[c]{0.874 \\ {\tiny [0.868, 0.879]}} & \shortstack[c]{0.646 \\ {\tiny [0.636, 0.656]}} & \shortstack[c]{0.623 \\ {\tiny [0.611, 0.634]}} & \shortstack[c]{0.677 \\ {\tiny [0.666, 0.689]}} & \shortstack[c]{0.646 \\ {\tiny [0.636, 0.656]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.479 \\ {\tiny [0.470, 0.489]}} & \shortstack[c]{0.922 \\ {\tiny [0.918, 0.925]}} & \shortstack[c]{0.649 \\ {\tiny [0.635, 0.663]}} & \shortstack[c]{0.867 \\ {\tiny [0.861, 0.873]}} & \shortstack[c]{0.619 \\ {\tiny [0.607, 0.631]}} & \shortstack[c]{0.605 \\ {\tiny [0.593, 0.617]}} & \shortstack[c]{0.649 \\ {\tiny [0.635, 0.663]}} & \shortstack[c]{0.619 \\ {\tiny [0.607, 0.631]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.474 \\ {\tiny [0.466, 0.483]}} & \shortstack[c]{0.922 \\ {\tiny [0.919, 0.926]}} & \shortstack[c]{0.648 \\ {\tiny [0.636, 0.661]}} & \shortstack[c]{0.868 \\ {\tiny [0.862, 0.874]}} & \shortstack[c]{0.613 \\ {\tiny [0.602, 0.624]}} & \shortstack[c]{0.595 \\ {\tiny [0.584, 0.607]}} & \shortstack[c]{0.648 \\ {\tiny [0.636, 0.661]}} & \shortstack[c]{0.613 \\ {\tiny [0.602, 0.624]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.465 \\ {\tiny [0.455, 0.474]}} & \shortstack[c]{0.919 \\ {\tiny [0.915, 0.922]}} & \shortstack[c]{0.658 \\ {\tiny [0.645, 0.671]}} & \shortstack[c]{0.862 \\ {\tiny [0.856, 0.869]}} & \shortstack[c]{0.604 \\ {\tiny [0.592, 0.615]}} & \shortstack[c]{0.586 \\ {\tiny [0.575, 0.597]}} & \shortstack[c]{0.658 \\ {\tiny [0.645, 0.671]}} & \shortstack[c]{0.604 \\ {\tiny [0.592, 0.615]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.309 \\ {\tiny [0.238, 0.439]}} & \shortstack[c]{0.876 \\ {\tiny [0.843, 0.904]}} & \shortstack[c]{0.464 \\ {\tiny [0.338, 0.631]}} & \shortstack[c]{0.842 \\ {\tiny [0.806, 0.883]}} & \shortstack[c]{0.396 \\ {\tiny [0.303, 0.560]}} & \shortstack[c]{0.476 \\ {\tiny [0.424, 0.534]}} & \shortstack[c]{0.464 \\ {\tiny [0.338, 0.631]}} & \shortstack[c]{0.547 \\ {\tiny [0.467, 0.678]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.303 \\ {\tiny [0.229, 0.392]}} & \shortstack[c]{0.912 \\ {\tiny [0.877, 0.945]}} & \shortstack[c]{0.484 \\ {\tiny [0.336, 0.628]}} & \shortstack[c]{0.872 \\ {\tiny [0.827, 0.922]}} & \shortstack[c]{0.388 \\ {\tiny [0.288, 0.495]}} & \shortstack[c]{0.440 \\ {\tiny [0.353, 0.545]}} & \shortstack[c]{0.484 \\ {\tiny [0.336, 0.628]}} & \shortstack[c]{0.475 \\ {\tiny [0.407, 0.596]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.348 \\ {\tiny [0.259, 0.509]}} & \shortstack[c]{0.906 \\ {\tiny [0.867, 0.937]}} & \shortstack[c]{0.624 \\ {\tiny [0.544, 0.781]}} & \shortstack[c]{0.870 \\ {\tiny [0.824, 0.914]}} & \shortstack[c]{0.439 \\ {\tiny [0.326, 0.624]}} & \shortstack[c]{0.499 \\ {\tiny [0.418, 0.589]}} & \shortstack[c]{0.624 \\ {\tiny [0.544, 0.781]}} & \shortstack[c]{0.570 \\ {\tiny [0.517, 0.662]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.376 \\ {\tiny [0.281, 0.546]}} & \shortstack[c]{0.910 \\ {\tiny [0.866, 0.944]}} & \shortstack[c]{0.580 \\ {\tiny [0.428, 0.759]}} & \shortstack[c]{0.872 \\ {\tiny [0.823, 0.918]}} & \shortstack[c]{0.476 \\ {\tiny [0.349, 0.685]}} & \shortstack[c]{0.533 \\ {\tiny [0.435, 0.656]}} & \shortstack[c]{0.580 \\ {\tiny [0.428, 0.759]}} & \shortstack[c]{0.652 \\ {\tiny [0.576, 0.710]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.339 \\ {\tiny [0.254, 0.482]}} & \shortstack[c]{0.896 \\ {\tiny [0.848, 0.936]}} & \shortstack[c]{0.578 \\ {\tiny [0.505, 0.731]}} & \shortstack[c]{0.858 \\ {\tiny [0.809, 0.904]}} & \shortstack[c]{0.433 \\ {\tiny [0.320, 0.618]}} & \shortstack[c]{0.509 \\ {\tiny [0.432, 0.614]}} & \shortstack[c]{0.578 \\ {\tiny [0.505, 0.731]}} & \shortstack[c]{0.563 \\ {\tiny [0.492, 0.699]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.346 \\ {\tiny [0.263, 0.502]}} & \shortstack[c]{0.906 \\ {\tiny [0.867, 0.937]}} & \shortstack[c]{0.551 \\ {\tiny [0.399, 0.736]}} & \shortstack[c]{0.869 \\ {\tiny [0.824, 0.914]}} & \shortstack[c]{0.441 \\ {\tiny [0.331, 0.631]}} & \shortstack[c]{0.499 \\ {\tiny [0.427, 0.592]}} & \shortstack[c]{0.551 \\ {\tiny [0.399, 0.736]}} & \shortstack[c]{0.606 \\ {\tiny [0.529, 0.686]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.358 \\ {\tiny [0.270, 0.506]}} & \shortstack[c]{0.912 \\ {\tiny [0.872, 0.946]}} & \shortstack[c]{0.529 \\ {\tiny [0.405, 0.692]}} & \shortstack[c]{0.873 \\ {\tiny [0.823, 0.918]}} & \shortstack[c]{0.455 \\ {\tiny [0.338, 0.640]}} & \shortstack[c]{0.526 \\ {\tiny [0.438, 0.646]}} & \shortstack[c]{0.529 \\ {\tiny [0.405, 0.692]}} & \shortstack[c]{0.625 \\ {\tiny [0.541, 0.712]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.302 \\ {\tiny [0.232, 0.436]}} & \shortstack[c]{0.891 \\ {\tiny [0.846, 0.935]}} & \shortstack[c]{0.469 \\ {\tiny [0.344, 0.637]}} & \shortstack[c]{0.855 \\ {\tiny [0.798, 0.916]}} & \shortstack[c]{0.389 \\ {\tiny [0.294, 0.556]}} & \shortstack[c]{0.462 \\ {\tiny [0.402, 0.543]}} & \shortstack[c]{0.469 \\ {\tiny [0.344, 0.637]}} & \shortstack[c]{0.538 \\ {\tiny [0.448, 0.660]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.328 \\ {\tiny [0.247, 0.467]}} & \shortstack[c]{0.894 \\ {\tiny [0.858, 0.926]}} & \shortstack[c]{0.521 \\ {\tiny [0.374, 0.704]}} & \shortstack[c]{0.856 \\ {\tiny [0.812, 0.898]}} & \shortstack[c]{0.419 \\ {\tiny [0.311, 0.594]}} & \shortstack[c]{0.478 \\ {\tiny [0.422, 0.543]}} & \shortstack[c]{0.521 \\ {\tiny [0.374, 0.704]}} & \shortstack[c]{0.577 \\ {\tiny [0.502, 0.697]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.274 \\ {\tiny [0.222, 0.369]}} & \shortstack[c]{0.892 \\ {\tiny [0.861, 0.915]}} & \shortstack[c]{0.454 \\ {\tiny [0.405, 0.546]}} & \shortstack[c]{0.858 \\ {\tiny [0.821, 0.898]}} & \shortstack[c]{0.342 \\ {\tiny [0.271, 0.464]}} & \shortstack[c]{0.468 \\ {\tiny [0.410, 0.546]}} & \shortstack[c]{0.454 \\ {\tiny [0.405, 0.546]}} & \shortstack[c]{0.544 \\ {\tiny [0.495, 0.712]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.262 \\ {\tiny [0.217, 0.343]}} & \shortstack[c]{0.879 \\ {\tiny [0.832, 0.925]}} & \shortstack[c]{0.426 \\ {\tiny [0.353, 0.573]}} & \shortstack[c]{0.841 \\ {\tiny [0.782, 0.901]}} & \shortstack[c]{0.342 \\ {\tiny [0.280, 0.455]}} & \shortstack[c]{0.387 \\ {\tiny [0.341, 0.451]}} & \shortstack[c]{0.426 \\ {\tiny [0.353, 0.573]}} & \shortstack[c]{0.537 \\ {\tiny [0.468, 0.628]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.259 \\ {\tiny [0.198, 0.368]}} & \shortstack[c]{0.889 \\ {\tiny [0.863, 0.911]}} & \shortstack[c]{0.456 \\ {\tiny [0.374, 0.604]}} & \shortstack[c]{0.856 \\ {\tiny [0.823, 0.893]}} & \shortstack[c]{0.327 \\ {\tiny [0.243, 0.468]}} & \shortstack[c]{0.474 \\ {\tiny [0.417, 0.558]}} & \shortstack[c]{0.456 \\ {\tiny [0.374, 0.604]}} & \shortstack[c]{0.518 \\ {\tiny [0.470, 0.669]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.257 \\ {\tiny [0.202, 0.351]}} & \shortstack[c]{0.854 \\ {\tiny [0.831, 0.877]}} & \shortstack[c]{0.413 \\ {\tiny [0.291, 0.570]}} & \shortstack[c]{0.824 \\ {\tiny [0.800, 0.850]}} & \shortstack[c]{0.327 \\ {\tiny [0.250, 0.451]}} & \shortstack[c]{0.395 \\ {\tiny [0.344, 0.456]}} & \shortstack[c]{0.413 \\ {\tiny [0.291, 0.570]}} & \shortstack[c]{0.451 \\ {\tiny [0.402, 0.510]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.340 \\ {\tiny [0.260, 0.479]}} & \shortstack[c]{0.892 \\ {\tiny [0.832, 0.935]}} & \shortstack[c]{0.524 \\ {\tiny [0.411, 0.667]}} & \shortstack[c]{0.854 \\ {\tiny [0.791, 0.911]}} & \shortstack[c]{0.430 \\ {\tiny [0.329, 0.597]}} & \shortstack[c]{0.571 \\ {\tiny [0.492, 0.675]}} & \shortstack[c]{0.524 \\ {\tiny [0.411, 0.667]}} & \shortstack[c]{0.663 \\ {\tiny [0.600, 0.723]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.270 \\ {\tiny [0.208, 0.372]}} & \shortstack[c]{0.893 \\ {\tiny [0.864, 0.915]}} & \shortstack[c]{0.425 \\ {\tiny [0.331, 0.537]}} & \shortstack[c]{0.857 \\ {\tiny [0.822, 0.894]}} & \shortstack[c]{0.338 \\ {\tiny [0.253, 0.470]}} & \shortstack[c]{0.455 \\ {\tiny [0.368, 0.581]}} & \shortstack[c]{0.425 \\ {\tiny [0.331, 0.537]}} & \shortstack[c]{0.578 \\ {\tiny [0.499, 0.700]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.276 \\ {\tiny [0.205, 0.408]}} & \shortstack[c]{0.886 \\ {\tiny [0.855, 0.910]}} & \shortstack[c]{0.440 \\ {\tiny [0.292, 0.607]}} & \shortstack[c]{0.855 \\ {\tiny [0.818, 0.891]}} & \shortstack[c]{0.348 \\ {\tiny [0.250, 0.517]}} & \shortstack[c]{0.481 \\ {\tiny [0.397, 0.590]}} & \shortstack[c]{0.440 \\ {\tiny [0.292, 0.607]}} & \shortstack[c]{0.549 \\ {\tiny [0.487, 0.696]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.332 \\ {\tiny [0.246, 0.484]}} & \shortstack[c]{0.901 \\ {\tiny [0.866, 0.934]}} & \shortstack[c]{0.543 \\ {\tiny [0.416, 0.716]}} & \shortstack[c]{0.859 \\ {\tiny [0.818, 0.900]}} & \shortstack[c]{0.425 \\ {\tiny [0.313, 0.609]}} & \shortstack[c]{0.476 \\ {\tiny [0.391, 0.569]}} & \shortstack[c]{0.543 \\ {\tiny [0.416, 0.716]}} & \shortstack[c]{0.583 \\ {\tiny [0.504, 0.650]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.434 \\ {\tiny [0.412, 0.454]}} & \shortstack[c]{0.831 \\ {\tiny [0.796, 0.861]}} & \shortstack[c]{0.527 \\ {\tiny [0.521, 0.533]}} & \shortstack[c]{0.705 \\ {\tiny [0.655, 0.752]}} & \shortstack[c]{0.493 \\ {\tiny [0.477, 0.505]}} & \shortstack[c]{0.813 \\ {\tiny [0.772, 0.848]}} & \shortstack[c]{0.527 \\ {\tiny [0.521, 0.533]}} & \shortstack[c]{0.861 \\ {\tiny [0.834, 0.884]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.411 \\ {\tiny [0.390, 0.432]}} & \shortstack[c]{0.808 \\ {\tiny [0.775, 0.838]}} & \shortstack[c]{0.507 \\ {\tiny [0.495, 0.516]}} & \shortstack[c]{0.673 \\ {\tiny [0.626, 0.716]}} & \shortstack[c]{0.477 \\ {\tiny [0.461, 0.491]}} & \shortstack[c]{0.792 \\ {\tiny [0.751, 0.829]}} & \shortstack[c]{0.507 \\ {\tiny [0.495, 0.516]}} & \shortstack[c]{0.834 \\ {\tiny [0.806, 0.858]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.427 \\ {\tiny [0.405, 0.446]}} & \shortstack[c]{0.823 \\ {\tiny [0.789, 0.852]}} & \shortstack[c]{0.519 \\ {\tiny [0.508, 0.527]}} & \shortstack[c]{0.693 \\ {\tiny [0.643, 0.738]}} & \shortstack[c]{0.488 \\ {\tiny [0.472, 0.501]}} & \shortstack[c]{0.810 \\ {\tiny [0.768, 0.845]}} & \shortstack[c]{0.519 \\ {\tiny [0.508, 0.527]}} & \shortstack[c]{0.853 \\ {\tiny [0.826, 0.875]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.433 \\ {\tiny [0.411, 0.452]}} & \shortstack[c]{0.830 \\ {\tiny [0.796, 0.860]}} & \shortstack[c]{0.528 \\ {\tiny [0.521, 0.533]}} & \shortstack[c]{0.704 \\ {\tiny [0.655, 0.750]}} & \shortstack[c]{0.492 \\ {\tiny [0.476, 0.504]}} & \shortstack[c]{0.811 \\ {\tiny [0.769, 0.845]}} & \shortstack[c]{0.528 \\ {\tiny [0.521, 0.533]}} & \shortstack[c]{0.860 \\ {\tiny [0.833, 0.882]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.421 \\ {\tiny [0.399, 0.441]}} & \shortstack[c]{0.819 \\ {\tiny [0.785, 0.849]}} & \shortstack[c]{0.518 \\ {\tiny [0.509, 0.526]}} & \shortstack[c]{0.688 \\ {\tiny [0.640, 0.733]}} & \shortstack[c]{0.484 \\ {\tiny [0.467, 0.497]}} & \shortstack[c]{0.797 \\ {\tiny [0.756, 0.834]}} & \shortstack[c]{0.518 \\ {\tiny [0.509, 0.526]}} & \shortstack[c]{0.846 \\ {\tiny [0.818, 0.870]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.426 \\ {\tiny [0.405, 0.446]}} & \shortstack[c]{0.824 \\ {\tiny [0.791, 0.854]}} & \shortstack[c]{0.523 \\ {\tiny [0.516, 0.529]}} & \shortstack[c]{0.696 \\ {\tiny [0.648, 0.742]}} & \shortstack[c]{0.487 \\ {\tiny [0.471, 0.500]}} & \shortstack[c]{0.802 \\ {\tiny [0.761, 0.837]}} & \shortstack[c]{0.523 \\ {\tiny [0.516, 0.529]}} & \shortstack[c]{0.852 \\ {\tiny [0.824, 0.874]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.432 \\ {\tiny [0.409, 0.451]}} & \shortstack[c]{0.829 \\ {\tiny [0.796, 0.860]}} & \shortstack[c]{0.527 \\ {\tiny [0.518, 0.533]}} & \shortstack[c]{0.704 \\ {\tiny [0.655, 0.750]}} & \shortstack[c]{0.491 \\ {\tiny [0.474, 0.504]}} & \shortstack[c]{0.808 \\ {\tiny [0.766, 0.843]}} & \shortstack[c]{0.527 \\ {\tiny [0.518, 0.533]}} & \shortstack[c]{0.858 \\ {\tiny [0.830, 0.881]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.421 \\ {\tiny [0.398, 0.443]}} & \shortstack[c]{0.821 \\ {\tiny [0.787, 0.851]}} & \shortstack[c]{0.516 \\ {\tiny [0.504, 0.525]}} & \shortstack[c]{0.691 \\ {\tiny [0.643, 0.737]}} & \shortstack[c]{0.483 \\ {\tiny [0.466, 0.498]}} & \shortstack[c]{0.800 \\ {\tiny [0.756, 0.837]}} & \shortstack[c]{0.516 \\ {\tiny [0.504, 0.525]}} & \shortstack[c]{0.845 \\ {\tiny [0.815, 0.870]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.424 \\ {\tiny [0.402, 0.444]}} & \shortstack[c]{0.820 \\ {\tiny [0.786, 0.849]}} & \shortstack[c]{0.519 \\ {\tiny [0.510, 0.527]}} & \shortstack[c]{0.687 \\ {\tiny [0.637, 0.733]}} & \shortstack[c]{0.486 \\ {\tiny [0.470, 0.500]}} & \shortstack[c]{0.803 \\ {\tiny [0.762, 0.839]}} & \shortstack[c]{0.519 \\ {\tiny [0.510, 0.527]}} & \shortstack[c]{0.850 \\ {\tiny [0.823, 0.874]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.433 \\ {\tiny [0.410, 0.453]}} & \shortstack[c]{0.828 \\ {\tiny [0.794, 0.858]}} & \shortstack[c]{0.524 \\ {\tiny [0.516, 0.530]}} & \shortstack[c]{0.700 \\ {\tiny [0.652, 0.747]}} & \shortstack[c]{0.492 \\ {\tiny [0.476, 0.504]}} & \shortstack[c]{0.815 \\ {\tiny [0.774, 0.851]}} & \shortstack[c]{0.524 \\ {\tiny [0.516, 0.530]}} & \shortstack[c]{0.860 \\ {\tiny [0.832, 0.882]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.434 \\ {\tiny [0.412, 0.455]}} & \shortstack[c]{0.828 \\ {\tiny [0.795, 0.860]}} & \shortstack[c]{0.530 \\ {\tiny [0.522, 0.535]}} & \shortstack[c]{0.700 \\ {\tiny [0.651, 0.748]}} & \shortstack[c]{0.493 \\ {\tiny [0.477, 0.507]}} & \shortstack[c]{0.811 \\ {\tiny [0.770, 0.848]}} & \shortstack[c]{0.530 \\ {\tiny [0.522, 0.535]}} & \shortstack[c]{0.862 \\ {\tiny [0.834, 0.886]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.426 \\ {\tiny [0.405, 0.446]}} & \shortstack[c]{0.823 \\ {\tiny [0.789, 0.852]}} & \shortstack[c]{0.519 \\ {\tiny [0.511, 0.527]}} & \shortstack[c]{0.693 \\ {\tiny [0.645, 0.738]}} & \shortstack[c]{0.487 \\ {\tiny [0.471, 0.501]}} & \shortstack[c]{0.808 \\ {\tiny [0.766, 0.844]}} & \shortstack[c]{0.519 \\ {\tiny [0.511, 0.527]}} & \shortstack[c]{0.852 \\ {\tiny [0.824, 0.875]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.439 \\ {\tiny [0.416, 0.459]}} & \shortstack[c]{0.834 \\ {\tiny [0.799, 0.864]}} & \shortstack[c]{0.532 \\ {\tiny [0.526, 0.536]}} & \shortstack[c]{0.709 \\ {\tiny [0.658, 0.756]}} & \shortstack[c]{0.496 \\ {\tiny [0.480, 0.509]}} & \shortstack[c]{0.818 \\ {\tiny [0.776, 0.853]}} & \shortstack[c]{0.532 \\ {\tiny [0.526, 0.536]}} & \shortstack[c]{0.868 \\ {\tiny [0.840, 0.890]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.426 \\ {\tiny [0.404, 0.445]}} & \shortstack[c]{0.821 \\ {\tiny [0.787, 0.851]}} & \shortstack[c]{0.523 \\ {\tiny [0.514, 0.530]}} & \shortstack[c]{0.691 \\ {\tiny [0.641, 0.736]}} & \shortstack[c]{0.488 \\ {\tiny [0.472, 0.500]}} & \shortstack[c]{0.803 \\ {\tiny [0.762, 0.838]}} & \shortstack[c]{0.523 \\ {\tiny [0.514, 0.530]}} & \shortstack[c]{0.853 \\ {\tiny [0.826, 0.874]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.420 \\ {\tiny [0.398, 0.438]}} & \shortstack[c]{0.817 \\ {\tiny [0.785, 0.847]}} & \shortstack[c]{0.514 \\ {\tiny [0.506, 0.521]}} & \shortstack[c]{0.685 \\ {\tiny [0.639, 0.730]}} & \shortstack[c]{0.483 \\ {\tiny [0.467, 0.496]}} & \shortstack[c]{0.799 \\ {\tiny [0.759, 0.835]}} & \shortstack[c]{0.514 \\ {\tiny [0.506, 0.521]}} & \shortstack[c]{0.844 \\ {\tiny [0.818, 0.866]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.429 \\ {\tiny [0.407, 0.449]}} & \shortstack[c]{0.825 \\ {\tiny [0.792, 0.854]}} & \shortstack[c]{0.521 \\ {\tiny [0.515, 0.527]}} & \shortstack[c]{0.695 \\ {\tiny [0.646, 0.742]}} & \shortstack[c]{0.490 \\ {\tiny [0.474, 0.502]}} & \shortstack[c]{0.810 \\ {\tiny [0.769, 0.846]}} & \shortstack[c]{0.521 \\ {\tiny [0.515, 0.527]}} & \shortstack[c]{0.856 \\ {\tiny [0.830, 0.878]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.430 \\ {\tiny [0.408, 0.450]}} & \shortstack[c]{0.828 \\ {\tiny [0.795, 0.858]}} & \shortstack[c]{0.524 \\ {\tiny [0.515, 0.532]}} & \shortstack[c]{0.701 \\ {\tiny [0.652, 0.747]}} & \shortstack[c]{0.490 \\ {\tiny [0.473, 0.503]}} & \shortstack[c]{0.807 \\ {\tiny [0.766, 0.843]}} & \shortstack[c]{0.524 \\ {\tiny [0.515, 0.532]}} & \shortstack[c]{0.856 \\ {\tiny [0.828, 0.880]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.883 \\ {\tiny [0.861, 0.903]}} & \shortstack[c]{0.938 \\ {\tiny [0.925, 0.950]}} & \shortstack[c]{0.939 \\ {\tiny [0.924, 0.952]}} & \shortstack[c]{0.884 \\ {\tiny [0.861, 0.905]}} & \shortstack[c]{0.938 \\ {\tiny [0.925, 0.949]}} & \shortstack[c]{0.938 \\ {\tiny [0.926, 0.947]}} & \shortstack[c]{0.939 \\ {\tiny [0.924, 0.952]}} & \shortstack[c]{0.938 \\ {\tiny [0.925, 0.949]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.895 \\ {\tiny [0.874, 0.913]}} & \shortstack[c]{0.945 \\ {\tiny [0.933, 0.956]}} & \shortstack[c]{0.945 \\ {\tiny [0.932, 0.955]}} & \shortstack[c]{0.896 \\ {\tiny [0.874, 0.916]}} & \shortstack[c]{0.944 \\ {\tiny [0.933, 0.955]}} & \shortstack[c]{0.944 \\ {\tiny [0.933, 0.954]}} & \shortstack[c]{0.945 \\ {\tiny [0.932, 0.955]}} & \shortstack[c]{0.944 \\ {\tiny [0.933, 0.955]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.883 \\ {\tiny [0.862, 0.903]}} & \shortstack[c]{0.938 \\ {\tiny [0.927, 0.951]}} & \shortstack[c]{0.939 \\ {\tiny [0.925, 0.952]}} & \shortstack[c]{0.884 \\ {\tiny [0.863, 0.906]}} & \shortstack[c]{0.938 \\ {\tiny [0.926, 0.949]}} & \shortstack[c]{0.938 \\ {\tiny [0.928, 0.947]}} & \shortstack[c]{0.939 \\ {\tiny [0.925, 0.952]}} & \shortstack[c]{0.938 \\ {\tiny [0.926, 0.949]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.893 \\ {\tiny [0.871, 0.912]}} & \shortstack[c]{0.944 \\ {\tiny [0.931, 0.956]}} & \shortstack[c]{0.944 \\ {\tiny [0.931, 0.955]}} & \shortstack[c]{0.894 \\ {\tiny [0.871, 0.915]}} & \shortstack[c]{0.944 \\ {\tiny [0.931, 0.954]}} & \shortstack[c]{0.943 \\ {\tiny [0.931, 0.953]}} & \shortstack[c]{0.944 \\ {\tiny [0.931, 0.955]}} & \shortstack[c]{0.944 \\ {\tiny [0.931, 0.954]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.891 \\ {\tiny [0.865, 0.912]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.955]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.955]}} & \shortstack[c]{0.892 \\ {\tiny [0.865, 0.915]}} & \shortstack[c]{0.942 \\ {\tiny [0.927, 0.954]}} & \shortstack[c]{0.942 \\ {\tiny [0.928, 0.953]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.955]}} & \shortstack[c]{0.942 \\ {\tiny [0.927, 0.954]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.890 \\ {\tiny [0.867, 0.911]}} & \shortstack[c]{0.942 \\ {\tiny [0.929, 0.955]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.955]}} & \shortstack[c]{0.891 \\ {\tiny [0.867, 0.914]}} & \shortstack[c]{0.942 \\ {\tiny [0.929, 0.953]}} & \shortstack[c]{0.942 \\ {\tiny [0.929, 0.952]}} & \shortstack[c]{0.943 \\ {\tiny [0.928, 0.955]}} & \shortstack[c]{0.942 \\ {\tiny [0.929, 0.953]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.888 \\ {\tiny [0.860, 0.910]}} & \shortstack[c]{0.941 \\ {\tiny [0.925, 0.954]}} & \shortstack[c]{0.941 \\ {\tiny [0.925, 0.955]}} & \shortstack[c]{0.888 \\ {\tiny [0.860, 0.912]}} & \shortstack[c]{0.940 \\ {\tiny [0.925, 0.953]}} & \shortstack[c]{0.940 \\ {\tiny [0.926, 0.952]}} & \shortstack[c]{0.941 \\ {\tiny [0.925, 0.955]}} & \shortstack[c]{0.940 \\ {\tiny [0.925, 0.953]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.886 \\ {\tiny [0.863, 0.905]}} & \shortstack[c]{0.940 \\ {\tiny [0.927, 0.952]}} & \shortstack[c]{0.940 \\ {\tiny [0.927, 0.952]}} & \shortstack[c]{0.887 \\ {\tiny [0.863, 0.908]}} & \shortstack[c]{0.939 \\ {\tiny [0.926, 0.950]}} & \shortstack[c]{0.939 \\ {\tiny [0.927, 0.950]}} & \shortstack[c]{0.940 \\ {\tiny [0.927, 0.952]}} & \shortstack[c]{0.939 \\ {\tiny [0.926, 0.950]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.870 \\ {\tiny [0.842, 0.896]}} & \shortstack[c]{0.931 \\ {\tiny [0.915, 0.946]}} & \shortstack[c]{0.931 \\ {\tiny [0.915, 0.946]}} & \shortstack[c]{0.871 \\ {\tiny [0.843, 0.898]}} & \shortstack[c]{0.930 \\ {\tiny [0.914, 0.945]}} & \shortstack[c]{0.930 \\ {\tiny [0.915, 0.944]}} & \shortstack[c]{0.931 \\ {\tiny [0.915, 0.946]}} & \shortstack[c]{0.930 \\ {\tiny [0.914, 0.945]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.858 \\ {\tiny [0.828, 0.886]}} & \shortstack[c]{0.924 \\ {\tiny [0.906, 0.940]}} & \shortstack[c]{0.926 \\ {\tiny [0.906, 0.942]}} & \shortstack[c]{0.859 \\ {\tiny [0.829, 0.887]}} & \shortstack[c]{0.923 \\ {\tiny [0.906, 0.939]}} & \shortstack[c]{0.924 \\ {\tiny [0.909, 0.939]}} & \shortstack[c]{0.926 \\ {\tiny [0.906, 0.942]}} & \shortstack[c]{0.923 \\ {\tiny [0.906, 0.939]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.836 \\ {\tiny [0.800, 0.871]}} & \shortstack[c]{0.911 \\ {\tiny [0.889, 0.931]}} & \shortstack[c]{0.913 \\ {\tiny [0.890, 0.933]}} & \shortstack[c]{0.837 \\ {\tiny [0.801, 0.872]}} & \shortstack[c]{0.910 \\ {\tiny [0.889, 0.931]}} & \shortstack[c]{0.911 \\ {\tiny [0.891, 0.930]}} & \shortstack[c]{0.913 \\ {\tiny [0.890, 0.933]}} & \shortstack[c]{0.910 \\ {\tiny [0.889, 0.931]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.877 \\ {\tiny [0.855, 0.899]}} & \shortstack[c]{0.935 \\ {\tiny [0.922, 0.948]}} & \shortstack[c]{0.935 \\ {\tiny [0.922, 0.949]}} & \shortstack[c]{0.878 \\ {\tiny [0.856, 0.901]}} & \shortstack[c]{0.935 \\ {\tiny [0.922, 0.946]}} & \shortstack[c]{0.934 \\ {\tiny [0.922, 0.945]}} & \shortstack[c]{0.935 \\ {\tiny [0.922, 0.949]}} & \shortstack[c]{0.935 \\ {\tiny [0.922, 0.946]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.882 \\ {\tiny [0.859, 0.902]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.950]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.949]}} & \shortstack[c]{0.883 \\ {\tiny [0.860, 0.905]}} & \shortstack[c]{0.937 \\ {\tiny [0.924, 0.949]}} & \shortstack[c]{0.937 \\ {\tiny [0.925, 0.948]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.949]}} & \shortstack[c]{0.937 \\ {\tiny [0.924, 0.949]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.892 \\ {\tiny [0.870, 0.912]}} & \shortstack[c]{0.944 \\ {\tiny [0.931, 0.955]}} & \shortstack[c]{0.943 \\ {\tiny [0.931, 0.954]}} & \shortstack[c]{0.893 \\ {\tiny [0.871, 0.914]}} & \shortstack[c]{0.943 \\ {\tiny [0.931, 0.954]}} & \shortstack[c]{0.943 \\ {\tiny [0.931, 0.953]}} & \shortstack[c]{0.943 \\ {\tiny [0.931, 0.954]}} & \shortstack[c]{0.943 \\ {\tiny [0.931, 0.954]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.894 \\ {\tiny [0.873, 0.913]}} & \shortstack[c]{0.945 \\ {\tiny [0.932, 0.956]}} & \shortstack[c]{0.945 \\ {\tiny [0.932, 0.955]}} & \shortstack[c]{0.895 \\ {\tiny [0.873, 0.915]}} & \shortstack[c]{0.944 \\ {\tiny [0.932, 0.954]}} & \shortstack[c]{0.944 \\ {\tiny [0.932, 0.953]}} & \shortstack[c]{0.945 \\ {\tiny [0.932, 0.955]}} & \shortstack[c]{0.944 \\ {\tiny [0.932, 0.954]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.888 \\ {\tiny [0.865, 0.907]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.952]}} & \shortstack[c]{0.941 \\ {\tiny [0.927, 0.953]}} & \shortstack[c]{0.889 \\ {\tiny [0.865, 0.909]}} & \shortstack[c]{0.941 \\ {\tiny [0.927, 0.951]}} & \shortstack[c]{0.940 \\ {\tiny [0.928, 0.951]}} & \shortstack[c]{0.941 \\ {\tiny [0.927, 0.953]}} & \shortstack[c]{0.941 \\ {\tiny [0.927, 0.951]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.887 \\ {\tiny [0.866, 0.905]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.952]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.952]}} & \shortstack[c]{0.888 \\ {\tiny [0.866, 0.908]}} & \shortstack[c]{0.940 \\ {\tiny [0.928, 0.950]}} & \shortstack[c]{0.940 \\ {\tiny [0.929, 0.950]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.952]}} & \shortstack[c]{0.940 \\ {\tiny [0.928, 0.950]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.616 \\ {\tiny [0.579, 0.649]}} & \shortstack[c]{0.977 \\ {\tiny [0.972, 0.981]}} & \shortstack[c]{0.691 \\ {\tiny [0.633, 0.742]}} & \shortstack[c]{0.962 \\ {\tiny [0.954, 0.969]}} & \shortstack[c]{0.697 \\ {\tiny [0.649, 0.737]}} & \shortstack[c]{0.705 \\ {\tiny [0.662, 0.755]}} & \shortstack[c]{0.691 \\ {\tiny [0.633, 0.742]}} & \shortstack[c]{0.697 \\ {\tiny [0.649, 0.737]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.631 \\ {\tiny [0.600, 0.662]}} & \shortstack[c]{0.977 \\ {\tiny [0.972, 0.982]}} & \shortstack[c]{0.718 \\ {\tiny [0.671, 0.760]}} & \shortstack[c]{0.963 \\ {\tiny [0.955, 0.970]}} & \shortstack[c]{0.716 \\ {\tiny [0.677, 0.752]}} & \shortstack[c]{0.714 \\ {\tiny [0.677, 0.751]}} & \shortstack[c]{0.718 \\ {\tiny [0.671, 0.760]}} & \shortstack[c]{0.716 \\ {\tiny [0.677, 0.752]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.620 \\ {\tiny [0.596, 0.647]}} & \shortstack[c]{0.975 \\ {\tiny [0.971, 0.980]}} & \shortstack[c]{0.712 \\ {\tiny [0.670, 0.754]}} & \shortstack[c]{0.961 \\ {\tiny [0.952, 0.968]}} & \shortstack[c]{0.702 \\ {\tiny [0.671, 0.734]}} & \shortstack[c]{0.696 \\ {\tiny [0.659, 0.738]}} & \shortstack[c]{0.712 \\ {\tiny [0.670, 0.754]}} & \shortstack[c]{0.702 \\ {\tiny [0.671, 0.734]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.624 \\ {\tiny [0.593, 0.654]}} & \shortstack[c]{0.975 \\ {\tiny [0.970, 0.981]}} & \shortstack[c]{0.720 \\ {\tiny [0.672, 0.766]}} & \shortstack[c]{0.961 \\ {\tiny [0.951, 0.969]}} & \shortstack[c]{0.707 \\ {\tiny [0.670, 0.743]}} & \shortstack[c]{0.697 \\ {\tiny [0.661, 0.739]}} & \shortstack[c]{0.720 \\ {\tiny [0.672, 0.766]}} & \shortstack[c]{0.707 \\ {\tiny [0.670, 0.743]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.622 \\ {\tiny [0.601, 0.644]}} & \shortstack[c]{0.975 \\ {\tiny [0.969, 0.980]}} & \shortstack[c]{0.721 \\ {\tiny [0.697, 0.750]}} & \shortstack[c]{0.960 \\ {\tiny [0.951, 0.968]}} & \shortstack[c]{0.705 \\ {\tiny [0.678, 0.732]}} & \shortstack[c]{0.694 \\ {\tiny [0.656, 0.739]}} & \shortstack[c]{0.721 \\ {\tiny [0.697, 0.750]}} & \shortstack[c]{0.705 \\ {\tiny [0.678, 0.732]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.619 \\ {\tiny [0.595, 0.644]}} & \shortstack[c]{0.977 \\ {\tiny [0.972, 0.981]}} & \shortstack[c]{0.697 \\ {\tiny [0.665, 0.725]}} & \shortstack[c]{0.962 \\ {\tiny [0.954, 0.969]}} & \shortstack[c]{0.701 \\ {\tiny [0.670, 0.732]}} & \shortstack[c]{0.707 \\ {\tiny [0.663, 0.755]}} & \shortstack[c]{0.697 \\ {\tiny [0.665, 0.725]}} & \shortstack[c]{0.701 \\ {\tiny [0.670, 0.732]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.620 \\ {\tiny [0.593, 0.656]}} & \shortstack[c]{0.976 \\ {\tiny [0.972, 0.981]}} & \shortstack[c]{0.704 \\ {\tiny [0.658, 0.756]}} & \shortstack[c]{0.962 \\ {\tiny [0.953, 0.969]}} & \shortstack[c]{0.703 \\ {\tiny [0.668, 0.745]}} & \shortstack[c]{0.703 \\ {\tiny [0.664, 0.746]}} & \shortstack[c]{0.704 \\ {\tiny [0.658, 0.756]}} & \shortstack[c]{0.703 \\ {\tiny [0.668, 0.745]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.632 \\ {\tiny [0.601, 0.666]}} & \shortstack[c]{0.976 \\ {\tiny [0.971, 0.980]}} & \shortstack[c]{0.738 \\ {\tiny [0.681, 0.794]}} & \shortstack[c]{0.962 \\ {\tiny [0.954, 0.968]}} & \shortstack[c]{0.717 \\ {\tiny [0.678, 0.756]}} & \shortstack[c]{0.701 \\ {\tiny [0.663, 0.736]}} & \shortstack[c]{0.738 \\ {\tiny [0.681, 0.794]}} & \shortstack[c]{0.717 \\ {\tiny [0.678, 0.756]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.621 \\ {\tiny [0.595, 0.649]}} & \shortstack[c]{0.976 \\ {\tiny [0.971, 0.980]}} & \shortstack[c]{0.711 \\ {\tiny [0.672, 0.747]}} & \shortstack[c]{0.961 \\ {\tiny [0.952, 0.969]}} & \shortstack[c]{0.703 \\ {\tiny [0.670, 0.737]}} & \shortstack[c]{0.697 \\ {\tiny [0.662, 0.739]}} & \shortstack[c]{0.711 \\ {\tiny [0.672, 0.747]}} & \shortstack[c]{0.703 \\ {\tiny [0.670, 0.737]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.623 \\ {\tiny [0.597, 0.654]}} & \shortstack[c]{0.977 \\ {\tiny [0.972, 0.981]}} & \shortstack[c]{0.708 \\ {\tiny [0.673, 0.743]}} & \shortstack[c]{0.962 \\ {\tiny [0.954, 0.969]}} & \shortstack[c]{0.706 \\ {\tiny [0.673, 0.743]}} & \shortstack[c]{0.705 \\ {\tiny [0.664, 0.750]}} & \shortstack[c]{0.708 \\ {\tiny [0.673, 0.743]}} & \shortstack[c]{0.706 \\ {\tiny [0.673, 0.743]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.585 \\ {\tiny [0.562, 0.609]}} & \shortstack[c]{0.968 \\ {\tiny [0.961, 0.974]}} & \shortstack[c]{0.690 \\ {\tiny [0.652, 0.725]}} & \shortstack[c]{0.952 \\ {\tiny [0.942, 0.961]}} & \shortstack[c]{0.659 \\ {\tiny [0.626, 0.692]}} & \shortstack[c]{0.638 \\ {\tiny [0.606, 0.674]}} & \shortstack[c]{0.690 \\ {\tiny [0.652, 0.725]}} & \shortstack[c]{0.659 \\ {\tiny [0.626, 0.692]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.625 \\ {\tiny [0.606, 0.646]}} & \shortstack[c]{0.976 \\ {\tiny [0.971, 0.981]}} & \shortstack[c]{0.718 \\ {\tiny [0.685, 0.758]}} & \shortstack[c]{0.962 \\ {\tiny [0.953, 0.969]}} & \shortstack[c]{0.709 \\ {\tiny [0.685, 0.733]}} & \shortstack[c]{0.703 \\ {\tiny [0.670, 0.746]}} & \shortstack[c]{0.718 \\ {\tiny [0.685, 0.758]}} & \shortstack[c]{0.709 \\ {\tiny [0.685, 0.733]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.627 \\ {\tiny [0.608, 0.648]}} & \shortstack[c]{0.977 \\ {\tiny [0.973, 0.981]}} & \shortstack[c]{0.709 \\ {\tiny [0.683, 0.740]}} & \shortstack[c]{0.963 \\ {\tiny [0.955, 0.970]}} & \shortstack[c]{0.711 \\ {\tiny [0.687, 0.735]}} & \shortstack[c]{0.714 \\ {\tiny [0.677, 0.759]}} & \shortstack[c]{0.709 \\ {\tiny [0.683, 0.740]}} & \shortstack[c]{0.711 \\ {\tiny [0.687, 0.735]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.624 \\ {\tiny [0.593, 0.652]}} & \shortstack[c]{0.977 \\ {\tiny [0.971, 0.981]}} & \shortstack[c]{0.710 \\ {\tiny [0.667, 0.743]}} & \shortstack[c]{0.962 \\ {\tiny [0.953, 0.970]}} & \shortstack[c]{0.707 \\ {\tiny [0.669, 0.740]}} & \shortstack[c]{0.705 \\ {\tiny [0.667, 0.744]}} & \shortstack[c]{0.710 \\ {\tiny [0.667, 0.743]}} & \shortstack[c]{0.707 \\ {\tiny [0.669, 0.740]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.627 \\ {\tiny [0.604, 0.649]}} & \shortstack[c]{0.977 \\ {\tiny [0.973, 0.981]}} & \shortstack[c]{0.710 \\ {\tiny [0.677, 0.747]}} & \shortstack[c]{0.963 \\ {\tiny [0.955, 0.970]}} & \shortstack[c]{0.711 \\ {\tiny [0.682, 0.737]}} & \shortstack[c]{0.714 \\ {\tiny [0.673, 0.759]}} & \shortstack[c]{0.710 \\ {\tiny [0.677, 0.747]}} & \shortstack[c]{0.711 \\ {\tiny [0.682, 0.737]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.626 \\ {\tiny [0.598, 0.654]}} & \shortstack[c]{0.975 \\ {\tiny [0.970, 0.980]}} & \shortstack[c]{0.732 \\ {\tiny [0.690, 0.765]}} & \shortstack[c]{0.960 \\ {\tiny [0.953, 0.967]}} & \shortstack[c]{0.710 \\ {\tiny [0.675, 0.742]}} & \shortstack[c]{0.694 \\ {\tiny [0.654, 0.739]}} & \shortstack[c]{0.732 \\ {\tiny [0.690, 0.765]}} & \shortstack[c]{0.710 \\ {\tiny [0.675, 0.742]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.624 \\ {\tiny [0.597, 0.653]}} & \shortstack[c]{0.976 \\ {\tiny [0.971, 0.980]}} & \shortstack[c]{0.718 \\ {\tiny [0.680, 0.750]}} & \shortstack[c]{0.961 \\ {\tiny [0.953, 0.968]}} & \shortstack[c]{0.708 \\ {\tiny [0.673, 0.742]}} & \shortstack[c]{0.699 \\ {\tiny [0.657, 0.746]}} & \shortstack[c]{0.718 \\ {\tiny [0.680, 0.750]}} & \shortstack[c]{0.708 \\ {\tiny [0.673, 0.742]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.309 \\ {\tiny [0.273, 0.345]}} & \shortstack[c]{0.856 \\ {\tiny [0.839, 0.875]}} & \shortstack[c]{0.449 \\ {\tiny [0.405, 0.495]}} & \shortstack[c]{0.779 \\ {\tiny [0.754, 0.808]}} & \shortstack[c]{0.413 \\ {\tiny [0.367, 0.459]}} & \shortstack[c]{0.393 \\ {\tiny [0.343, 0.446]}} & \shortstack[c]{0.449 \\ {\tiny [0.405, 0.495]}} & \shortstack[c]{0.413 \\ {\tiny [0.367, 0.459]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.317 \\ {\tiny [0.277, 0.356]}} & \shortstack[c]{0.859 \\ {\tiny [0.842, 0.879]}} & \shortstack[c]{0.458 \\ {\tiny [0.411, 0.503]}} & \shortstack[c]{0.784 \\ {\tiny [0.758, 0.811]}} & \shortstack[c]{0.425 \\ {\tiny [0.373, 0.473]}} & \shortstack[c]{0.406 \\ {\tiny [0.349, 0.458]}} & \shortstack[c]{0.458 \\ {\tiny [0.411, 0.503]}} & \shortstack[c]{0.425 \\ {\tiny [0.373, 0.473]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.318 \\ {\tiny [0.278, 0.356]}} & \shortstack[c]{0.860 \\ {\tiny [0.844, 0.878]}} & \shortstack[c]{0.471 \\ {\tiny [0.410, 0.531]}} & \shortstack[c]{0.785 \\ {\tiny [0.760, 0.812]}} & \shortstack[c]{0.426 \\ {\tiny [0.375, 0.477]}} & \shortstack[c]{0.403 \\ {\tiny [0.351, 0.458]}} & \shortstack[c]{0.471 \\ {\tiny [0.410, 0.531]}} & \shortstack[c]{0.426 \\ {\tiny [0.375, 0.477]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.312 \\ {\tiny [0.273, 0.350]}} & \shortstack[c]{0.858 \\ {\tiny [0.841, 0.878]}} & \shortstack[c]{0.452 \\ {\tiny [0.396, 0.516]}} & \shortstack[c]{0.783 \\ {\tiny [0.757, 0.810]}} & \shortstack[c]{0.419 \\ {\tiny [0.365, 0.470]}} & \shortstack[c]{0.401 \\ {\tiny [0.345, 0.457]}} & \shortstack[c]{0.452 \\ {\tiny [0.396, 0.516]}} & \shortstack[c]{0.421 \\ {\tiny [0.365, 0.480]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.332 \\ {\tiny [0.290, 0.373]}} & \shortstack[c]{0.865 \\ {\tiny [0.847, 0.883]}} & \shortstack[c]{0.463 \\ {\tiny [0.405, 0.530]}} & \shortstack[c]{0.789 \\ {\tiny [0.763, 0.816]}} & \shortstack[c]{0.448 \\ {\tiny [0.390, 0.506]}} & \shortstack[c]{0.449 \\ {\tiny [0.385, 0.509]}} & \shortstack[c]{0.463 \\ {\tiny [0.405, 0.530]}} & \shortstack[c]{0.456 \\ {\tiny [0.393, 0.526]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.330 \\ {\tiny [0.282, 0.376]}} & \shortstack[c]{0.864 \\ {\tiny [0.848, 0.882]}} & \shortstack[c]{0.485 \\ {\tiny [0.408, 0.564]}} & \shortstack[c]{0.788 \\ {\tiny [0.764, 0.815]}} & \shortstack[c]{0.443 \\ {\tiny [0.380, 0.506]}} & \shortstack[c]{0.423 \\ {\tiny [0.362, 0.482]}} & \shortstack[c]{0.485 \\ {\tiny [0.408, 0.564]}} & \shortstack[c]{0.443 \\ {\tiny [0.380, 0.506]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.333 \\ {\tiny [0.287, 0.378]}} & \shortstack[c]{0.863 \\ {\tiny [0.846, 0.882]}} & \shortstack[c]{0.490 \\ {\tiny [0.419, 0.566]}} & \shortstack[c]{0.788 \\ {\tiny [0.763, 0.815]}} & \shortstack[c]{0.448 \\ {\tiny [0.388, 0.505]}} & \shortstack[c]{0.425 \\ {\tiny [0.367, 0.483]}} & \shortstack[c]{0.490 \\ {\tiny [0.419, 0.566]}} & \shortstack[c]{0.448 \\ {\tiny [0.388, 0.505]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.328 \\ {\tiny [0.287, 0.368]}} & \shortstack[c]{0.861 \\ {\tiny [0.843, 0.879]}} & \shortstack[c]{0.478 \\ {\tiny [0.428, 0.529]}} & \shortstack[c]{0.784 \\ {\tiny [0.759, 0.811]}} & \shortstack[c]{0.442 \\ {\tiny [0.389, 0.495]}} & \shortstack[c]{0.423 \\ {\tiny [0.364, 0.478]}} & \shortstack[c]{0.478 \\ {\tiny [0.428, 0.529]}} & \shortstack[c]{0.442 \\ {\tiny [0.389, 0.496]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.320 \\ {\tiny [0.277, 0.359]}} & \shortstack[c]{0.856 \\ {\tiny [0.837, 0.876]}} & \shortstack[c]{0.467 \\ {\tiny [0.413, 0.525]}} & \shortstack[c]{0.780 \\ {\tiny [0.754, 0.809]}} & \shortstack[c]{0.432 \\ {\tiny [0.379, 0.484]}} & \shortstack[c]{0.421 \\ {\tiny [0.360, 0.476]}} & \shortstack[c]{0.467 \\ {\tiny [0.413, 0.525]}} & \shortstack[c]{0.432 \\ {\tiny [0.379, 0.484]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.314 \\ {\tiny [0.276, 0.352]}} & \shortstack[c]{0.860 \\ {\tiny [0.844, 0.878]}} & \shortstack[c]{0.454 \\ {\tiny [0.394, 0.520]}} & \shortstack[c]{0.782 \\ {\tiny [0.757, 0.809]}} & \shortstack[c]{0.424 \\ {\tiny [0.372, 0.474]}} & \shortstack[c]{0.409 \\ {\tiny [0.354, 0.460]}} & \shortstack[c]{0.454 \\ {\tiny [0.394, 0.520]}} & \shortstack[c]{0.425 \\ {\tiny [0.372, 0.475]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.309 \\ {\tiny [0.281, 0.337]}} & \shortstack[c]{0.862 \\ {\tiny [0.844, 0.881]}} & \shortstack[c]{0.436 \\ {\tiny [0.402, 0.474]}} & \shortstack[c]{0.788 \\ {\tiny [0.761, 0.817]}} & \shortstack[c]{0.414 \\ {\tiny [0.377, 0.450]}} & \shortstack[c]{0.410 \\ {\tiny [0.366, 0.451]}} & \shortstack[c]{0.436 \\ {\tiny [0.402, 0.474]}} & \shortstack[c]{0.414 \\ {\tiny [0.377, 0.450]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.313 \\ {\tiny [0.275, 0.348]}} & \shortstack[c]{0.858 \\ {\tiny [0.840, 0.878]}} & \shortstack[c]{0.457 \\ {\tiny [0.403, 0.515]}} & \shortstack[c]{0.782 \\ {\tiny [0.756, 0.811]}} & \shortstack[c]{0.421 \\ {\tiny [0.373, 0.466]}} & \shortstack[c]{0.409 \\ {\tiny [0.355, 0.457]}} & \shortstack[c]{0.457 \\ {\tiny [0.403, 0.515]}} & \shortstack[c]{0.421 \\ {\tiny [0.373, 0.466]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.308 \\ {\tiny [0.272, 0.343]}} & \shortstack[c]{0.857 \\ {\tiny [0.839, 0.877]}} & \shortstack[c]{0.439 \\ {\tiny [0.397, 0.478]}} & \shortstack[c]{0.780 \\ {\tiny [0.754, 0.808]}} & \shortstack[c]{0.414 \\ {\tiny [0.366, 0.458]}} & \shortstack[c]{0.405 \\ {\tiny [0.347, 0.458]}} & \shortstack[c]{0.439 \\ {\tiny [0.397, 0.478]}} & \shortstack[c]{0.414 \\ {\tiny [0.366, 0.458]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.321 \\ {\tiny [0.281, 0.360]}} & \shortstack[c]{0.859 \\ {\tiny [0.843, 0.878]}} & \shortstack[c]{0.459 \\ {\tiny [0.412, 0.505]}} & \shortstack[c]{0.784 \\ {\tiny [0.759, 0.810]}} & \shortstack[c]{0.432 \\ {\tiny [0.380, 0.483]}} & \shortstack[c]{0.420 \\ {\tiny [0.360, 0.478]}} & \shortstack[c]{0.459 \\ {\tiny [0.412, 0.505]}} & \shortstack[c]{0.433 \\ {\tiny [0.380, 0.484]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.323 \\ {\tiny [0.284, 0.360]}} & \shortstack[c]{0.860 \\ {\tiny [0.843, 0.879]}} & \shortstack[c]{0.467 \\ {\tiny [0.421, 0.512]}} & \shortstack[c]{0.785 \\ {\tiny [0.759, 0.813]}} & \shortstack[c]{0.433 \\ {\tiny [0.383, 0.480]}} & \shortstack[c]{0.418 \\ {\tiny [0.362, 0.472]}} & \shortstack[c]{0.467 \\ {\tiny [0.421, 0.512]}} & \shortstack[c]{0.433 \\ {\tiny [0.383, 0.480]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.322 \\ {\tiny [0.280, 0.363]}} & \shortstack[c]{0.859 \\ {\tiny [0.843, 0.877]}} & \shortstack[c]{0.458 \\ {\tiny [0.406, 0.512]}} & \shortstack[c]{0.783 \\ {\tiny [0.759, 0.809]}} & \shortstack[c]{0.434 \\ {\tiny [0.380, 0.486]}} & \shortstack[c]{0.424 \\ {\tiny [0.365, 0.482]}} & \shortstack[c]{0.458 \\ {\tiny [0.406, 0.512]}} & \shortstack[c]{0.434 \\ {\tiny [0.380, 0.489]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.313 \\ {\tiny [0.277, 0.348]}} & \shortstack[c]{0.859 \\ {\tiny [0.840, 0.879]}} & \shortstack[c]{0.446 \\ {\tiny [0.406, 0.484]}} & \shortstack[c]{0.782 \\ {\tiny [0.756, 0.810]}} & \shortstack[c]{0.422 \\ {\tiny [0.375, 0.468]}} & \shortstack[c]{0.409 \\ {\tiny [0.351, 0.470]}} & \shortstack[c]{0.446 \\ {\tiny [0.406, 0.484]}} & \shortstack[c]{0.422 \\ {\tiny [0.375, 0.468]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.228 \\ {\tiny [0.210, 0.271]}} & \shortstack[c]{0.811 \\ {\tiny [0.801, 0.821]}} & \shortstack[c]{0.326 \\ {\tiny [0.299, 0.387]}} & \shortstack[c]{0.710 \\ {\tiny [0.697, 0.723]}} & \shortstack[c]{0.305 \\ {\tiny [0.280, 0.361]}} & \shortstack[c]{0.509 \\ {\tiny [0.489, 0.530]}} & \shortstack[c]{0.326 \\ {\tiny [0.299, 0.387]}} & \shortstack[c]{0.532 \\ {\tiny [0.512, 0.552]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.230 \\ {\tiny [0.212, 0.273]}} & \shortstack[c]{0.811 \\ {\tiny [0.801, 0.820]}} & \shortstack[c]{0.326 \\ {\tiny [0.300, 0.387]}} & \shortstack[c]{0.708 \\ {\tiny [0.695, 0.720]}} & \shortstack[c]{0.308 \\ {\tiny [0.283, 0.364]}} & \shortstack[c]{0.516 \\ {\tiny [0.492, 0.540]}} & \shortstack[c]{0.326 \\ {\tiny [0.300, 0.387]}} & \shortstack[c]{0.538 \\ {\tiny [0.516, 0.558]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.224 \\ {\tiny [0.207, 0.265]}} & \shortstack[c]{0.810 \\ {\tiny [0.800, 0.820]}} & \shortstack[c]{0.317 \\ {\tiny [0.292, 0.375]}} & \shortstack[c]{0.708 \\ {\tiny [0.694, 0.722]}} & \shortstack[c]{0.299 \\ {\tiny [0.275, 0.352]}} & \shortstack[c]{0.502 \\ {\tiny [0.480, 0.524]}} & \shortstack[c]{0.317 \\ {\tiny [0.292, 0.375]}} & \shortstack[c]{0.521 \\ {\tiny [0.502, 0.540]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.229 \\ {\tiny [0.211, 0.271]}} & \shortstack[c]{0.814 \\ {\tiny [0.805, 0.824]}} & \shortstack[c]{0.319 \\ {\tiny [0.294, 0.378]}} & \shortstack[c]{0.711 \\ {\tiny [0.698, 0.724]}} & \shortstack[c]{0.306 \\ {\tiny [0.281, 0.362]}} & \shortstack[c]{0.525 \\ {\tiny [0.497, 0.551]}} & \shortstack[c]{0.319 \\ {\tiny [0.294, 0.378]}} & \shortstack[c]{0.535 \\ {\tiny [0.513, 0.556]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.227 \\ {\tiny [0.210, 0.269]}} & \shortstack[c]{0.805 \\ {\tiny [0.795, 0.815]}} & \shortstack[c]{0.331 \\ {\tiny [0.305, 0.392]}} & \shortstack[c]{0.706 \\ {\tiny [0.693, 0.719]}} & \shortstack[c]{0.304 \\ {\tiny [0.281, 0.359]}} & \shortstack[c]{0.500 \\ {\tiny [0.479, 0.519]}} & \shortstack[c]{0.331 \\ {\tiny [0.305, 0.392]}} & \shortstack[c]{0.531 \\ {\tiny [0.511, 0.549]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.256 \\ {\tiny [0.232, 0.305]}} & \shortstack[c]{0.809 \\ {\tiny [0.800, 0.818]}} & \shortstack[c]{0.388 \\ {\tiny [0.352, 0.464]}} & \shortstack[c]{0.708 \\ {\tiny [0.695, 0.721]}} & \shortstack[c]{0.351 \\ {\tiny [0.318, 0.419]}} & \shortstack[c]{0.431 \\ {\tiny [0.403, 0.457]}} & \shortstack[c]{0.388 \\ {\tiny [0.352, 0.464]}} & \shortstack[c]{0.460 \\ {\tiny [0.433, 0.486]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.244 \\ {\tiny [0.222, 0.289]}} & \shortstack[c]{0.811 \\ {\tiny [0.801, 0.820]}} & \shortstack[c]{0.364 \\ {\tiny [0.330, 0.433]}} & \shortstack[c]{0.710 \\ {\tiny [0.697, 0.722]}} & \shortstack[c]{0.332 \\ {\tiny [0.301, 0.394]}} & \shortstack[c]{0.474 \\ {\tiny [0.446, 0.499]}} & \shortstack[c]{0.364 \\ {\tiny [0.330, 0.433]}} & \shortstack[c]{0.497 \\ {\tiny [0.470, 0.521]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.228 \\ {\tiny [0.209, 0.269]}} & \shortstack[c]{0.807 \\ {\tiny [0.797, 0.817]}} & \shortstack[c]{0.329 \\ {\tiny [0.302, 0.389]}} & \shortstack[c]{0.706 \\ {\tiny [0.693, 0.720]}} & \shortstack[c]{0.305 \\ {\tiny [0.281, 0.361]}} & \shortstack[c]{0.507 \\ {\tiny [0.485, 0.528]}} & \shortstack[c]{0.329 \\ {\tiny [0.302, 0.389]}} & \shortstack[c]{0.533 \\ {\tiny [0.511, 0.554]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.224 \\ {\tiny [0.206, 0.265]}} & \shortstack[c]{0.803 \\ {\tiny [0.793, 0.813]}} & \shortstack[c]{0.325 \\ {\tiny [0.300, 0.386]}} & \shortstack[c]{0.703 \\ {\tiny [0.689, 0.716]}} & \shortstack[c]{0.299 \\ {\tiny [0.275, 0.355]}} & \shortstack[c]{0.496 \\ {\tiny [0.473, 0.518]}} & \shortstack[c]{0.325 \\ {\tiny [0.300, 0.386]}} & \shortstack[c]{0.522 \\ {\tiny [0.502, 0.541]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.224 \\ {\tiny [0.207, 0.266]}} & \shortstack[c]{0.808 \\ {\tiny [0.798, 0.818]}} & \shortstack[c]{0.318 \\ {\tiny [0.294, 0.378]}} & \shortstack[c]{0.706 \\ {\tiny [0.692, 0.720]}} & \shortstack[c]{0.298 \\ {\tiny [0.275, 0.353]}} & \shortstack[c]{0.495 \\ {\tiny [0.475, 0.515]}} & \shortstack[c]{0.318 \\ {\tiny [0.294, 0.378]}} & \shortstack[c]{0.520 \\ {\tiny [0.501, 0.537]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.215 \\ {\tiny [0.198, 0.254]}} & \shortstack[c]{0.801 \\ {\tiny [0.791, 0.812]}} & \shortstack[c]{0.309 \\ {\tiny [0.284, 0.366]}} & \shortstack[c]{0.701 \\ {\tiny [0.687, 0.715]}} & \shortstack[c]{0.286 \\ {\tiny [0.263, 0.338]}} & \shortstack[c]{0.479 \\ {\tiny [0.460, 0.497]}} & \shortstack[c]{0.309 \\ {\tiny [0.284, 0.366]}} & \shortstack[c]{0.499 \\ {\tiny [0.481, 0.518]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.232 \\ {\tiny [0.213, 0.275]}} & \shortstack[c]{0.808 \\ {\tiny [0.799, 0.818]}} & \shortstack[c]{0.334 \\ {\tiny [0.308, 0.395]}} & \shortstack[c]{0.707 \\ {\tiny [0.694, 0.719]}} & \shortstack[c]{0.310 \\ {\tiny [0.285, 0.367]}} & \shortstack[c]{0.518 \\ {\tiny [0.491, 0.545]}} & \shortstack[c]{0.334 \\ {\tiny [0.308, 0.395]}} & \shortstack[c]{0.542 \\ {\tiny [0.520, 0.562]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.230 \\ {\tiny [0.211, 0.273]}} & \shortstack[c]{0.807 \\ {\tiny [0.796, 0.817]}} & \shortstack[c]{0.335 \\ {\tiny [0.308, 0.398]}} & \shortstack[c]{0.707 \\ {\tiny [0.694, 0.720]}} & \shortstack[c]{0.308 \\ {\tiny [0.283, 0.364]}} & \shortstack[c]{0.510 \\ {\tiny [0.486, 0.535]}} & \shortstack[c]{0.335 \\ {\tiny [0.308, 0.398]}} & \shortstack[c]{0.538 \\ {\tiny [0.515, 0.560]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.252 \\ {\tiny [0.230, 0.300]}} & \shortstack[c]{0.804 \\ {\tiny [0.795, 0.814]}} & \shortstack[c]{0.400 \\ {\tiny [0.362, 0.476]}} & \shortstack[c]{0.705 \\ {\tiny [0.692, 0.718]}} & \shortstack[c]{0.347 \\ {\tiny [0.316, 0.411]}} & \shortstack[c]{0.419 \\ {\tiny [0.397, 0.441]}} & \shortstack[c]{0.400 \\ {\tiny [0.362, 0.476]}} & \shortstack[c]{0.454 \\ {\tiny [0.431, 0.478]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.231 \\ {\tiny [0.212, 0.273]}} & \shortstack[c]{0.811 \\ {\tiny [0.801, 0.821]}} & \shortstack[c]{0.327 \\ {\tiny [0.301, 0.387]}} & \shortstack[c]{0.709 \\ {\tiny [0.696, 0.722]}} & \shortstack[c]{0.308 \\ {\tiny [0.284, 0.364]}} & \shortstack[c]{0.517 \\ {\tiny [0.495, 0.538]}} & \shortstack[c]{0.327 \\ {\tiny [0.301, 0.387]}} & \shortstack[c]{0.538 \\ {\tiny [0.518, 0.556]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.228 \\ {\tiny [0.210, 0.270]}} & \shortstack[c]{0.808 \\ {\tiny [0.798, 0.817]}} & \shortstack[c]{0.325 \\ {\tiny [0.299, 0.384]}} & \shortstack[c]{0.706 \\ {\tiny [0.693, 0.718]}} & \shortstack[c]{0.304 \\ {\tiny [0.280, 0.359]}} & \shortstack[c]{0.508 \\ {\tiny [0.486, 0.530]}} & \shortstack[c]{0.325 \\ {\tiny [0.299, 0.384]}} & \shortstack[c]{0.531 \\ {\tiny [0.511, 0.549]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.224 \\ {\tiny [0.207, 0.265]}} & \shortstack[c]{0.803 \\ {\tiny [0.793, 0.814]}} & \shortstack[c]{0.326 \\ {\tiny [0.300, 0.386]}} & \shortstack[c]{0.703 \\ {\tiny [0.689, 0.716]}} & \shortstack[c]{0.300 \\ {\tiny [0.276, 0.355]}} & \shortstack[c]{0.495 \\ {\tiny [0.475, 0.513]}} & \shortstack[c]{0.326 \\ {\tiny [0.300, 0.386]}} & \shortstack[c]{0.524 \\ {\tiny [0.504, 0.542]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.500 \\ {\tiny [0.489, 0.510]}} & \shortstack[c]{0.912 \\ {\tiny [0.905, 0.917]}} & \shortstack[c]{0.625 \\ {\tiny [0.616, 0.635]}} & \shortstack[c]{0.852 \\ {\tiny [0.842, 0.862]}} & \shortstack[c]{0.613 \\ {\tiny [0.604, 0.622]}} & \shortstack[c]{0.725 \\ {\tiny [0.712, 0.737]}} & \shortstack[c]{0.625 \\ {\tiny [0.616, 0.635]}} & \shortstack[c]{0.736 \\ {\tiny [0.725, 0.746]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.505 \\ {\tiny [0.493, 0.515]}} & \shortstack[c]{0.916 \\ {\tiny [0.910, 0.921]}} & \shortstack[c]{0.619 \\ {\tiny [0.606, 0.629]}} & \shortstack[c]{0.857 \\ {\tiny [0.847, 0.867]}} & \shortstack[c]{0.618 \\ {\tiny [0.608, 0.627]}} & \shortstack[c]{0.742 \\ {\tiny [0.730, 0.754]}} & \shortstack[c]{0.619 \\ {\tiny [0.606, 0.629]}} & \shortstack[c]{0.741 \\ {\tiny [0.729, 0.752]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.510 \\ {\tiny [0.499, 0.520]}} & \shortstack[c]{0.917 \\ {\tiny [0.911, 0.922]}} & \shortstack[c]{0.631 \\ {\tiny [0.622, 0.641]}} & \shortstack[c]{0.860 \\ {\tiny [0.850, 0.869]}} & \shortstack[c]{0.621 \\ {\tiny [0.612, 0.630]}} & \shortstack[c]{0.736 \\ {\tiny [0.723, 0.748]}} & \shortstack[c]{0.631 \\ {\tiny [0.622, 0.641]}} & \shortstack[c]{0.746 \\ {\tiny [0.735, 0.756]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.512 \\ {\tiny [0.502, 0.522]}} & \shortstack[c]{0.917 \\ {\tiny [0.911, 0.922]}} & \shortstack[c]{0.635 \\ {\tiny [0.625, 0.644]}} & \shortstack[c]{0.859 \\ {\tiny [0.850, 0.869]}} & \shortstack[c]{0.623 \\ {\tiny [0.615, 0.632]}} & \shortstack[c]{0.738 \\ {\tiny [0.725, 0.750]}} & \shortstack[c]{0.635 \\ {\tiny [0.625, 0.644]}} & \shortstack[c]{0.748 \\ {\tiny [0.737, 0.758]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.509 \\ {\tiny [0.498, 0.520]}} & \shortstack[c]{0.915 \\ {\tiny [0.908, 0.922]}} & \shortstack[c]{0.627 \\ {\tiny [0.617, 0.637]}} & \shortstack[c]{0.856 \\ {\tiny [0.843, 0.867]}} & \shortstack[c]{0.621 \\ {\tiny [0.612, 0.631]}} & \shortstack[c]{0.741 \\ {\tiny [0.729, 0.753]}} & \shortstack[c]{0.627 \\ {\tiny [0.617, 0.637]}} & \shortstack[c]{0.746 \\ {\tiny [0.734, 0.757]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.518 \\ {\tiny [0.507, 0.529]}} & \shortstack[c]{0.917 \\ {\tiny [0.910, 0.923]}} & \shortstack[c]{0.639 \\ {\tiny [0.630, 0.649]}} & \shortstack[c]{0.859 \\ {\tiny [0.847, 0.869]}} & \shortstack[c]{0.629 \\ {\tiny [0.620, 0.638]}} & \shortstack[c]{0.746 \\ {\tiny [0.734, 0.758]}} & \shortstack[c]{0.639 \\ {\tiny [0.630, 0.649]}} & \shortstack[c]{0.755 \\ {\tiny [0.744, 0.765]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.520 \\ {\tiny [0.510, 0.531]}} & \shortstack[c]{0.918 \\ {\tiny [0.912, 0.925]}} & \shortstack[c]{0.634 \\ {\tiny [0.624, 0.644]}} & \shortstack[c]{0.860 \\ {\tiny [0.848, 0.871]}} & \shortstack[c]{0.630 \\ {\tiny [0.622, 0.639]}} & \shortstack[c]{0.754 \\ {\tiny [0.741, 0.765]}} & \shortstack[c]{0.634 \\ {\tiny [0.624, 0.644]}} & \shortstack[c]{0.757 \\ {\tiny [0.746, 0.767]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.513 \\ {\tiny [0.502, 0.523]}} & \shortstack[c]{0.918 \\ {\tiny [0.910, 0.924]}} & \shortstack[c]{0.625 \\ {\tiny [0.614, 0.634]}} & \shortstack[c]{0.859 \\ {\tiny [0.846, 0.870]}} & \shortstack[c]{0.624 \\ {\tiny [0.615, 0.633]}} & \shortstack[c]{0.749 \\ {\tiny [0.736, 0.761]}} & \shortstack[c]{0.625 \\ {\tiny [0.614, 0.634]}} & \shortstack[c]{0.749 \\ {\tiny [0.738, 0.759]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.497 \\ {\tiny [0.486, 0.509]}} & \shortstack[c]{0.910 \\ {\tiny [0.903, 0.917]}} & \shortstack[c]{0.623 \\ {\tiny [0.613, 0.634]}} & \shortstack[c]{0.849 \\ {\tiny [0.836, 0.861]}} & \shortstack[c]{0.612 \\ {\tiny [0.602, 0.621]}} & \shortstack[c]{0.723 \\ {\tiny [0.710, 0.734]}} & \shortstack[c]{0.623 \\ {\tiny [0.613, 0.634]}} & \shortstack[c]{0.734 \\ {\tiny [0.722, 0.745]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.506 \\ {\tiny [0.495, 0.516]}} & \shortstack[c]{0.915 \\ {\tiny [0.909, 0.921]}} & \shortstack[c]{0.630 \\ {\tiny [0.620, 0.640]}} & \shortstack[c]{0.858 \\ {\tiny [0.848, 0.867]}} & \shortstack[c]{0.618 \\ {\tiny [0.609, 0.627]}} & \shortstack[c]{0.730 \\ {\tiny [0.718, 0.742]}} & \shortstack[c]{0.630 \\ {\tiny [0.620, 0.640]}} & \shortstack[c]{0.742 \\ {\tiny [0.730, 0.752]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.466 \\ {\tiny [0.456, 0.477]}} & \shortstack[c]{0.903 \\ {\tiny [0.896, 0.910]}} & \shortstack[c]{0.594 \\ {\tiny [0.582, 0.605]}} & \shortstack[c]{0.841 \\ {\tiny [0.829, 0.852]}} & \shortstack[c]{0.584 \\ {\tiny [0.574, 0.594]}} & \shortstack[c]{0.691 \\ {\tiny [0.678, 0.704]}} & \shortstack[c]{0.594 \\ {\tiny [0.582, 0.605]}} & \shortstack[c]{0.701 \\ {\tiny [0.689, 0.713]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.513 \\ {\tiny [0.501, 0.525]}} & \shortstack[c]{0.915 \\ {\tiny [0.908, 0.922]}} & \shortstack[c]{0.639 \\ {\tiny [0.628, 0.649]}} & \shortstack[c]{0.856 \\ {\tiny [0.844, 0.867]}} & \shortstack[c]{0.625 \\ {\tiny [0.615, 0.635]}} & \shortstack[c]{0.737 \\ {\tiny [0.724, 0.750]}} & \shortstack[c]{0.639 \\ {\tiny [0.628, 0.649]}} & \shortstack[c]{0.750 \\ {\tiny [0.738, 0.762]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.516 \\ {\tiny [0.505, 0.526]}} & \shortstack[c]{0.917 \\ {\tiny [0.910, 0.923]}} & \shortstack[c]{0.636 \\ {\tiny [0.625, 0.646]}} & \shortstack[c]{0.859 \\ {\tiny [0.848, 0.869]}} & \shortstack[c]{0.627 \\ {\tiny [0.618, 0.636]}} & \shortstack[c]{0.743 \\ {\tiny [0.731, 0.754]}} & \shortstack[c]{0.636 \\ {\tiny [0.625, 0.646]}} & \shortstack[c]{0.752 \\ {\tiny [0.741, 0.763]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.513 \\ {\tiny [0.503, 0.524]}} & \shortstack[c]{0.917 \\ {\tiny [0.911, 0.923]}} & \shortstack[c]{0.631 \\ {\tiny [0.622, 0.641]}} & \shortstack[c]{0.859 \\ {\tiny [0.849, 0.869]}} & \shortstack[c]{0.624 \\ {\tiny [0.615, 0.633]}} & \shortstack[c]{0.742 \\ {\tiny [0.730, 0.754]}} & \shortstack[c]{0.631 \\ {\tiny [0.622, 0.641]}} & \shortstack[c]{0.749 \\ {\tiny [0.738, 0.760]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.521 \\ {\tiny [0.511, 0.531]}} & \shortstack[c]{0.918 \\ {\tiny [0.912, 0.924]}} & \shortstack[c]{0.639 \\ {\tiny [0.629, 0.649]}} & \shortstack[c]{0.861 \\ {\tiny [0.850, 0.871]}} & \shortstack[c]{0.631 \\ {\tiny [0.623, 0.639]}} & \shortstack[c]{0.750 \\ {\tiny [0.739, 0.760]}} & \shortstack[c]{0.639 \\ {\tiny [0.629, 0.649]}} & \shortstack[c]{0.757 \\ {\tiny [0.747, 0.767]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.520 \\ {\tiny [0.509, 0.530]}} & \shortstack[c]{0.919 \\ {\tiny [0.912, 0.925]}} & \shortstack[c]{0.638 \\ {\tiny [0.628, 0.647]}} & \shortstack[c]{0.862 \\ {\tiny [0.851, 0.871]}} & \shortstack[c]{0.630 \\ {\tiny [0.621, 0.638]}} & \shortstack[c]{0.748 \\ {\tiny [0.736, 0.760]}} & \shortstack[c]{0.638 \\ {\tiny [0.628, 0.647]}} & \shortstack[c]{0.756 \\ {\tiny [0.745, 0.766]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.514 \\ {\tiny [0.503, 0.525]}} & \shortstack[c]{0.914 \\ {\tiny [0.907, 0.921]}} & \shortstack[c]{0.640 \\ {\tiny [0.630, 0.650]}} & \shortstack[c]{0.854 \\ {\tiny [0.842, 0.866]}} & \shortstack[c]{0.626 \\ {\tiny [0.617, 0.635]}} & \shortstack[c]{0.738 \\ {\tiny [0.725, 0.750]}} & \shortstack[c]{0.640 \\ {\tiny [0.630, 0.650]}} & \shortstack[c]{0.751 \\ {\tiny [0.740, 0.762]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.881 \\ {\tiny [0.866, 0.895]}} & \shortstack[c]{0.947 \\ {\tiny [0.940, 0.954]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.946]}} & \shortstack[c]{0.900 \\ {\tiny [0.888, 0.913]}} & \shortstack[c]{0.936 \\ {\tiny [0.927, 0.945]}} & \shortstack[c]{0.936 \\ {\tiny [0.926, 0.945]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.946]}} & \shortstack[c]{0.936 \\ {\tiny [0.927, 0.945]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.884 \\ {\tiny [0.869, 0.898]}} & \shortstack[c]{0.948 \\ {\tiny [0.941, 0.955]}} & \shortstack[c]{0.941 \\ {\tiny [0.931, 0.949]}} & \shortstack[c]{0.901 \\ {\tiny [0.889, 0.914]}} & \shortstack[c]{0.938 \\ {\tiny [0.929, 0.946]}} & \shortstack[c]{0.935 \\ {\tiny [0.926, 0.944]}} & \shortstack[c]{0.941 \\ {\tiny [0.931, 0.949]}} & \shortstack[c]{0.938 \\ {\tiny [0.929, 0.946]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.880 \\ {\tiny [0.866, 0.894]}} & \shortstack[c]{0.946 \\ {\tiny [0.939, 0.953]}} & \shortstack[c]{0.938 \\ {\tiny [0.929, 0.946]}} & \shortstack[c]{0.898 \\ {\tiny [0.886, 0.911]}} & \shortstack[c]{0.936 \\ {\tiny [0.928, 0.944]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.942]}} & \shortstack[c]{0.938 \\ {\tiny [0.929, 0.946]}} & \shortstack[c]{0.936 \\ {\tiny [0.928, 0.944]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.877 \\ {\tiny [0.861, 0.893]}} & \shortstack[c]{0.945 \\ {\tiny [0.937, 0.953]}} & \shortstack[c]{0.933 \\ {\tiny [0.922, 0.944]}} & \shortstack[c]{0.897 \\ {\tiny [0.882, 0.911]}} & \shortstack[c]{0.934 \\ {\tiny [0.924, 0.943]}} & \shortstack[c]{0.935 \\ {\tiny [0.926, 0.944]}} & \shortstack[c]{0.933 \\ {\tiny [0.922, 0.944]}} & \shortstack[c]{0.934 \\ {\tiny [0.924, 0.943]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.876 \\ {\tiny [0.863, 0.890]}} & \shortstack[c]{0.944 \\ {\tiny [0.937, 0.951]}} & \shortstack[c]{0.938 \\ {\tiny [0.930, 0.945]}} & \shortstack[c]{0.895 \\ {\tiny [0.883, 0.907]}} & \shortstack[c]{0.934 \\ {\tiny [0.926, 0.941]}} & \shortstack[c]{0.930 \\ {\tiny [0.920, 0.939]}} & \shortstack[c]{0.938 \\ {\tiny [0.930, 0.945]}} & \shortstack[c]{0.934 \\ {\tiny [0.926, 0.941]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.874 \\ {\tiny [0.858, 0.891]}} & \shortstack[c]{0.944 \\ {\tiny [0.936, 0.953]}} & \shortstack[c]{0.931 \\ {\tiny [0.921, 0.942]}} & \shortstack[c]{0.895 \\ {\tiny [0.880, 0.910]}} & \shortstack[c]{0.932 \\ {\tiny [0.923, 0.942]}} & \shortstack[c]{0.934 \\ {\tiny [0.924, 0.943]}} & \shortstack[c]{0.931 \\ {\tiny [0.921, 0.942]}} & \shortstack[c]{0.932 \\ {\tiny [0.923, 0.942]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.878 \\ {\tiny [0.861, 0.894]}} & \shortstack[c]{0.946 \\ {\tiny [0.938, 0.954]}} & \shortstack[c]{0.937 \\ {\tiny [0.927, 0.947]}} & \shortstack[c]{0.898 \\ {\tiny [0.884, 0.912]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.944]}} & \shortstack[c]{0.932 \\ {\tiny [0.921, 0.942]}} & \shortstack[c]{0.937 \\ {\tiny [0.927, 0.947]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.944]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.868 \\ {\tiny [0.852, 0.885]}} & \shortstack[c]{0.941 \\ {\tiny [0.931, 0.950]}} & \shortstack[c]{0.931 \\ {\tiny [0.919, 0.942]}} & \shortstack[c]{0.889 \\ {\tiny [0.873, 0.905]}} & \shortstack[c]{0.929 \\ {\tiny [0.919, 0.938]}} & \shortstack[c]{0.926 \\ {\tiny [0.915, 0.936]}} & \shortstack[c]{0.931 \\ {\tiny [0.919, 0.942]}} & \shortstack[c]{0.929 \\ {\tiny [0.919, 0.938]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.865 \\ {\tiny [0.846, 0.881]}} & \shortstack[c]{0.939 \\ {\tiny [0.929, 0.948]}} & \shortstack[c]{0.929 \\ {\tiny [0.917, 0.940]}} & \shortstack[c]{0.886 \\ {\tiny [0.869, 0.902]}} & \shortstack[c]{0.927 \\ {\tiny [0.916, 0.936]}} & \shortstack[c]{0.924 \\ {\tiny [0.914, 0.935]}} & \shortstack[c]{0.929 \\ {\tiny [0.917, 0.940]}} & \shortstack[c]{0.927 \\ {\tiny [0.916, 0.936]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.868 \\ {\tiny [0.852, 0.884]}} & \shortstack[c]{0.941 \\ {\tiny [0.934, 0.949]}} & \shortstack[c]{0.931 \\ {\tiny [0.921, 0.940]}} & \shortstack[c]{0.891 \\ {\tiny [0.877, 0.904]}} & \shortstack[c]{0.929 \\ {\tiny [0.919, 0.938]}} & \shortstack[c]{0.927 \\ {\tiny [0.918, 0.937]}} & \shortstack[c]{0.931 \\ {\tiny [0.921, 0.940]}} & \shortstack[c]{0.929 \\ {\tiny [0.919, 0.938]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.863 \\ {\tiny [0.846, 0.880]}} & \shortstack[c]{0.938 \\ {\tiny [0.930, 0.947]}} & \shortstack[c]{0.929 \\ {\tiny [0.919, 0.938]}} & \shortstack[c]{0.885 \\ {\tiny [0.870, 0.901]}} & \shortstack[c]{0.926 \\ {\tiny [0.916, 0.936]}} & \shortstack[c]{0.924 \\ {\tiny [0.913, 0.935]}} & \shortstack[c]{0.929 \\ {\tiny [0.919, 0.938]}} & \shortstack[c]{0.926 \\ {\tiny [0.916, 0.936]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.877 \\ {\tiny [0.861, 0.891]}} & \shortstack[c]{0.944 \\ {\tiny [0.937, 0.952]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.946]}} & \shortstack[c]{0.896 \\ {\tiny [0.882, 0.909]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.942]}} & \shortstack[c]{0.931 \\ {\tiny [0.921, 0.940]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.946]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.942]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.879 \\ {\tiny [0.864, 0.893]}} & \shortstack[c]{0.946 \\ {\tiny [0.938, 0.953]}} & \shortstack[c]{0.937 \\ {\tiny [0.927, 0.946]}} & \shortstack[c]{0.898 \\ {\tiny [0.884, 0.911]}} & \shortstack[c]{0.935 \\ {\tiny [0.926, 0.943]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.943]}} & \shortstack[c]{0.937 \\ {\tiny [0.927, 0.946]}} & \shortstack[c]{0.935 \\ {\tiny [0.926, 0.943]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.876 \\ {\tiny [0.860, 0.891]}} & \shortstack[c]{0.944 \\ {\tiny [0.936, 0.952]}} & \shortstack[c]{0.937 \\ {\tiny [0.927, 0.947]}} & \shortstack[c]{0.896 \\ {\tiny [0.881, 0.910]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.942]}} & \shortstack[c]{0.930 \\ {\tiny [0.920, 0.939]}} & \shortstack[c]{0.937 \\ {\tiny [0.927, 0.947]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.942]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.879 \\ {\tiny [0.862, 0.895]}} & \shortstack[c]{0.946 \\ {\tiny [0.937, 0.954]}} & \shortstack[c]{0.937 \\ {\tiny [0.927, 0.946]}} & \shortstack[c]{0.898 \\ {\tiny [0.883, 0.913]}} & \shortstack[c]{0.935 \\ {\tiny [0.925, 0.944]}} & \shortstack[c]{0.933 \\ {\tiny [0.922, 0.943]}} & \shortstack[c]{0.937 \\ {\tiny [0.927, 0.946]}} & \shortstack[c]{0.935 \\ {\tiny [0.925, 0.944]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.886 \\ {\tiny [0.873, 0.900]}} & \shortstack[c]{0.949 \\ {\tiny [0.943, 0.956]}} & \shortstack[c]{0.941 \\ {\tiny [0.933, 0.949]}} & \shortstack[c]{0.904 \\ {\tiny [0.893, 0.916]}} & \shortstack[c]{0.939 \\ {\tiny [0.932, 0.947]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.946]}} & \shortstack[c]{0.941 \\ {\tiny [0.933, 0.949]}} & \shortstack[c]{0.939 \\ {\tiny [0.932, 0.947]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.874 \\ {\tiny [0.857, 0.891]}} & \shortstack[c]{0.944 \\ {\tiny [0.935, 0.952]}} & \shortstack[c]{0.937 \\ {\tiny [0.927, 0.947]}} & \shortstack[c]{0.895 \\ {\tiny [0.880, 0.909]}} & \shortstack[c]{0.932 \\ {\tiny [0.922, 0.942]}} & \shortstack[c]{0.928 \\ {\tiny [0.916, 0.939]}} & \shortstack[c]{0.937 \\ {\tiny [0.927, 0.947]}} & \shortstack[c]{0.932 \\ {\tiny [0.922, 0.942]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.787 \\ {\tiny [0.759, 0.814]}} & \shortstack[c]{0.956 \\ {\tiny [0.940, 0.975]}} & \shortstack[c]{0.883 \\ {\tiny [0.861, 0.904]}} & \shortstack[c]{0.923 \\ {\tiny [0.896, 0.956]}} & \shortstack[c]{0.871 \\ {\tiny [0.851, 0.889]}} & \shortstack[c]{0.861 \\ {\tiny [0.831, 0.881]}} & \shortstack[c]{0.883 \\ {\tiny [0.861, 0.904]}} & \shortstack[c]{0.871 \\ {\tiny [0.851, 0.889]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.801 \\ {\tiny [0.767, 0.834]}} & \shortstack[c]{0.960 \\ {\tiny [0.943, 0.978]}} & \shortstack[c]{0.893 \\ {\tiny [0.866, 0.920]}} & \shortstack[c]{0.928 \\ {\tiny [0.901, 0.961]}} & \shortstack[c]{0.881 \\ {\tiny [0.857, 0.903]}} & \shortstack[c]{0.870 \\ {\tiny [0.841, 0.892]}} & \shortstack[c]{0.893 \\ {\tiny [0.866, 0.920]}} & \shortstack[c]{0.881 \\ {\tiny [0.857, 0.903]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.776 \\ {\tiny [0.745, 0.810]}} & \shortstack[c]{0.952 \\ {\tiny [0.935, 0.974]}} & \shortstack[c]{0.884 \\ {\tiny [0.831, 0.927]}} & \shortstack[c]{0.918 \\ {\tiny [0.890, 0.954]}} & \shortstack[c]{0.863 \\ {\tiny [0.838, 0.888]}} & \shortstack[c]{0.846 \\ {\tiny [0.821, 0.875]}} & \shortstack[c]{0.884 \\ {\tiny [0.831, 0.927]}} & \shortstack[c]{0.863 \\ {\tiny [0.838, 0.888]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.782 \\ {\tiny [0.745, 0.820]}} & \shortstack[c]{0.952 \\ {\tiny [0.931, 0.975]}} & \shortstack[c]{0.901 \\ {\tiny [0.862, 0.934]}} & \shortstack[c]{0.918 \\ {\tiny [0.885, 0.957]}} & \shortstack[c]{0.867 \\ {\tiny [0.839, 0.894]}} & \shortstack[c]{0.841 \\ {\tiny [0.808, 0.869]}} & \shortstack[c]{0.901 \\ {\tiny [0.862, 0.934]}} & \shortstack[c]{0.867 \\ {\tiny [0.839, 0.894]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.780 \\ {\tiny [0.731, 0.828]}} & \shortstack[c]{0.956 \\ {\tiny [0.938, 0.978]}} & \shortstack[c]{0.864 \\ {\tiny [0.806, 0.916]}} & \shortstack[c]{0.922 \\ {\tiny [0.891, 0.960]}} & \shortstack[c]{0.866 \\ {\tiny [0.826, 0.899]}} & \shortstack[c]{0.868 \\ {\tiny [0.838, 0.896]}} & \shortstack[c]{0.864 \\ {\tiny [0.806, 0.916]}} & \shortstack[c]{0.866 \\ {\tiny [0.826, 0.899]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.771 \\ {\tiny [0.735, 0.809]}} & \shortstack[c]{0.950 \\ {\tiny [0.930, 0.973]}} & \shortstack[c]{0.887 \\ {\tiny [0.827, 0.932]}} & \shortstack[c]{0.915 \\ {\tiny [0.884, 0.954]}} & \shortstack[c]{0.859 \\ {\tiny [0.830, 0.887]}} & \shortstack[c]{0.839 \\ {\tiny [0.807, 0.874]}} & \shortstack[c]{0.887 \\ {\tiny [0.827, 0.932]}} & \shortstack[c]{0.859 \\ {\tiny [0.830, 0.887]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.780 \\ {\tiny [0.744, 0.810]}} & \shortstack[c]{0.950 \\ {\tiny [0.928, 0.973]}} & \shortstack[c]{0.912 \\ {\tiny [0.892, 0.931]}} & \shortstack[c]{0.916 \\ {\tiny [0.881, 0.954]}} & \shortstack[c]{0.866 \\ {\tiny [0.841, 0.886]}} & \shortstack[c]{0.833 \\ {\tiny [0.797, 0.866]}} & \shortstack[c]{0.912 \\ {\tiny [0.892, 0.931]}} & \shortstack[c]{0.866 \\ {\tiny [0.841, 0.886]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.786 \\ {\tiny [0.759, 0.815]}} & \shortstack[c]{0.957 \\ {\tiny [0.940, 0.977]}} & \shortstack[c]{0.875 \\ {\tiny [0.846, 0.905]}} & \shortstack[c]{0.923 \\ {\tiny [0.896, 0.958]}} & \shortstack[c]{0.870 \\ {\tiny [0.850, 0.890]}} & \shortstack[c]{0.866 \\ {\tiny [0.841, 0.893]}} & \shortstack[c]{0.875 \\ {\tiny [0.846, 0.905]}} & \shortstack[c]{0.870 \\ {\tiny [0.850, 0.890]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.790 \\ {\tiny [0.740, 0.836]}} & \shortstack[c]{0.958 \\ {\tiny [0.938, 0.979]}} & \shortstack[c]{0.878 \\ {\tiny [0.825, 0.926]}} & \shortstack[c]{0.925 \\ {\tiny [0.891, 0.963]}} & \shortstack[c]{0.872 \\ {\tiny [0.834, 0.905]}} & \shortstack[c]{0.868 \\ {\tiny [0.839, 0.886]}} & \shortstack[c]{0.878 \\ {\tiny [0.825, 0.926]}} & \shortstack[c]{0.872 \\ {\tiny [0.834, 0.905]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.777 \\ {\tiny [0.743, 0.812]}} & \shortstack[c]{0.954 \\ {\tiny [0.938, 0.976]}} & \shortstack[c]{0.873 \\ {\tiny [0.811, 0.913]}} & \shortstack[c]{0.919 \\ {\tiny [0.893, 0.957]}} & \shortstack[c]{0.863 \\ {\tiny [0.836, 0.888]}} & \shortstack[c]{0.855 \\ {\tiny [0.831, 0.879]}} & \shortstack[c]{0.873 \\ {\tiny [0.811, 0.913]}} & \shortstack[c]{0.863 \\ {\tiny [0.836, 0.888]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.769 \\ {\tiny [0.725, 0.806]}} & \shortstack[c]{0.953 \\ {\tiny [0.933, 0.976]}} & \shortstack[c]{0.854 \\ {\tiny [0.814, 0.890]}} & \shortstack[c]{0.917 \\ {\tiny [0.883, 0.956]}} & \shortstack[c]{0.857 \\ {\tiny [0.824, 0.884]}} & \shortstack[c]{0.860 \\ {\tiny [0.824, 0.889]}} & \shortstack[c]{0.854 \\ {\tiny [0.814, 0.890]}} & \shortstack[c]{0.857 \\ {\tiny [0.824, 0.884]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.788 \\ {\tiny [0.756, 0.819]}} & \shortstack[c]{0.955 \\ {\tiny [0.937, 0.976]}} & \shortstack[c]{0.896 \\ {\tiny [0.858, 0.934]}} & \shortstack[c]{0.922 \\ {\tiny [0.893, 0.958]}} & \shortstack[c]{0.872 \\ {\tiny [0.849, 0.893]}} & \shortstack[c]{0.852 \\ {\tiny [0.826, 0.881]}} & \shortstack[c]{0.896 \\ {\tiny [0.858, 0.934]}} & \shortstack[c]{0.872 \\ {\tiny [0.849, 0.893]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.787 \\ {\tiny [0.758, 0.814]}} & \shortstack[c]{0.956 \\ {\tiny [0.939, 0.975]}} & \shortstack[c]{0.887 \\ {\tiny [0.857, 0.917]}} & \shortstack[c]{0.922 \\ {\tiny [0.894, 0.955]}} & \shortstack[c]{0.871 \\ {\tiny [0.850, 0.889]}} & \shortstack[c]{0.857 \\ {\tiny [0.828, 0.890]}} & \shortstack[c]{0.887 \\ {\tiny [0.857, 0.917]}} & \shortstack[c]{0.871 \\ {\tiny [0.850, 0.889]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.775 \\ {\tiny [0.740, 0.807]}} & \shortstack[c]{0.951 \\ {\tiny [0.929, 0.973]}} & \shortstack[c]{0.896 \\ {\tiny [0.869, 0.923]}} & \shortstack[c]{0.916 \\ {\tiny [0.883, 0.954]}} & \shortstack[c]{0.863 \\ {\tiny [0.838, 0.885]}} & \shortstack[c]{0.837 \\ {\tiny [0.803, 0.864]}} & \shortstack[c]{0.896 \\ {\tiny [0.869, 0.923]}} & \shortstack[c]{0.863 \\ {\tiny [0.838, 0.885]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.788 \\ {\tiny [0.759, 0.816]}} & \shortstack[c]{0.955 \\ {\tiny [0.937, 0.976]}} & \shortstack[c]{0.896 \\ {\tiny [0.875, 0.919]}} & \shortstack[c]{0.922 \\ {\tiny [0.893, 0.958]}} & \shortstack[c]{0.872 \\ {\tiny [0.852, 0.892]}} & \shortstack[c]{0.851 \\ {\tiny [0.824, 0.874]}} & \shortstack[c]{0.896 \\ {\tiny [0.875, 0.919]}} & \shortstack[c]{0.872 \\ {\tiny [0.852, 0.892]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.794 \\ {\tiny [0.757, 0.827]}} & \shortstack[c]{0.956 \\ {\tiny [0.937, 0.976]}} & \shortstack[c]{0.902 \\ {\tiny [0.874, 0.931]}} & \shortstack[c]{0.924 \\ {\tiny [0.892, 0.959]}} & \shortstack[c]{0.876 \\ {\tiny [0.851, 0.897]}} & \shortstack[c]{0.855 \\ {\tiny [0.828, 0.887]}} & \shortstack[c]{0.902 \\ {\tiny [0.874, 0.931]}} & \shortstack[c]{0.876 \\ {\tiny [0.851, 0.897]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.789 \\ {\tiny [0.762, 0.811]}} & \shortstack[c]{0.955 \\ {\tiny [0.937, 0.974]}} & \shortstack[c]{0.902 \\ {\tiny [0.881, 0.924]}} & \shortstack[c]{0.922 \\ {\tiny [0.894, 0.956]}} & \shortstack[c]{0.872 \\ {\tiny [0.854, 0.887]}} & \shortstack[c]{0.848 \\ {\tiny [0.823, 0.874]}} & \shortstack[c]{0.902 \\ {\tiny [0.881, 0.924]}} & \shortstack[c]{0.872 \\ {\tiny [0.854, 0.887]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.484 \\ {\tiny [0.418, 0.546]}} & \shortstack[c]{0.749 \\ {\tiny [0.671, 0.829]}} & \shortstack[c]{0.619 \\ {\tiny [0.545, 0.789]}} & \shortstack[c]{0.609 \\ {\tiny [0.509, 0.718]}} & \shortstack[c]{0.605 \\ {\tiny [0.542, 0.671]}} & \shortstack[c]{0.650 \\ {\tiny [0.562, 0.785]}} & \shortstack[c]{0.619 \\ {\tiny [0.545, 0.789]}} & \shortstack[c]{0.625 \\ {\tiny [0.548, 0.803]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.546 \\ {\tiny [0.442, 0.623]}} & \shortstack[c]{0.755 \\ {\tiny [0.674, 0.830]}} & \shortstack[c]{0.719 \\ {\tiny [0.651, 0.786]}} & \shortstack[c]{0.615 \\ {\tiny [0.512, 0.721]}} & \shortstack[c]{0.691 \\ {\tiny [0.556, 0.759]}} & \shortstack[c]{0.699 \\ {\tiny [0.578, 0.770]}} & \shortstack[c]{0.719 \\ {\tiny [0.651, 0.786]}} & \shortstack[c]{0.711 \\ {\tiny [0.636, 0.796]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.523 \\ {\tiny [0.412, 0.639]}} & \shortstack[c]{0.745 \\ {\tiny [0.647, 0.830]}} & \shortstack[c]{0.717 \\ {\tiny [0.636, 0.793]}} & \shortstack[c]{0.610 \\ {\tiny [0.498, 0.720]}} & \shortstack[c]{0.667 \\ {\tiny [0.539, 0.775]}} & \shortstack[c]{0.676 \\ {\tiny [0.566, 0.796]}} & \shortstack[c]{0.717 \\ {\tiny [0.636, 0.793]}} & \shortstack[c]{0.686 \\ {\tiny [0.574, 0.792]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.477 \\ {\tiny [0.415, 0.534]}} & \shortstack[c]{0.742 \\ {\tiny [0.663, 0.822]}} & \shortstack[c]{0.613 \\ {\tiny [0.547, 0.784]}} & \shortstack[c]{0.597 \\ {\tiny [0.497, 0.706]}} & \shortstack[c]{0.602 \\ {\tiny [0.547, 0.649]}} & \shortstack[c]{0.647 \\ {\tiny [0.572, 0.732]}} & \shortstack[c]{0.613 \\ {\tiny [0.547, 0.784]}} & \shortstack[c]{0.622 \\ {\tiny [0.557, 0.794]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.589 \\ {\tiny [0.475, 0.667]}} & \shortstack[c]{0.781 \\ {\tiny [0.709, 0.849]}} & \shortstack[c]{0.803 \\ {\tiny [0.740, 0.852]}} & \shortstack[c]{0.651 \\ {\tiny [0.551, 0.749]}} & \shortstack[c]{0.728 \\ {\tiny [0.581, 0.797]}} & \shortstack[c]{0.715 \\ {\tiny [0.594, 0.777]}} & \shortstack[c]{0.803 \\ {\tiny [0.740, 0.852]}} & \shortstack[c]{0.749 \\ {\tiny [0.680, 0.823]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.540 \\ {\tiny [0.433, 0.633]}} & \shortstack[c]{0.758 \\ {\tiny [0.669, 0.839]}} & \shortstack[c]{0.719 \\ {\tiny [0.615, 0.811]}} & \shortstack[c]{0.622 \\ {\tiny [0.510, 0.735]}} & \shortstack[c]{0.682 \\ {\tiny [0.557, 0.770]}} & \shortstack[c]{0.684 \\ {\tiny [0.573, 0.763]}} & \shortstack[c]{0.719 \\ {\tiny [0.615, 0.811]}} & \shortstack[c]{0.702 \\ {\tiny [0.607, 0.803]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.524 \\ {\tiny [0.409, 0.635]}} & \shortstack[c]{0.759 \\ {\tiny [0.668, 0.843]}} & \shortstack[c]{0.681 \\ {\tiny [0.542, 0.812]}} & \shortstack[c]{0.620 \\ {\tiny [0.502, 0.736]}} & \shortstack[c]{0.656 \\ {\tiny [0.532, 0.769]}} & \shortstack[c]{0.668 \\ {\tiny [0.548, 0.773]}} & \shortstack[c]{0.681 \\ {\tiny [0.542, 0.812]}} & \shortstack[c]{0.677 \\ {\tiny [0.537, 0.815]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.548 \\ {\tiny [0.456, 0.631]}} & \shortstack[c]{0.766 \\ {\tiny [0.691, 0.840]}} & \shortstack[c]{0.723 \\ {\tiny [0.660, 0.800]}} & \shortstack[c]{0.632 \\ {\tiny [0.531, 0.736]}} & \shortstack[c]{0.689 \\ {\tiny [0.572, 0.766]}} & \shortstack[c]{0.693 \\ {\tiny [0.586, 0.779]}} & \shortstack[c]{0.723 \\ {\tiny [0.660, 0.800]}} & \shortstack[c]{0.709 \\ {\tiny [0.629, 0.808]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.493 \\ {\tiny [0.407, 0.573]}} & \shortstack[c]{0.727 \\ {\tiny [0.645, 0.805]}} & \shortstack[c]{0.652 \\ {\tiny [0.581, 0.746]}} & \shortstack[c]{0.580 \\ {\tiny [0.483, 0.685]}} & \shortstack[c]{0.638 \\ {\tiny [0.531, 0.712]}} & \shortstack[c]{0.656 \\ {\tiny [0.561, 0.737]}} & \shortstack[c]{0.652 \\ {\tiny [0.581, 0.746]}} & \shortstack[c]{0.657 \\ {\tiny [0.581, 0.768]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.489 \\ {\tiny [0.403, 0.572]}} & \shortstack[c]{0.735 \\ {\tiny [0.641, 0.827]}} & \shortstack[c]{0.633 \\ {\tiny [0.553, 0.773]}} & \shortstack[c]{0.588 \\ {\tiny [0.476, 0.710]}} & \shortstack[c]{0.629 \\ {\tiny [0.541, 0.705]}} & \shortstack[c]{0.669 \\ {\tiny [0.559, 0.767]}} & \shortstack[c]{0.633 \\ {\tiny [0.553, 0.773]}} & \shortstack[c]{0.649 \\ {\tiny [0.561, 0.787]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.564 \\ {\tiny [0.468, 0.632]}} & \shortstack[c]{0.782 \\ {\tiny [0.717, 0.845]}} & \shortstack[c]{0.710 \\ {\tiny [0.659, 0.790]}} & \shortstack[c]{0.647 \\ {\tiny [0.564, 0.736]}} & \shortstack[c]{0.703 \\ {\tiny [0.575, 0.761]}} & \shortstack[c]{0.726 \\ {\tiny [0.596, 0.797]}} & \shortstack[c]{0.710 \\ {\tiny [0.659, 0.790]}} & \shortstack[c]{0.724 \\ {\tiny [0.660, 0.809]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.475 \\ {\tiny [0.399, 0.544]}} & \shortstack[c]{0.739 \\ {\tiny [0.647, 0.825]}} & \shortstack[c]{0.609 \\ {\tiny [0.532, 0.788]}} & \shortstack[c]{0.592 \\ {\tiny [0.480, 0.708]}} & \shortstack[c]{0.600 \\ {\tiny [0.534, 0.657]}} & \shortstack[c]{0.633 \\ {\tiny [0.557, 0.711]}} & \shortstack[c]{0.609 \\ {\tiny [0.532, 0.788]}} & \shortstack[c]{0.620 \\ {\tiny [0.543, 0.800]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.521 \\ {\tiny [0.435, 0.595]}} & \shortstack[c]{0.744 \\ {\tiny [0.663, 0.825]}} & \shortstack[c]{0.697 \\ {\tiny [0.610, 0.785]}} & \shortstack[c]{0.600 \\ {\tiny [0.501, 0.709]}} & \shortstack[c]{0.667 \\ {\tiny [0.555, 0.729]}} & \shortstack[c]{0.680 \\ {\tiny [0.573, 0.766]}} & \shortstack[c]{0.697 \\ {\tiny [0.610, 0.785]}} & \shortstack[c]{0.687 \\ {\tiny [0.623, 0.784]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.549 \\ {\tiny [0.434, 0.660]}} & \shortstack[c]{0.765 \\ {\tiny [0.679, 0.845]}} & \shortstack[c]{0.723 \\ {\tiny [0.609, 0.821]}} & \shortstack[c]{0.628 \\ {\tiny [0.520, 0.737]}} & \shortstack[c]{0.692 \\ {\tiny [0.557, 0.792]}} & \shortstack[c]{0.698 \\ {\tiny [0.581, 0.789]}} & \shortstack[c]{0.723 \\ {\tiny [0.609, 0.821]}} & \shortstack[c]{0.711 \\ {\tiny [0.607, 0.807]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.550 \\ {\tiny [0.434, 0.653]}} & \shortstack[c]{0.757 \\ {\tiny [0.670, 0.836]}} & \shortstack[c]{0.750 \\ {\tiny [0.682, 0.806]}} & \shortstack[c]{0.623 \\ {\tiny [0.513, 0.727]}} & \shortstack[c]{0.694 \\ {\tiny [0.556, 0.785]}} & \shortstack[c]{0.695 \\ {\tiny [0.580, 0.781]}} & \shortstack[c]{0.750 \\ {\tiny [0.682, 0.806]}} & \shortstack[c]{0.714 \\ {\tiny [0.615, 0.800]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.487 \\ {\tiny [0.397, 0.576]}} & \shortstack[c]{0.720 \\ {\tiny [0.636, 0.799]}} & \shortstack[c]{0.646 \\ {\tiny [0.560, 0.753]}} & \shortstack[c]{0.571 \\ {\tiny [0.471, 0.675]}} & \shortstack[c]{0.633 \\ {\tiny [0.529, 0.717]}} & \shortstack[c]{0.658 \\ {\tiny [0.545, 0.767]}} & \shortstack[c]{0.646 \\ {\tiny [0.560, 0.753]}} & \shortstack[c]{0.652 \\ {\tiny [0.564, 0.764]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.488 \\ {\tiny [0.385, 0.590]}} & \shortstack[c]{0.714 \\ {\tiny [0.603, 0.809]}} & \shortstack[c]{0.658 \\ {\tiny [0.545, 0.776]}} & \shortstack[c]{0.577 \\ {\tiny [0.457, 0.695]}} & \shortstack[c]{0.627 \\ {\tiny [0.522, 0.729]}} & \shortstack[c]{0.640 \\ {\tiny [0.539, 0.751]}} & \shortstack[c]{0.658 \\ {\tiny [0.545, 0.776]}} & \shortstack[c]{0.647 \\ {\tiny [0.535, 0.793]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.802 \\ {\tiny [0.747, 0.867]}} & \shortstack[c]{0.940 \\ {\tiny [0.915, 0.966]}} & \shortstack[c]{0.911 \\ {\tiny [0.874, 0.951]}} & \shortstack[c]{0.896 \\ {\tiny [0.856, 0.938]}} & \shortstack[c]{0.884 \\ {\tiny [0.846, 0.926]}} & \shortstack[c]{0.862 \\ {\tiny [0.824, 0.905]}} & \shortstack[c]{0.911 \\ {\tiny [0.874, 0.951]}} & \shortstack[c]{0.884 \\ {\tiny [0.846, 0.926]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.815 \\ {\tiny [0.754, 0.885]}} & \shortstack[c]{0.949 \\ {\tiny [0.926, 0.972]}} & \shortstack[c]{0.885 \\ {\tiny [0.836, 0.940]}} & \shortstack[c]{0.907 \\ {\tiny [0.868, 0.948]}} & \shortstack[c]{0.892 \\ {\tiny [0.850, 0.937]}} & \shortstack[c]{0.899 \\ {\tiny [0.866, 0.934]}} & \shortstack[c]{0.885 \\ {\tiny [0.836, 0.940]}} & \shortstack[c]{0.892 \\ {\tiny [0.850, 0.937]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.812 \\ {\tiny [0.753, 0.883]}} & \shortstack[c]{0.944 \\ {\tiny [0.918, 0.971]}} & \shortstack[c]{0.910 \\ {\tiny [0.875, 0.947]}} & \shortstack[c]{0.902 \\ {\tiny [0.860, 0.946]}} & \shortstack[c]{0.890 \\ {\tiny [0.850, 0.936]}} & \shortstack[c]{0.873 \\ {\tiny [0.830, 0.925]}} & \shortstack[c]{0.910 \\ {\tiny [0.875, 0.947]}} & \shortstack[c]{0.890 \\ {\tiny [0.850, 0.936]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.816 \\ {\tiny [0.762, 0.880]}} & \shortstack[c]{0.947 \\ {\tiny [0.924, 0.970]}} & \shortstack[c]{0.904 \\ {\tiny [0.865, 0.947]}} & \shortstack[c]{0.905 \\ {\tiny [0.868, 0.945]}} & \shortstack[c]{0.893 \\ {\tiny [0.856, 0.934]}} & \shortstack[c]{0.883 \\ {\tiny [0.848, 0.921]}} & \shortstack[c]{0.904 \\ {\tiny [0.865, 0.947]}} & \shortstack[c]{0.893 \\ {\tiny [0.856, 0.934]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.812 \\ {\tiny [0.759, 0.874]}} & \shortstack[c]{0.944 \\ {\tiny [0.922, 0.968]}} & \shortstack[c]{0.912 \\ {\tiny [0.874, 0.954]}} & \shortstack[c]{0.902 \\ {\tiny [0.865, 0.941]}} & \shortstack[c]{0.890 \\ {\tiny [0.855, 0.930]}} & \shortstack[c]{0.872 \\ {\tiny [0.838, 0.910]}} & \shortstack[c]{0.912 \\ {\tiny [0.874, 0.954]}} & \shortstack[c]{0.890 \\ {\tiny [0.855, 0.930]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.812 \\ {\tiny [0.760, 0.871]}} & \shortstack[c]{0.945 \\ {\tiny [0.923, 0.968]}} & \shortstack[c]{0.906 \\ {\tiny [0.869, 0.947]}} & \shortstack[c]{0.902 \\ {\tiny [0.867, 0.940]}} & \shortstack[c]{0.890 \\ {\tiny [0.855, 0.929]}} & \shortstack[c]{0.876 \\ {\tiny [0.843, 0.912]}} & \shortstack[c]{0.906 \\ {\tiny [0.869, 0.947]}} & \shortstack[c]{0.890 \\ {\tiny [0.855, 0.929]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.816 \\ {\tiny [0.758, 0.882]}} & \shortstack[c]{0.948 \\ {\tiny [0.927, 0.971]}} & \shortstack[c]{0.894 \\ {\tiny [0.844, 0.950]}} & \shortstack[c]{0.907 \\ {\tiny [0.870, 0.946]}} & \shortstack[c]{0.892 \\ {\tiny [0.853, 0.935]}} & \shortstack[c]{0.891 \\ {\tiny [0.863, 0.921]}} & \shortstack[c]{0.894 \\ {\tiny [0.844, 0.950]}} & \shortstack[c]{0.892 \\ {\tiny [0.853, 0.935]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.816 \\ {\tiny [0.757, 0.885]}} & \shortstack[c]{0.947 \\ {\tiny [0.923, 0.972]}} & \shortstack[c]{0.900 \\ {\tiny [0.857, 0.947]}} & \shortstack[c]{0.905 \\ {\tiny [0.866, 0.947]}} & \shortstack[c]{0.892 \\ {\tiny [0.852, 0.937]}} & \shortstack[c]{0.885 \\ {\tiny [0.847, 0.927]}} & \shortstack[c]{0.900 \\ {\tiny [0.857, 0.947]}} & \shortstack[c]{0.892 \\ {\tiny [0.852, 0.937]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.821 \\ {\tiny [0.764, 0.889]}} & \shortstack[c]{0.948 \\ {\tiny [0.923, 0.973]}} & \shortstack[c]{0.910 \\ {\tiny [0.878, 0.945]}} & \shortstack[c]{0.907 \\ {\tiny [0.868, 0.950]}} & \shortstack[c]{0.896 \\ {\tiny [0.858, 0.940]}} & \shortstack[c]{0.884 \\ {\tiny [0.842, 0.934]}} & \shortstack[c]{0.910 \\ {\tiny [0.878, 0.945]}} & \shortstack[c]{0.896 \\ {\tiny [0.858, 0.940]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.818 \\ {\tiny [0.762, 0.884]}} & \shortstack[c]{0.947 \\ {\tiny [0.923, 0.972]}} & \shortstack[c]{0.907 \\ {\tiny [0.874, 0.944]}} & \shortstack[c]{0.906 \\ {\tiny [0.867, 0.947]}} & \shortstack[c]{0.894 \\ {\tiny [0.856, 0.936]}} & \shortstack[c]{0.882 \\ {\tiny [0.841, 0.929]}} & \shortstack[c]{0.907 \\ {\tiny [0.874, 0.944]}} & \shortstack[c]{0.894 \\ {\tiny [0.856, 0.936]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.821 \\ {\tiny [0.764, 0.888]}} & \shortstack[c]{0.948 \\ {\tiny [0.924, 0.973]}} & \shortstack[c]{0.908 \\ {\tiny [0.873, 0.946]}} & \shortstack[c]{0.907 \\ {\tiny [0.868, 0.949]}} & \shortstack[c]{0.896 \\ {\tiny [0.858, 0.939]}} & \shortstack[c]{0.885 \\ {\tiny [0.844, 0.932]}} & \shortstack[c]{0.908 \\ {\tiny [0.873, 0.946]}} & \shortstack[c]{0.896 \\ {\tiny [0.858, 0.939]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.817 \\ {\tiny [0.764, 0.878]}} & \shortstack[c]{0.947 \\ {\tiny [0.925, 0.970]}} & \shortstack[c]{0.905 \\ {\tiny [0.869, 0.946]}} & \shortstack[c]{0.905 \\ {\tiny [0.869, 0.944]}} & \shortstack[c]{0.893 \\ {\tiny [0.858, 0.933]}} & \shortstack[c]{0.882 \\ {\tiny [0.847, 0.921]}} & \shortstack[c]{0.905 \\ {\tiny [0.869, 0.946]}} & \shortstack[c]{0.893 \\ {\tiny [0.858, 0.933]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.815 \\ {\tiny [0.759, 0.881]}} & \shortstack[c]{0.945 \\ {\tiny [0.921, 0.970]}} & \shortstack[c]{0.914 \\ {\tiny [0.880, 0.952]}} & \shortstack[c]{0.903 \\ {\tiny [0.864, 0.945]}} & \shortstack[c]{0.892 \\ {\tiny [0.855, 0.934]}} & \shortstack[c]{0.874 \\ {\tiny [0.835, 0.918]}} & \shortstack[c]{0.914 \\ {\tiny [0.880, 0.952]}} & \shortstack[c]{0.892 \\ {\tiny [0.855, 0.934]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.812 \\ {\tiny [0.755, 0.877]}} & \shortstack[c]{0.946 \\ {\tiny [0.923, 0.969]}} & \shortstack[c]{0.900 \\ {\tiny [0.857, 0.948]}} & \shortstack[c]{0.903 \\ {\tiny [0.865, 0.943]}} & \shortstack[c]{0.890 \\ {\tiny [0.851, 0.932]}} & \shortstack[c]{0.881 \\ {\tiny [0.847, 0.918]}} & \shortstack[c]{0.900 \\ {\tiny [0.857, 0.948]}} & \shortstack[c]{0.890 \\ {\tiny [0.851, 0.932]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.819 \\ {\tiny [0.761, 0.887]}} & \shortstack[c]{0.947 \\ {\tiny [0.923, 0.972]}} & \shortstack[c]{0.906 \\ {\tiny [0.869, 0.946]}} & \shortstack[c]{0.906 \\ {\tiny [0.867, 0.948]}} & \shortstack[c]{0.894 \\ {\tiny [0.856, 0.938]}} & \shortstack[c]{0.884 \\ {\tiny [0.844, 0.930]}} & \shortstack[c]{0.906 \\ {\tiny [0.869, 0.946]}} & \shortstack[c]{0.894 \\ {\tiny [0.856, 0.938]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.823 \\ {\tiny [0.766, 0.890]}} & \shortstack[c]{0.949 \\ {\tiny [0.924, 0.974]}} & \shortstack[c]{0.908 \\ {\tiny [0.880, 0.939]}} & \shortstack[c]{0.908 \\ {\tiny [0.869, 0.950]}} & \shortstack[c]{0.897 \\ {\tiny [0.860, 0.940]}} & \shortstack[c]{0.887 \\ {\tiny [0.843, 0.940]}} & \shortstack[c]{0.908 \\ {\tiny [0.880, 0.939]}} & \shortstack[c]{0.897 \\ {\tiny [0.860, 0.940]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.811 \\ {\tiny [0.751, 0.882]}} & \shortstack[c]{0.944 \\ {\tiny [0.918, 0.971]}} & \shortstack[c]{0.907 \\ {\tiny [0.870, 0.948]}} & \shortstack[c]{0.902 \\ {\tiny [0.860, 0.946]}} & \shortstack[c]{0.889 \\ {\tiny [0.849, 0.935]}} & \shortstack[c]{0.874 \\ {\tiny [0.832, 0.923]}} & \shortstack[c]{0.907 \\ {\tiny [0.870, 0.948]}} & \shortstack[c]{0.889 \\ {\tiny [0.849, 0.935]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.840 \\ {\tiny [0.823, 0.859]}} & \shortstack[c]{0.949 \\ {\tiny [0.938, 0.962]}} & \shortstack[c]{0.905 \\ {\tiny [0.882, 0.928]}} & \shortstack[c]{0.905 \\ {\tiny [0.887, 0.929]}} & \shortstack[c]{0.910 \\ {\tiny [0.899, 0.921]}} & \shortstack[c]{0.916 \\ {\tiny [0.893, 0.945]}} & \shortstack[c]{0.905 \\ {\tiny [0.882, 0.928]}} & \shortstack[c]{0.910 \\ {\tiny [0.899, 0.921]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.828 \\ {\tiny [0.792, 0.863]}} & \shortstack[c]{0.945 \\ {\tiny [0.933, 0.960]}} & \shortstack[c]{0.894 \\ {\tiny [0.843, 0.932]}} & \shortstack[c]{0.898 \\ {\tiny [0.877, 0.925]}} & \shortstack[c]{0.902 \\ {\tiny [0.878, 0.924]}} & \shortstack[c]{0.912 \\ {\tiny [0.888, 0.941]}} & \shortstack[c]{0.894 \\ {\tiny [0.843, 0.932]}} & \shortstack[c]{0.902 \\ {\tiny [0.878, 0.924]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.823 \\ {\tiny [0.776, 0.864]}} & \shortstack[c]{0.944 \\ {\tiny [0.931, 0.959]}} & \shortstack[c]{0.884 \\ {\tiny [0.828, 0.929]}} & \shortstack[c]{0.897 \\ {\tiny [0.873, 0.925]}} & \shortstack[c]{0.899 \\ {\tiny [0.865, 0.925]}} & \shortstack[c]{0.917 \\ {\tiny [0.899, 0.939]}} & \shortstack[c]{0.884 \\ {\tiny [0.828, 0.929]}} & \shortstack[c]{0.899 \\ {\tiny [0.865, 0.925]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.837 \\ {\tiny [0.816, 0.859]}} & \shortstack[c]{0.948 \\ {\tiny [0.937, 0.961]}} & \shortstack[c]{0.901 \\ {\tiny [0.871, 0.927]}} & \shortstack[c]{0.904 \\ {\tiny [0.885, 0.927]}} & \shortstack[c]{0.908 \\ {\tiny [0.894, 0.921]}} & \shortstack[c]{0.916 \\ {\tiny [0.894, 0.944]}} & \shortstack[c]{0.901 \\ {\tiny [0.871, 0.927]}} & \shortstack[c]{0.908 \\ {\tiny [0.894, 0.921]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.835 \\ {\tiny [0.814, 0.858]}} & \shortstack[c]{0.947 \\ {\tiny [0.935, 0.960]}} & \shortstack[c]{0.905 \\ {\tiny [0.874, 0.930]}} & \shortstack[c]{0.902 \\ {\tiny [0.883, 0.925]}} & \shortstack[c]{0.907 \\ {\tiny [0.893, 0.921]}} & \shortstack[c]{0.910 \\ {\tiny [0.886, 0.939]}} & \shortstack[c]{0.905 \\ {\tiny [0.874, 0.930]}} & \shortstack[c]{0.907 \\ {\tiny [0.893, 0.921]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.839 \\ {\tiny [0.817, 0.863]}} & \shortstack[c]{0.948 \\ {\tiny [0.936, 0.961]}} & \shortstack[c]{0.907 \\ {\tiny [0.878, 0.931]}} & \shortstack[c]{0.904 \\ {\tiny [0.884, 0.927]}} & \shortstack[c]{0.909 \\ {\tiny [0.895, 0.924]}} & \shortstack[c]{0.912 \\ {\tiny [0.889, 0.940]}} & \shortstack[c]{0.907 \\ {\tiny [0.878, 0.931]}} & \shortstack[c]{0.909 \\ {\tiny [0.895, 0.924]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.844 \\ {\tiny [0.823, 0.866]}} & \shortstack[c]{0.950 \\ {\tiny [0.938, 0.962]}} & \shortstack[c]{0.909 \\ {\tiny [0.883, 0.931]}} & \shortstack[c]{0.907 \\ {\tiny [0.888, 0.929]}} & \shortstack[c]{0.912 \\ {\tiny [0.900, 0.926]}} & \shortstack[c]{0.916 \\ {\tiny [0.894, 0.940]}} & \shortstack[c]{0.909 \\ {\tiny [0.883, 0.931]}} & \shortstack[c]{0.912 \\ {\tiny [0.900, 0.926]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.834 \\ {\tiny [0.807, 0.862]}} & \shortstack[c]{0.946 \\ {\tiny [0.935, 0.960]}} & \shortstack[c]{0.903 \\ {\tiny [0.864, 0.932]}} & \shortstack[c]{0.901 \\ {\tiny [0.881, 0.926]}} & \shortstack[c]{0.906 \\ {\tiny [0.888, 0.924]}} & \shortstack[c]{0.911 \\ {\tiny [0.886, 0.939]}} & \shortstack[c]{0.903 \\ {\tiny [0.864, 0.932]}} & \shortstack[c]{0.906 \\ {\tiny [0.888, 0.924]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.827 \\ {\tiny [0.795, 0.859]}} & \shortstack[c]{0.945 \\ {\tiny [0.933, 0.958]}} & \shortstack[c]{0.893 \\ {\tiny [0.849, 0.927]}} & \shortstack[c]{0.898 \\ {\tiny [0.877, 0.922]}} & \shortstack[c]{0.901 \\ {\tiny [0.879, 0.921]}} & \shortstack[c]{0.912 \\ {\tiny [0.887, 0.942]}} & \shortstack[c]{0.893 \\ {\tiny [0.849, 0.927]}} & \shortstack[c]{0.901 \\ {\tiny [0.879, 0.921]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.822 \\ {\tiny [0.794, 0.852]}} & \shortstack[c]{0.941 \\ {\tiny [0.926, 0.957]}} & \shortstack[c]{0.905 \\ {\tiny [0.862, 0.940]}} & \shortstack[c]{0.893 \\ {\tiny [0.870, 0.922]}} & \shortstack[c]{0.898 \\ {\tiny [0.879, 0.918]}} & \shortstack[c]{0.894 \\ {\tiny [0.869, 0.925]}} & \shortstack[c]{0.905 \\ {\tiny [0.862, 0.940]}} & \shortstack[c]{0.898 \\ {\tiny [0.879, 0.918]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.812 \\ {\tiny [0.773, 0.850]}} & \shortstack[c]{0.938 \\ {\tiny [0.923, 0.955]}} & \shortstack[c]{0.892 \\ {\tiny [0.840, 0.933]}} & \shortstack[c]{0.888 \\ {\tiny [0.862, 0.917]}} & \shortstack[c]{0.892 \\ {\tiny [0.864, 0.916]}} & \shortstack[c]{0.894 \\ {\tiny [0.868, 0.926]}} & \shortstack[c]{0.892 \\ {\tiny [0.840, 0.933]}} & \shortstack[c]{0.892 \\ {\tiny [0.864, 0.916]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.821 \\ {\tiny [0.776, 0.862]}} & \shortstack[c]{0.942 \\ {\tiny [0.928, 0.957]}} & \shortstack[c]{0.892 \\ {\tiny [0.833, 0.938]}} & \shortstack[c]{0.894 \\ {\tiny [0.869, 0.921]}} & \shortstack[c]{0.897 \\ {\tiny [0.866, 0.923]}} & \shortstack[c]{0.904 \\ {\tiny [0.881, 0.933]}} & \shortstack[c]{0.892 \\ {\tiny [0.833, 0.938]}} & \shortstack[c]{0.897 \\ {\tiny [0.866, 0.923]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.837 \\ {\tiny [0.811, 0.864]}} & \shortstack[c]{0.948 \\ {\tiny [0.938, 0.961]}} & \shortstack[c]{0.903 \\ {\tiny [0.866, 0.931]}} & \shortstack[c]{0.904 \\ {\tiny [0.885, 0.926]}} & \shortstack[c]{0.908 \\ {\tiny [0.891, 0.925]}} & \shortstack[c]{0.914 \\ {\tiny [0.893, 0.939]}} & \shortstack[c]{0.903 \\ {\tiny [0.866, 0.931]}} & \shortstack[c]{0.908 \\ {\tiny [0.891, 0.925]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.834 \\ {\tiny [0.802, 0.866]}} & \shortstack[c]{0.945 \\ {\tiny [0.928, 0.961]}} & \shortstack[c]{0.910 \\ {\tiny [0.879, 0.935]}} & \shortstack[c]{0.900 \\ {\tiny [0.872, 0.928]}} & \shortstack[c]{0.906 \\ {\tiny [0.885, 0.926]}} & \shortstack[c]{0.904 \\ {\tiny [0.871, 0.939]}} & \shortstack[c]{0.910 \\ {\tiny [0.879, 0.935]}} & \shortstack[c]{0.906 \\ {\tiny [0.885, 0.926]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.825 \\ {\tiny [0.793, 0.855]}} & \shortstack[c]{0.943 \\ {\tiny [0.931, 0.958]}} & \shortstack[c]{0.897 \\ {\tiny [0.852, 0.931]}} & \shortstack[c]{0.896 \\ {\tiny [0.874, 0.922]}} & \shortstack[c]{0.900 \\ {\tiny [0.879, 0.919]}} & \shortstack[c]{0.905 \\ {\tiny [0.880, 0.936]}} & \shortstack[c]{0.897 \\ {\tiny [0.852, 0.931]}} & \shortstack[c]{0.900 \\ {\tiny [0.879, 0.919]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.832 \\ {\tiny [0.809, 0.857]}} & \shortstack[c]{0.946 \\ {\tiny [0.934, 0.960]}} & \shortstack[c]{0.901 \\ {\tiny [0.864, 0.931]}} & \shortstack[c]{0.900 \\ {\tiny [0.881, 0.925]}} & \shortstack[c]{0.905 \\ {\tiny [0.889, 0.920]}} & \shortstack[c]{0.911 \\ {\tiny [0.883, 0.943]}} & \shortstack[c]{0.901 \\ {\tiny [0.864, 0.931]}} & \shortstack[c]{0.905 \\ {\tiny [0.889, 0.920]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.825 \\ {\tiny [0.790, 0.858]}} & \shortstack[c]{0.943 \\ {\tiny [0.931, 0.958]}} & \shortstack[c]{0.894 \\ {\tiny [0.849, 0.931]}} & \shortstack[c]{0.896 \\ {\tiny [0.874, 0.922]}} & \shortstack[c]{0.900 \\ {\tiny [0.876, 0.921]}} & \shortstack[c]{0.907 \\ {\tiny [0.883, 0.936]}} & \shortstack[c]{0.894 \\ {\tiny [0.849, 0.931]}} & \shortstack[c]{0.900 \\ {\tiny [0.876, 0.921]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.783 \\ {\tiny [0.765, 0.789]}} & \shortstack[c]{0.918 \\ {\tiny [0.911, 0.927]}} & \shortstack[c]{0.899 \\ {\tiny [0.880, 0.922]}} & \shortstack[c]{0.858 \\ {\tiny [0.842, 0.878]}} & \shortstack[c]{0.873 \\ {\tiny [0.859, 0.878]}} & \shortstack[c]{0.854 \\ {\tiny [0.819, 0.877]}} & \shortstack[c]{0.899 \\ {\tiny [0.880, 0.922]}} & \shortstack[c]{0.873 \\ {\tiny [0.859, 0.878]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.792 \\ {\tiny [0.785, 0.798]}} & \shortstack[c]{0.922 \\ {\tiny [0.914, 0.938]}} & \shortstack[c]{0.903 \\ {\tiny [0.887, 0.915]}} & \shortstack[c]{0.863 \\ {\tiny [0.849, 0.893]}} & \shortstack[c]{0.879 \\ {\tiny [0.872, 0.885]}} & \shortstack[c]{0.861 \\ {\tiny [0.843, 0.883]}} & \shortstack[c]{0.903 \\ {\tiny [0.887, 0.915]}} & \shortstack[c]{0.879 \\ {\tiny [0.872, 0.885]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.782 \\ {\tiny [0.776, 0.786]}} & \shortstack[c]{0.915 \\ {\tiny [0.906, 0.932]}} & \shortstack[c]{0.913 \\ {\tiny [0.897, 0.925]}} & \shortstack[c]{0.854 \\ {\tiny [0.836, 0.886]}} & \shortstack[c]{0.873 \\ {\tiny [0.866, 0.877]}} & \shortstack[c]{0.846 \\ {\tiny [0.830, 0.862]}} & \shortstack[c]{0.913 \\ {\tiny [0.897, 0.925]}} & \shortstack[c]{0.873 \\ {\tiny [0.866, 0.877]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.792 \\ {\tiny [0.780, 0.796]}} & \shortstack[c]{0.921 \\ {\tiny [0.910, 0.934]}} & \shortstack[c]{0.910 \\ {\tiny [0.897, 0.920]}} & \shortstack[c]{0.862 \\ {\tiny [0.841, 0.888]}} & \shortstack[c]{0.879 \\ {\tiny [0.869, 0.883]}} & \shortstack[c]{0.857 \\ {\tiny [0.833, 0.868]}} & \shortstack[c]{0.910 \\ {\tiny [0.897, 0.920]}} & \shortstack[c]{0.879 \\ {\tiny [0.869, 0.883]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.799 \\ {\tiny [0.794, 0.801]}} & \shortstack[c]{0.927 \\ {\tiny [0.914, 0.946]}} & \shortstack[c]{0.895 \\ {\tiny [0.883, 0.904]}} & \shortstack[c]{0.870 \\ {\tiny [0.846, 0.904]}} & \shortstack[c]{0.884 \\ {\tiny [0.882, 0.884]}} & \shortstack[c]{0.873 \\ {\tiny [0.866, 0.881]}} & \shortstack[c]{0.895 \\ {\tiny [0.883, 0.904]}} & \shortstack[c]{0.884 \\ {\tiny [0.882, 0.884]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.792 \\ {\tiny [0.784, 0.801]}} & \shortstack[c]{0.922 \\ {\tiny [0.911, 0.944]}} & \shortstack[c]{0.900 \\ {\tiny [0.880, 0.914]}} & \shortstack[c]{0.864 \\ {\tiny [0.841, 0.902]}} & \shortstack[c]{0.879 \\ {\tiny [0.875, 0.883]}} & \shortstack[c]{0.863 \\ {\tiny [0.851, 0.876]}} & \shortstack[c]{0.900 \\ {\tiny [0.880, 0.914]}} & \shortstack[c]{0.879 \\ {\tiny [0.875, 0.883]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.785 \\ {\tiny [0.778, 0.790]}} & \shortstack[c]{0.921 \\ {\tiny [0.910, 0.942]}} & \shortstack[c]{0.887 \\ {\tiny [0.865, 0.908]}} & \shortstack[c]{0.860 \\ {\tiny [0.840, 0.898]}} & \shortstack[c]{0.874 \\ {\tiny [0.871, 0.876]}} & \shortstack[c]{0.864 \\ {\tiny [0.846, 0.886]}} & \shortstack[c]{0.887 \\ {\tiny [0.865, 0.908]}} & \shortstack[c]{0.874 \\ {\tiny [0.871, 0.876]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.784 \\ {\tiny [0.782, 0.786]}} & \shortstack[c]{0.920 \\ {\tiny [0.911, 0.936]}} & \shortstack[c]{0.892 \\ {\tiny [0.864, 0.913]}} & \shortstack[c]{0.859 \\ {\tiny [0.839, 0.892]}} & \shortstack[c]{0.874 \\ {\tiny [0.871, 0.875]}} & \shortstack[c]{0.860 \\ {\tiny [0.841, 0.886]}} & \shortstack[c]{0.892 \\ {\tiny [0.864, 0.913]}} & \shortstack[c]{0.874 \\ {\tiny [0.871, 0.875]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.793 \\ {\tiny [0.787, 0.797]}} & \shortstack[c]{0.923 \\ {\tiny [0.914, 0.942]}} & \shortstack[c]{0.901 \\ {\tiny [0.880, 0.916]}} & \shortstack[c]{0.865 \\ {\tiny [0.846, 0.899]}} & \shortstack[c]{0.880 \\ {\tiny [0.876, 0.882]}} & \shortstack[c]{0.864 \\ {\tiny [0.852, 0.883]}} & \shortstack[c]{0.901 \\ {\tiny [0.880, 0.916]}} & \shortstack[c]{0.880 \\ {\tiny [0.876, 0.882]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.787 \\ {\tiny [0.781, 0.791]}} & \shortstack[c]{0.921 \\ {\tiny [0.912, 0.939]}} & \shortstack[c]{0.894 \\ {\tiny [0.864, 0.922]}} & \shortstack[c]{0.861 \\ {\tiny [0.842, 0.895]}} & \shortstack[c]{0.876 \\ {\tiny [0.873, 0.878]}} & \shortstack[c]{0.862 \\ {\tiny [0.843, 0.890]}} & \shortstack[c]{0.894 \\ {\tiny [0.864, 0.922]}} & \shortstack[c]{0.876 \\ {\tiny [0.873, 0.878]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.739 \\ {\tiny [0.716, 0.757]}} & \shortstack[c]{0.901 \\ {\tiny [0.882, 0.918]}} & \shortstack[c]{0.854 \\ {\tiny [0.809, 0.897]}} & \shortstack[c]{0.829 \\ {\tiny [0.791, 0.865]}} & \shortstack[c]{0.842 \\ {\tiny [0.827, 0.856]}} & \shortstack[c]{0.834 \\ {\tiny [0.804, 0.851]}} & \shortstack[c]{0.854 \\ {\tiny [0.809, 0.897]}} & \shortstack[c]{0.842 \\ {\tiny [0.827, 0.856]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.773 \\ {\tiny [0.745, 0.783]}} & \shortstack[c]{0.911 \\ {\tiny [0.906, 0.916]}} & \shortstack[c]{0.904 \\ {\tiny [0.886, 0.923]}} & \shortstack[c]{0.848 \\ {\tiny [0.834, 0.864]}} & \shortstack[c]{0.867 \\ {\tiny [0.844, 0.874]}} & \shortstack[c]{0.841 \\ {\tiny [0.800, 0.864]}} & \shortstack[c]{0.904 \\ {\tiny [0.886, 0.923]}} & \shortstack[c]{0.867 \\ {\tiny [0.844, 0.874]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.791 \\ {\tiny [0.783, 0.797]}} & \shortstack[c]{0.921 \\ {\tiny [0.911, 0.942]}} & \shortstack[c]{0.905 \\ {\tiny [0.895, 0.913]}} & \shortstack[c]{0.862 \\ {\tiny [0.842, 0.899]}} & \shortstack[c]{0.879 \\ {\tiny [0.874, 0.882]}} & \shortstack[c]{0.859 \\ {\tiny [0.848, 0.869]}} & \shortstack[c]{0.905 \\ {\tiny [0.895, 0.913]}} & \shortstack[c]{0.879 \\ {\tiny [0.874, 0.882]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.784 \\ {\tiny [0.780, 0.789]}} & \shortstack[c]{0.920 \\ {\tiny [0.909, 0.938]}} & \shortstack[c]{0.892 \\ {\tiny [0.864, 0.918]}} & \shortstack[c]{0.859 \\ {\tiny [0.837, 0.894]}} & \shortstack[c]{0.874 \\ {\tiny [0.872, 0.875]}} & \shortstack[c]{0.860 \\ {\tiny [0.843, 0.881]}} & \shortstack[c]{0.892 \\ {\tiny [0.864, 0.918]}} & \shortstack[c]{0.874 \\ {\tiny [0.872, 0.875]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.794 \\ {\tiny [0.788, 0.798]}} & \shortstack[c]{0.925 \\ {\tiny [0.912, 0.943]}} & \shortstack[c]{0.896 \\ {\tiny [0.872, 0.912]}} & \shortstack[c]{0.867 \\ {\tiny [0.842, 0.900]}} & \shortstack[c]{0.881 \\ {\tiny [0.878, 0.882]}} & \shortstack[c]{0.869 \\ {\tiny [0.856, 0.884]}} & \shortstack[c]{0.896 \\ {\tiny [0.872, 0.912]}} & \shortstack[c]{0.881 \\ {\tiny [0.878, 0.882]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.775 \\ {\tiny [0.750, 0.786]}} & \shortstack[c]{0.913 \\ {\tiny [0.908, 0.922]}} & \shortstack[c]{0.900 \\ {\tiny [0.888, 0.913]}} & \shortstack[c]{0.851 \\ {\tiny [0.837, 0.871]}} & \shortstack[c]{0.868 \\ {\tiny [0.847, 0.877]}} & \shortstack[c]{0.845 \\ {\tiny [0.812, 0.867]}} & \shortstack[c]{0.900 \\ {\tiny [0.888, 0.913]}} & \shortstack[c]{0.868 \\ {\tiny [0.847, 0.877]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.735 \\ {\tiny [0.722, 0.742]}} & \shortstack[c]{0.888 \\ {\tiny [0.867, 0.912]}} & \shortstack[c]{0.896 \\ {\tiny [0.872, 0.914]}} & \shortstack[c]{0.816 \\ {\tiny [0.779, 0.858]}} & \shortstack[c]{0.841 \\ {\tiny [0.834, 0.847]}} & \shortstack[c]{0.810 \\ {\tiny [0.794, 0.817]}} & \shortstack[c]{0.896 \\ {\tiny [0.872, 0.914]}} & \shortstack[c]{0.841 \\ {\tiny [0.834, 0.847]}} \\
\bottomrule
\end{tabular}
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.222 \\ {\tiny [0.183, 0.274]}} & \shortstack[c]{0.648 \\ {\tiny [0.564, 0.732]}} & \shortstack[c]{0.334 \\ {\tiny [0.294, 0.386]}} & \shortstack[c]{0.489 \\ {\tiny [0.392, 0.595]}} & \shortstack[c]{0.297 \\ {\tiny [0.252, 0.357]}} & \shortstack[c]{0.506 \\ {\tiny [0.432, 0.579]}} & \shortstack[c]{0.334 \\ {\tiny [0.294, 0.386]}} & \shortstack[c]{0.501 \\ {\tiny [0.430, 0.574]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.247 \\ {\tiny [0.209, 0.297]}} & \shortstack[c]{0.687 \\ {\tiny [0.622, 0.752]}} & \shortstack[c]{0.364 \\ {\tiny [0.323, 0.428]}} & \shortstack[c]{0.533 \\ {\tiny [0.449, 0.622]}} & \shortstack[c]{0.328 \\ {\tiny [0.284, 0.386]}} & \shortstack[c]{0.535 \\ {\tiny [0.470, 0.597]}} & \shortstack[c]{0.364 \\ {\tiny [0.323, 0.428]}} & \shortstack[c]{0.555 \\ {\tiny [0.494, 0.613]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.248 \\ {\tiny [0.211, 0.296]}} & \shortstack[c]{0.680 \\ {\tiny [0.625, 0.737]}} & \shortstack[c]{0.365 \\ {\tiny [0.321, 0.422]}} & \shortstack[c]{0.527 \\ {\tiny [0.457, 0.605]}} & \shortstack[c]{0.328 \\ {\tiny [0.287, 0.386]}} & \shortstack[c]{0.535 \\ {\tiny [0.471, 0.595]}} & \shortstack[c]{0.365 \\ {\tiny [0.321, 0.422]}} & \shortstack[c]{0.556 \\ {\tiny [0.495, 0.615]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.234 \\ {\tiny [0.191, 0.282]}} & \shortstack[c]{0.668 \\ {\tiny [0.594, 0.742]}} & \shortstack[c]{0.348 \\ {\tiny [0.303, 0.404]}} & \shortstack[c]{0.519 \\ {\tiny [0.432, 0.612]}} & \shortstack[c]{0.312 \\ {\tiny [0.266, 0.370]}} & \shortstack[c]{0.520 \\ {\tiny [0.453, 0.583]}} & \shortstack[c]{0.348 \\ {\tiny [0.303, 0.404]}} & \shortstack[c]{0.527 \\ {\tiny [0.454, 0.595]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.242 \\ {\tiny [0.199, 0.290]}} & \shortstack[c]{0.674 \\ {\tiny [0.608, 0.742]}} & \shortstack[c]{0.346 \\ {\tiny [0.289, 0.411]}} & \shortstack[c]{0.523 \\ {\tiny [0.444, 0.611]}} & \shortstack[c]{0.322 \\ {\tiny [0.274, 0.378]}} & \shortstack[c]{0.478 \\ {\tiny [0.414, 0.538]}} & \shortstack[c]{0.346 \\ {\tiny [0.289, 0.411]}} & \shortstack[c]{0.495 \\ {\tiny [0.426, 0.594]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.238 \\ {\tiny [0.201, 0.285]}} & \shortstack[c]{0.678 \\ {\tiny [0.601, 0.752]}} & \shortstack[c]{0.354 \\ {\tiny [0.310, 0.407]}} & \shortstack[c]{0.523 \\ {\tiny [0.434, 0.616]}} & \shortstack[c]{0.319 \\ {\tiny [0.276, 0.375]}} & \shortstack[c]{0.525 \\ {\tiny [0.463, 0.581]}} & \shortstack[c]{0.354 \\ {\tiny [0.310, 0.407]}} & \shortstack[c]{0.539 \\ {\tiny [0.478, 0.592]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.241 \\ {\tiny [0.203, 0.292]}} & \shortstack[c]{0.684 \\ {\tiny [0.610, 0.758]}} & \shortstack[c]{0.360 \\ {\tiny [0.322, 0.417]}} & \shortstack[c]{0.529 \\ {\tiny [0.439, 0.626]}} & \shortstack[c]{0.321 \\ {\tiny [0.277, 0.379]}} & \shortstack[c]{0.482 \\ {\tiny [0.421, 0.543]}} & \shortstack[c]{0.360 \\ {\tiny [0.322, 0.417]}} & \shortstack[c]{0.543 \\ {\tiny [0.477, 0.604]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.237 \\ {\tiny [0.203, 0.279]}} & \shortstack[c]{0.668 \\ {\tiny [0.616, 0.725]}} & \shortstack[c]{0.341 \\ {\tiny [0.294, 0.395]}} & \shortstack[c]{0.515 \\ {\tiny [0.447, 0.594]}} & \shortstack[c]{0.317 \\ {\tiny [0.275, 0.370]}} & \shortstack[c]{0.524 \\ {\tiny [0.459, 0.588]}} & \shortstack[c]{0.341 \\ {\tiny [0.294, 0.395]}} & \shortstack[c]{0.535 \\ {\tiny [0.472, 0.589]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.233 \\ {\tiny [0.198, 0.275]}} & \shortstack[c]{0.668 \\ {\tiny [0.598, 0.741]}} & \shortstack[c]{0.337 \\ {\tiny [0.297, 0.397]}} & \shortstack[c]{0.510 \\ {\tiny [0.421, 0.608]}} & \shortstack[c]{0.315 \\ {\tiny [0.275, 0.369]}} & \shortstack[c]{0.490 \\ {\tiny [0.438, 0.543]}} & \shortstack[c]{0.337 \\ {\tiny [0.297, 0.397]}} & \shortstack[c]{0.473 \\ {\tiny [0.423, 0.527]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.207 \\ {\tiny [0.165, 0.251]}} & \shortstack[c]{0.602 \\ {\tiny [0.542, 0.665]}} & \shortstack[c]{0.314 \\ {\tiny [0.264, 0.370]}} & \shortstack[c]{0.457 \\ {\tiny [0.388, 0.535]}} & \shortstack[c]{0.288 \\ {\tiny [0.240, 0.342]}} & \shortstack[c]{0.486 \\ {\tiny [0.412, 0.554]}} & \shortstack[c]{0.314 \\ {\tiny [0.264, 0.370]}} & \shortstack[c]{0.487 \\ {\tiny [0.412, 0.549]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.162 \\ {\tiny [0.138, 0.193]}} & \shortstack[c]{0.533 \\ {\tiny [0.485, 0.588]}} & \shortstack[c]{0.255 \\ {\tiny [0.224, 0.297]}} & \shortstack[c]{0.373 \\ {\tiny [0.320, 0.440]}} & \shortstack[c]{0.236 \\ {\tiny [0.204, 0.277]}} & \shortstack[c]{0.402 \\ {\tiny [0.337, 0.489]}} & \shortstack[c]{0.255 \\ {\tiny [0.224, 0.297]}} & \shortstack[c]{0.458 \\ {\tiny [0.403, 0.506]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.226 \\ {\tiny [0.184, 0.283]}} & \shortstack[c]{0.664 \\ {\tiny [0.577, 0.755]}} & \shortstack[c]{0.329 \\ {\tiny [0.288, 0.384]}} & \shortstack[c]{0.496 \\ {\tiny [0.390, 0.613]}} & \shortstack[c]{0.303 \\ {\tiny [0.255, 0.368]}} & \shortstack[c]{0.521 \\ {\tiny [0.441, 0.600]}} & \shortstack[c]{0.329 \\ {\tiny [0.288, 0.384]}} & \shortstack[c]{0.513 \\ {\tiny [0.437, 0.589]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.253 \\ {\tiny [0.212, 0.306]}} & \shortstack[c]{0.691 \\ {\tiny [0.626, 0.757]}} & \shortstack[c]{0.336 \\ {\tiny [0.291, 0.396]}} & \shortstack[c]{0.534 \\ {\tiny [0.455, 0.621]}} & \shortstack[c]{0.333 \\ {\tiny [0.288, 0.393]}} & \shortstack[c]{0.568 \\ {\tiny [0.499, 0.633]}} & \shortstack[c]{0.336 \\ {\tiny [0.291, 0.396]}} & \shortstack[c]{0.563 \\ {\tiny [0.501, 0.621]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.251 \\ {\tiny [0.210, 0.302]}} & \shortstack[c]{0.685 \\ {\tiny [0.627, 0.739]}} & \shortstack[c]{0.342 \\ {\tiny [0.298, 0.400]}} & \shortstack[c]{0.534 \\ {\tiny [0.464, 0.609]}} & \shortstack[c]{0.334 \\ {\tiny [0.284, 0.397]}} & \shortstack[c]{0.585 \\ {\tiny [0.508, 0.650]}} & \shortstack[c]{0.342 \\ {\tiny [0.298, 0.400]}} & \shortstack[c]{0.565 \\ {\tiny [0.493, 0.625]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.243 \\ {\tiny [0.206, 0.293]}} & \shortstack[c]{0.680 \\ {\tiny [0.620, 0.740]}} & \shortstack[c]{0.354 \\ {\tiny [0.314, 0.415]}} & \shortstack[c]{0.530 \\ {\tiny [0.452, 0.615]}} & \shortstack[c]{0.322 \\ {\tiny [0.276, 0.382]}} & \shortstack[c]{0.535 \\ {\tiny [0.468, 0.599]}} & \shortstack[c]{0.354 \\ {\tiny [0.314, 0.415]}} & \shortstack[c]{0.544 \\ {\tiny [0.482, 0.598]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.241 \\ {\tiny [0.202, 0.292]}} & \shortstack[c]{0.657 \\ {\tiny [0.570, 0.734]}} & \shortstack[c]{0.369 \\ {\tiny [0.325, 0.428]}} & \shortstack[c]{0.515 \\ {\tiny [0.417, 0.610]}} & \shortstack[c]{0.323 \\ {\tiny [0.278, 0.380]}} & \shortstack[c]{0.521 \\ {\tiny [0.457, 0.584]}} & \shortstack[c]{0.369 \\ {\tiny [0.325, 0.428]}} & \shortstack[c]{0.545 \\ {\tiny [0.478, 0.607]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.254 \\ {\tiny [0.212, 0.307]}} & \shortstack[c]{0.694 \\ {\tiny [0.627, 0.759]}} & \shortstack[c]{0.352 \\ {\tiny [0.312, 0.411]}} & \shortstack[c]{0.539 \\ {\tiny [0.454, 0.625]}} & \shortstack[c]{0.333 \\ {\tiny [0.286, 0.397]}} & \shortstack[c]{0.557 \\ {\tiny [0.481, 0.626]}} & \shortstack[c]{0.352 \\ {\tiny [0.312, 0.411]}} & \shortstack[c]{0.563 \\ {\tiny [0.497, 0.625]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= COSAS24 =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{COSAS24} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:cosas24}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.689 \\ {\tiny [0.626, 0.754]}} & \shortstack[c]{0.820 \\ {\tiny [0.777, 0.863]}} & \shortstack[c]{0.825 \\ {\tiny [0.783, 0.865]}} & \shortstack[c]{0.700 \\ {\tiny [0.641, 0.762]}} & \shortstack[c]{0.815 \\ {\tiny [0.767, 0.860]}} & \shortstack[c]{0.813 \\ {\tiny [0.764, 0.859]}} & \shortstack[c]{0.825 \\ {\tiny [0.783, 0.865]}} & \shortstack[c]{0.815 \\ {\tiny [0.767, 0.860]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.741 \\ {\tiny [0.686, 0.799]}} & \shortstack[c]{0.856 \\ {\tiny [0.820, 0.891]}} & \shortstack[c]{0.857 \\ {\tiny [0.825, 0.891]}} & \shortstack[c]{0.751 \\ {\tiny [0.700, 0.803]}} & \shortstack[c]{0.850 \\ {\tiny [0.812, 0.888]}} & \shortstack[c]{0.847 \\ {\tiny [0.805, 0.887]}} & \shortstack[c]{0.857 \\ {\tiny [0.825, 0.891]}} & \shortstack[c]{0.850 \\ {\tiny [0.812, 0.888]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.741 \\ {\tiny [0.686, 0.795]}} & \shortstack[c]{0.854 \\ {\tiny [0.821, 0.889]}} & \shortstack[c]{0.863 \\ {\tiny [0.833, 0.892]}} & \shortstack[c]{0.749 \\ {\tiny [0.701, 0.801]}} & \shortstack[c]{0.850 \\ {\tiny [0.813, 0.886]}} & \shortstack[c]{0.848 \\ {\tiny [0.807, 0.886]}} & \shortstack[c]{0.863 \\ {\tiny [0.833, 0.892]}} & \shortstack[c]{0.850 \\ {\tiny [0.813, 0.886]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.726 \\ {\tiny [0.665, 0.787]}} & \shortstack[c]{0.845 \\ {\tiny [0.803, 0.882]}} & \shortstack[c]{0.853 \\ {\tiny [0.810, 0.889]}} & \shortstack[c]{0.735 \\ {\tiny [0.675, 0.792]}} & \shortstack[c]{0.840 \\ {\tiny [0.796, 0.881]}} & \shortstack[c]{0.838 \\ {\tiny [0.792, 0.880]}} & \shortstack[c]{0.853 \\ {\tiny [0.810, 0.889]}} & \shortstack[c]{0.840 \\ {\tiny [0.796, 0.881]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.724 \\ {\tiny [0.671, 0.781]}} & \shortstack[c]{0.843 \\ {\tiny [0.810, 0.879]}} & \shortstack[c]{0.850 \\ {\tiny [0.817, 0.882]}} & \shortstack[c]{0.733 \\ {\tiny [0.684, 0.785]}} & \shortstack[c]{0.839 \\ {\tiny [0.800, 0.876]}} & \shortstack[c]{0.836 \\ {\tiny [0.795, 0.876]}} & \shortstack[c]{0.850 \\ {\tiny [0.817, 0.882]}} & \shortstack[c]{0.839 \\ {\tiny [0.800, 0.876]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.730 \\ {\tiny [0.671, 0.789]}} & \shortstack[c]{0.848 \\ {\tiny [0.808, 0.884]}} & \shortstack[c]{0.852 \\ {\tiny [0.808, 0.886]}} & \shortstack[c]{0.739 \\ {\tiny [0.681, 0.794]}} & \shortstack[c]{0.843 \\ {\tiny [0.802, 0.881]}} & \shortstack[c]{0.839 \\ {\tiny [0.796, 0.880]}} & \shortstack[c]{0.852 \\ {\tiny [0.808, 0.886]}} & \shortstack[c]{0.843 \\ {\tiny [0.802, 0.881]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.736 \\ {\tiny [0.684, 0.790]}} & \shortstack[c]{0.852 \\ {\tiny [0.819, 0.885]}} & \shortstack[c]{0.859 \\ {\tiny [0.827, 0.890]}} & \shortstack[c]{0.745 \\ {\tiny [0.698, 0.795]}} & \shortstack[c]{0.847 \\ {\tiny [0.810, 0.882]}} & \shortstack[c]{0.844 \\ {\tiny [0.804, 0.881]}} & \shortstack[c]{0.859 \\ {\tiny [0.827, 0.890]}} & \shortstack[c]{0.847 \\ {\tiny [0.810, 0.882]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.741 \\ {\tiny [0.683, 0.798]}} & \shortstack[c]{0.855 \\ {\tiny [0.818, 0.889]}} & \shortstack[c]{0.863 \\ {\tiny [0.829, 0.896]}} & \shortstack[c]{0.750 \\ {\tiny [0.698, 0.802]}} & \shortstack[c]{0.850 \\ {\tiny [0.810, 0.887]}} & \shortstack[c]{0.848 \\ {\tiny [0.806, 0.886]}} & \shortstack[c]{0.863 \\ {\tiny [0.829, 0.896]}} & \shortstack[c]{0.850 \\ {\tiny [0.810, 0.887]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.700 \\ {\tiny [0.645, 0.761]}} & \shortstack[c]{0.827 \\ {\tiny [0.787, 0.866]}} & \shortstack[c]{0.835 \\ {\tiny [0.796, 0.872]}} & \shortstack[c]{0.709 \\ {\tiny [0.653, 0.766]}} & \shortstack[c]{0.823 \\ {\tiny [0.783, 0.864]}} & \shortstack[c]{0.821 \\ {\tiny [0.777, 0.863]}} & \shortstack[c]{0.835 \\ {\tiny [0.796, 0.872]}} & \shortstack[c]{0.823 \\ {\tiny [0.783, 0.864]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.700 \\ {\tiny [0.634, 0.767]}} & \shortstack[c]{0.827 \\ {\tiny [0.781, 0.870]}} & \shortstack[c]{0.834 \\ {\tiny [0.783, 0.875]}} & \shortstack[c]{0.709 \\ {\tiny [0.644, 0.770]}} & \shortstack[c]{0.822 \\ {\tiny [0.775, 0.868]}} & \shortstack[c]{0.820 \\ {\tiny [0.772, 0.867]}} & \shortstack[c]{0.834 \\ {\tiny [0.783, 0.875]}} & \shortstack[c]{0.822 \\ {\tiny [0.775, 0.868]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.643 \\ {\tiny [0.583, 0.710]}} & \shortstack[c]{0.786 \\ {\tiny [0.743, 0.833]}} & \shortstack[c]{0.796 \\ {\tiny [0.757, 0.836]}} & \shortstack[c]{0.653 \\ {\tiny [0.596, 0.715]}} & \shortstack[c]{0.782 \\ {\tiny [0.735, 0.830]}} & \shortstack[c]{0.783 \\ {\tiny [0.735, 0.828]}} & \shortstack[c]{0.796 \\ {\tiny [0.757, 0.836]}} & \shortstack[c]{0.782 \\ {\tiny [0.735, 0.830]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.722 \\ {\tiny [0.665, 0.783]}} & \shortstack[c]{0.842 \\ {\tiny [0.802, 0.880]}} & \shortstack[c]{0.851 \\ {\tiny [0.816, 0.887]}} & \shortstack[c]{0.731 \\ {\tiny [0.676, 0.788]}} & \shortstack[c]{0.838 \\ {\tiny [0.798, 0.878]}} & \shortstack[c]{0.836 \\ {\tiny [0.793, 0.877]}} & \shortstack[c]{0.851 \\ {\tiny [0.816, 0.887]}} & \shortstack[c]{0.838 \\ {\tiny [0.798, 0.878]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.725 \\ {\tiny [0.671, 0.781]}} & \shortstack[c]{0.845 \\ {\tiny [0.810, 0.879]}} & \shortstack[c]{0.849 \\ {\tiny [0.813, 0.883]}} & \shortstack[c]{0.735 \\ {\tiny [0.684, 0.786]}} & \shortstack[c]{0.840 \\ {\tiny [0.801, 0.877]}} & \shortstack[c]{0.837 \\ {\tiny [0.794, 0.876]}} & \shortstack[c]{0.849 \\ {\tiny [0.813, 0.883]}} & \shortstack[c]{0.840 \\ {\tiny [0.801, 0.877]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.720 \\ {\tiny [0.655, 0.789]}} & \shortstack[c]{0.841 \\ {\tiny [0.797, 0.884]}} & \shortstack[c]{0.849 \\ {\tiny [0.805, 0.890]}} & \shortstack[c]{0.729 \\ {\tiny [0.666, 0.793]}} & \shortstack[c]{0.836 \\ {\tiny [0.790, 0.882]}} & \shortstack[c]{0.835 \\ {\tiny [0.786, 0.880]}} & \shortstack[c]{0.849 \\ {\tiny [0.805, 0.890]}} & \shortstack[c]{0.836 \\ {\tiny [0.790, 0.882]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.740 \\ {\tiny [0.679, 0.800]}} & \shortstack[c]{0.854 \\ {\tiny [0.817, 0.891]}} & \shortstack[c]{0.861 \\ {\tiny [0.827, 0.894]}} & \shortstack[c]{0.749 \\ {\tiny [0.695, 0.804]}} & \shortstack[c]{0.850 \\ {\tiny [0.808, 0.889]}} & \shortstack[c]{0.847 \\ {\tiny [0.801, 0.888]}} & \shortstack[c]{0.861 \\ {\tiny [0.827, 0.894]}} & \shortstack[c]{0.850 \\ {\tiny [0.808, 0.889]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.708 \\ {\tiny [0.649, 0.767]}} & \shortstack[c]{0.832 \\ {\tiny [0.794, 0.870]}} & \shortstack[c]{0.843 \\ {\tiny [0.808, 0.877]}} & \shortstack[c]{0.717 \\ {\tiny [0.663, 0.772]}} & \shortstack[c]{0.828 \\ {\tiny [0.786, 0.868]}} & \shortstack[c]{0.827 \\ {\tiny [0.784, 0.868]}} & \shortstack[c]{0.843 \\ {\tiny [0.808, 0.877]}} & \shortstack[c]{0.828 \\ {\tiny [0.786, 0.868]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.743 \\ {\tiny [0.684, 0.805]}} & \shortstack[c]{0.857 \\ {\tiny [0.818, 0.894]}} & \shortstack[c]{0.859 \\ {\tiny [0.824, 0.894]}} & \shortstack[c]{0.753 \\ {\tiny [0.698, 0.809]}} & \shortstack[c]{0.851 \\ {\tiny [0.810, 0.892]}} & \shortstack[c]{0.848 \\ {\tiny [0.804, 0.890]}} & \shortstack[c]{0.859 \\ {\tiny [0.824, 0.894]}} & \shortstack[c]{0.851 \\ {\tiny [0.810, 0.892]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= CRAG =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{CRAG} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:crag}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.837 \\ {\tiny [0.792, 0.878]}} & \shortstack[c]{0.917 \\ {\tiny [0.888, 0.944]}} & \shortstack[c]{0.917 \\ {\tiny [0.893, 0.938]}} & \shortstack[c]{0.850 \\ {\tiny [0.801, 0.895]}} & \shortstack[c]{0.911 \\ {\tiny [0.883, 0.935]}} & \shortstack[c]{0.906 \\ {\tiny [0.876, 0.934]}} & \shortstack[c]{0.917 \\ {\tiny [0.893, 0.938]}} & \shortstack[c]{0.911 \\ {\tiny [0.883, 0.935]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.862 \\ {\tiny [0.827, 0.893]}} & \shortstack[c]{0.932 \\ {\tiny [0.909, 0.952]}} & \shortstack[c]{0.928 \\ {\tiny [0.909, 0.944]}} & \shortstack[c]{0.873 \\ {\tiny [0.835, 0.908]}} & \shortstack[c]{0.925 \\ {\tiny [0.905, 0.943]}} & \shortstack[c]{0.924 \\ {\tiny [0.901, 0.943]}} & \shortstack[c]{0.928 \\ {\tiny [0.909, 0.944]}} & \shortstack[c]{0.925 \\ {\tiny [0.905, 0.943]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.828 \\ {\tiny [0.787, 0.867]}} & \shortstack[c]{0.913 \\ {\tiny [0.885, 0.938]}} & \shortstack[c]{0.910 \\ {\tiny [0.881, 0.933]}} & \shortstack[c]{0.841 \\ {\tiny [0.795, 0.885]}} & \shortstack[c]{0.905 \\ {\tiny [0.880, 0.928]}} & \shortstack[c]{0.902 \\ {\tiny [0.878, 0.926]}} & \shortstack[c]{0.910 \\ {\tiny [0.881, 0.933]}} & \shortstack[c]{0.905 \\ {\tiny [0.880, 0.928]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.830 \\ {\tiny [0.777, 0.880]}} & \shortstack[c]{0.912 \\ {\tiny [0.880, 0.941]}} & \shortstack[c]{0.917 \\ {\tiny [0.889, 0.942]}} & \shortstack[c]{0.842 \\ {\tiny [0.789, 0.889]}} & \shortstack[c]{0.906 \\ {\tiny [0.874, 0.936]}} & \shortstack[c]{0.899 \\ {\tiny [0.863, 0.931]}} & \shortstack[c]{0.917 \\ {\tiny [0.889, 0.942]}} & \shortstack[c]{0.906 \\ {\tiny [0.874, 0.936]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.830 \\ {\tiny [0.760, 0.884]}} & \shortstack[c]{0.913 \\ {\tiny [0.869, 0.945]}} & \shortstack[c]{0.917 \\ {\tiny [0.883, 0.943]}} & \shortstack[c]{0.842 \\ {\tiny [0.773, 0.896]}} & \shortstack[c]{0.906 \\ {\tiny [0.863, 0.938]}} & \shortstack[c]{0.900 \\ {\tiny [0.852, 0.935]}} & \shortstack[c]{0.917 \\ {\tiny [0.883, 0.943]}} & \shortstack[c]{0.906 \\ {\tiny [0.863, 0.938]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.870 \\ {\tiny [0.835, 0.901]}} & \shortstack[c]{0.935 \\ {\tiny [0.913, 0.954]}} & \shortstack[c]{0.937 \\ {\tiny [0.918, 0.953]}} & \shortstack[c]{0.879 \\ {\tiny [0.842, 0.913]}} & \shortstack[c]{0.930 \\ {\tiny [0.909, 0.948]}} & \shortstack[c]{0.924 \\ {\tiny [0.903, 0.944]}} & \shortstack[c]{0.937 \\ {\tiny [0.918, 0.953]}} & \shortstack[c]{0.930 \\ {\tiny [0.909, 0.948]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.872 \\ {\tiny [0.836, 0.903]}} & \shortstack[c]{0.937 \\ {\tiny [0.916, 0.954]}} & \shortstack[c]{0.937 \\ {\tiny [0.920, 0.952]}} & \shortstack[c]{0.882 \\ {\tiny [0.847, 0.913]}} & \shortstack[c]{0.931 \\ {\tiny [0.910, 0.948]}} & \shortstack[c]{0.927 \\ {\tiny [0.905, 0.945]}} & \shortstack[c]{0.937 \\ {\tiny [0.920, 0.952]}} & \shortstack[c]{0.931 \\ {\tiny [0.910, 0.948]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.837 \\ {\tiny [0.785, 0.882]}} & \shortstack[c]{0.917 \\ {\tiny [0.883, 0.944]}} & \shortstack[c]{0.920 \\ {\tiny [0.891, 0.943]}} & \shortstack[c]{0.849 \\ {\tiny [0.793, 0.896]}} & \shortstack[c]{0.910 \\ {\tiny [0.879, 0.937]}} & \shortstack[c]{0.904 \\ {\tiny [0.872, 0.933]}} & \shortstack[c]{0.920 \\ {\tiny [0.891, 0.943]}} & \shortstack[c]{0.910 \\ {\tiny [0.879, 0.937]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.794 \\ {\tiny [0.748, 0.837]}} & \shortstack[c]{0.894 \\ {\tiny [0.862, 0.922]}} & \shortstack[c]{0.886 \\ {\tiny [0.853, 0.916]}} & \shortstack[c]{0.810 \\ {\tiny [0.757, 0.857]}} & \shortstack[c]{0.884 \\ {\tiny [0.855, 0.911]}} & \shortstack[c]{0.883 \\ {\tiny [0.854, 0.909]}} & \shortstack[c]{0.886 \\ {\tiny [0.853, 0.916]}} & \shortstack[c]{0.884 \\ {\tiny [0.855, 0.911]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.816 \\ {\tiny [0.777, 0.852]}} & \shortstack[c]{0.905 \\ {\tiny [0.878, 0.929]}} & \shortstack[c]{0.906 \\ {\tiny [0.880, 0.930]}} & \shortstack[c]{0.829 \\ {\tiny [0.784, 0.871]}} & \shortstack[c]{0.898 \\ {\tiny [0.874, 0.920]}} & \shortstack[c]{0.892 \\ {\tiny [0.870, 0.913]}} & \shortstack[c]{0.906 \\ {\tiny [0.880, 0.930]}} & \shortstack[c]{0.898 \\ {\tiny [0.874, 0.920]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.613 \\ {\tiny [0.565, 0.665]}} & \shortstack[c]{0.775 \\ {\tiny [0.732, 0.820]}} & \shortstack[c]{0.760 \\ {\tiny [0.717, 0.803]}} & \shortstack[c]{0.640 \\ {\tiny [0.581, 0.702]}} & \shortstack[c]{0.756 \\ {\tiny [0.719, 0.796]}} & \shortstack[c]{0.755 \\ {\tiny [0.719, 0.790]}} & \shortstack[c]{0.760 \\ {\tiny [0.717, 0.803]}} & \shortstack[c]{0.756 \\ {\tiny [0.719, 0.796]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.821 \\ {\tiny [0.764, 0.868]}} & \shortstack[c]{0.907 \\ {\tiny [0.872, 0.936]}} & \shortstack[c]{0.912 \\ {\tiny [0.881, 0.937]}} & \shortstack[c]{0.834 \\ {\tiny [0.775, 0.882]}} & \shortstack[c]{0.901 \\ {\tiny [0.865, 0.929]}} & \shortstack[c]{0.894 \\ {\tiny [0.856, 0.925]}} & \shortstack[c]{0.912 \\ {\tiny [0.881, 0.937]}} & \shortstack[c]{0.901 \\ {\tiny [0.865, 0.929]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.829 \\ {\tiny [0.780, 0.873]}} & \shortstack[c]{0.913 \\ {\tiny [0.881, 0.940]}} & \shortstack[c]{0.910 \\ {\tiny [0.884, 0.932]}} & \shortstack[c]{0.842 \\ {\tiny [0.789, 0.888]}} & \shortstack[c]{0.906 \\ {\tiny [0.876, 0.932]}} & \shortstack[c]{0.903 \\ {\tiny [0.869, 0.933]}} & \shortstack[c]{0.910 \\ {\tiny [0.884, 0.932]}} & \shortstack[c]{0.906 \\ {\tiny [0.876, 0.932]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.858 \\ {\tiny [0.812, 0.898]}} & \shortstack[c]{0.929 \\ {\tiny [0.899, 0.953]}} & \shortstack[c]{0.930 \\ {\tiny [0.906, 0.949]}} & \shortstack[c]{0.869 \\ {\tiny [0.820, 0.912]}} & \shortstack[c]{0.923 \\ {\tiny [0.896, 0.946]}} & \shortstack[c]{0.918 \\ {\tiny [0.889, 0.944]}} & \shortstack[c]{0.930 \\ {\tiny [0.906, 0.949]}} & \shortstack[c]{0.923 \\ {\tiny [0.896, 0.946]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.852 \\ {\tiny [0.817, 0.886]}} & \shortstack[c]{0.925 \\ {\tiny [0.902, 0.945]}} & \shortstack[c]{0.932 \\ {\tiny [0.911, 0.950]}} & \shortstack[c]{0.862 \\ {\tiny [0.824, 0.898]}} & \shortstack[c]{0.920 \\ {\tiny [0.899, 0.939]}} & \shortstack[c]{0.912 \\ {\tiny [0.891, 0.932]}} & \shortstack[c]{0.932 \\ {\tiny [0.911, 0.950]}} & \shortstack[c]{0.920 \\ {\tiny [0.899, 0.939]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.858 \\ {\tiny [0.824, 0.888]}} & \shortstack[c]{0.929 \\ {\tiny [0.907, 0.947]}} & \shortstack[c]{0.930 \\ {\tiny [0.912, 0.946]}} & \shortstack[c]{0.868 \\ {\tiny [0.831, 0.902]}} & \shortstack[c]{0.923 \\ {\tiny [0.903, 0.940]}} & \shortstack[c]{0.918 \\ {\tiny [0.897, 0.936]}} & \shortstack[c]{0.930 \\ {\tiny [0.912, 0.946]}} & \shortstack[c]{0.923 \\ {\tiny [0.903, 0.940]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.850 \\ {\tiny [0.815, 0.881]}} & \shortstack[c]{0.925 \\ {\tiny [0.902, 0.946]}} & \shortstack[c]{0.921 \\ {\tiny [0.901, 0.938]}} & \shortstack[c]{0.862 \\ {\tiny [0.823, 0.899]}} & \shortstack[c]{0.918 \\ {\tiny [0.898, 0.936]}} & \shortstack[c]{0.916 \\ {\tiny [0.894, 0.937]}} & \shortstack[c]{0.921 \\ {\tiny [0.901, 0.938]}} & \shortstack[c]{0.918 \\ {\tiny [0.898, 0.936]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= CoCaHis =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{CoCaHis} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:cocahis}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.823 \\ {\tiny [0.789, 0.852]}} & \shortstack[c]{0.908 \\ {\tiny [0.883, 0.932]}} & \shortstack[c]{0.907 \\ {\tiny [0.884, 0.927]}} & \shortstack[c]{0.834 \\ {\tiny [0.791, 0.875]}} & \shortstack[c]{0.902 \\ {\tiny [0.882, 0.920]}} & \shortstack[c]{0.898 \\ {\tiny [0.882, 0.915]}} & \shortstack[c]{0.907 \\ {\tiny [0.884, 0.927]}} & \shortstack[c]{0.902 \\ {\tiny [0.882, 0.920]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.843 \\ {\tiny [0.812, 0.869]}} & \shortstack[c]{0.920 \\ {\tiny [0.897, 0.941]}} & \shortstack[c]{0.917 \\ {\tiny [0.898, 0.933]}} & \shortstack[c]{0.853 \\ {\tiny [0.813, 0.890]}} & \shortstack[c]{0.914 \\ {\tiny [0.896, 0.929]}} & \shortstack[c]{0.912 \\ {\tiny [0.897, 0.927]}} & \shortstack[c]{0.917 \\ {\tiny [0.898, 0.933]}} & \shortstack[c]{0.914 \\ {\tiny [0.896, 0.929]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.833 \\ {\tiny [0.804, 0.860]}} & \shortstack[c]{0.915 \\ {\tiny [0.892, 0.936]}} & \shortstack[c]{0.909 \\ {\tiny [0.892, 0.926]}} & \shortstack[c]{0.844 \\ {\tiny [0.806, 0.881]}} & \shortstack[c]{0.908 \\ {\tiny [0.891, 0.924]}} & \shortstack[c]{0.907 \\ {\tiny [0.891, 0.924]}} & \shortstack[c]{0.909 \\ {\tiny [0.892, 0.926]}} & \shortstack[c]{0.908 \\ {\tiny [0.891, 0.924]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.833 \\ {\tiny [0.803, 0.861]}} & \shortstack[c]{0.914 \\ {\tiny [0.891, 0.936]}} & \shortstack[c]{0.914 \\ {\tiny [0.892, 0.933]}} & \shortstack[c]{0.844 \\ {\tiny [0.804, 0.881]}} & \shortstack[c]{0.908 \\ {\tiny [0.890, 0.924]}} & \shortstack[c]{0.904 \\ {\tiny [0.890, 0.919]}} & \shortstack[c]{0.914 \\ {\tiny [0.892, 0.933]}} & \shortstack[c]{0.908 \\ {\tiny [0.890, 0.924]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.837 \\ {\tiny [0.808, 0.863]}} & \shortstack[c]{0.917 \\ {\tiny [0.895, 0.938]}} & \shortstack[c]{0.912 \\ {\tiny [0.894, 0.928]}} & \shortstack[c]{0.848 \\ {\tiny [0.809, 0.886]}} & \shortstack[c]{0.910 \\ {\tiny [0.894, 0.926]}} & \shortstack[c]{0.909 \\ {\tiny [0.893, 0.923]}} & \shortstack[c]{0.912 \\ {\tiny [0.894, 0.928]}} & \shortstack[c]{0.910 \\ {\tiny [0.894, 0.926]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.838 \\ {\tiny [0.808, 0.867]}} & \shortstack[c]{0.917 \\ {\tiny [0.895, 0.938]}} & \shortstack[c]{0.917 \\ {\tiny [0.896, 0.935]}} & \shortstack[c]{0.848 \\ {\tiny [0.810, 0.886]}} & \shortstack[c]{0.911 \\ {\tiny [0.894, 0.928]}} & \shortstack[c]{0.907 \\ {\tiny [0.891, 0.924]}} & \shortstack[c]{0.917 \\ {\tiny [0.896, 0.935]}} & \shortstack[c]{0.911 \\ {\tiny [0.894, 0.928]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.842 \\ {\tiny [0.811, 0.871]}} & \shortstack[c]{0.919 \\ {\tiny [0.896, 0.941]}} & \shortstack[c]{0.919 \\ {\tiny [0.898, 0.937]}} & \shortstack[c]{0.852 \\ {\tiny [0.813, 0.891]}} & \shortstack[c]{0.914 \\ {\tiny [0.896, 0.931]}} & \shortstack[c]{0.910 \\ {\tiny [0.895, 0.926]}} & \shortstack[c]{0.919 \\ {\tiny [0.898, 0.937]}} & \shortstack[c]{0.914 \\ {\tiny [0.896, 0.931]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.821 \\ {\tiny [0.785, 0.853]}} & \shortstack[c]{0.907 \\ {\tiny [0.880, 0.932]}} & \shortstack[c]{0.907 \\ {\tiny [0.882, 0.927]}} & \shortstack[c]{0.832 \\ {\tiny [0.786, 0.875]}} & \shortstack[c]{0.901 \\ {\tiny [0.880, 0.920]}} & \shortstack[c]{0.897 \\ {\tiny [0.880, 0.916]}} & \shortstack[c]{0.907 \\ {\tiny [0.882, 0.927]}} & \shortstack[c]{0.901 \\ {\tiny [0.880, 0.920]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.835 \\ {\tiny [0.802, 0.862]}} & \shortstack[c]{0.915 \\ {\tiny [0.891, 0.937]}} & \shortstack[c]{0.916 \\ {\tiny [0.893, 0.933]}} & \shortstack[c]{0.846 \\ {\tiny [0.803, 0.884]}} & \shortstack[c]{0.910 \\ {\tiny [0.890, 0.926]}} & \shortstack[c]{0.906 \\ {\tiny [0.890, 0.921]}} & \shortstack[c]{0.916 \\ {\tiny [0.893, 0.933]}} & \shortstack[c]{0.910 \\ {\tiny [0.890, 0.926]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.811 \\ {\tiny [0.781, 0.842]}} & \shortstack[c]{0.902 \\ {\tiny [0.878, 0.926]}} & \shortstack[c]{0.898 \\ {\tiny [0.878, 0.916]}} & \shortstack[c]{0.824 \\ {\tiny [0.782, 0.865]}} & \shortstack[c]{0.895 \\ {\tiny [0.877, 0.913]}} & \shortstack[c]{0.893 \\ {\tiny [0.875, 0.911]}} & \shortstack[c]{0.898 \\ {\tiny [0.878, 0.916]}} & \shortstack[c]{0.895 \\ {\tiny [0.877, 0.913]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.662 \\ {\tiny [0.608, 0.713]}} & \shortstack[c]{0.806 \\ {\tiny [0.757, 0.852]}} & \shortstack[c]{0.802 \\ {\tiny [0.758, 0.843]}} & \shortstack[c]{0.680 \\ {\tiny [0.609, 0.754]}} & \shortstack[c]{0.794 \\ {\tiny [0.756, 0.830]}} & \shortstack[c]{0.790 \\ {\tiny [0.757, 0.825]}} & \shortstack[c]{0.802 \\ {\tiny [0.758, 0.843]}} & \shortstack[c]{0.794 \\ {\tiny [0.756, 0.830]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.823 \\ {\tiny [0.790, 0.852]}} & \shortstack[c]{0.909 \\ {\tiny [0.883, 0.932]}} & \shortstack[c]{0.909 \\ {\tiny [0.884, 0.928]}} & \shortstack[c]{0.834 \\ {\tiny [0.791, 0.876]}} & \shortstack[c]{0.902 \\ {\tiny [0.883, 0.919]}} & \shortstack[c]{0.899 \\ {\tiny [0.885, 0.913]}} & \shortstack[c]{0.909 \\ {\tiny [0.884, 0.928]}} & \shortstack[c]{0.902 \\ {\tiny [0.883, 0.919]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.816 \\ {\tiny [0.786, 0.842]}} & \shortstack[c]{0.905 \\ {\tiny [0.882, 0.928]}} & \shortstack[c]{0.903 \\ {\tiny [0.882, 0.923]}} & \shortstack[c]{0.828 \\ {\tiny [0.789, 0.868]}} & \shortstack[c]{0.898 \\ {\tiny [0.880, 0.914]}} & \shortstack[c]{0.895 \\ {\tiny [0.880, 0.908]}} & \shortstack[c]{0.903 \\ {\tiny [0.882, 0.923]}} & \shortstack[c]{0.898 \\ {\tiny [0.880, 0.914]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.840 \\ {\tiny [0.811, 0.865]}} & \shortstack[c]{0.918 \\ {\tiny [0.896, 0.938]}} & \shortstack[c]{0.918 \\ {\tiny [0.897, 0.935]}} & \shortstack[c]{0.850 \\ {\tiny [0.811, 0.886]}} & \shortstack[c]{0.913 \\ {\tiny [0.896, 0.927]}} & \shortstack[c]{0.909 \\ {\tiny [0.895, 0.922]}} & \shortstack[c]{0.918 \\ {\tiny [0.897, 0.935]}} & \shortstack[c]{0.913 \\ {\tiny [0.896, 0.927]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.841 \\ {\tiny [0.813, 0.869]}} & \shortstack[c]{0.919 \\ {\tiny [0.897, 0.940]}} & \shortstack[c]{0.916 \\ {\tiny [0.897, 0.933]}} & \shortstack[c]{0.851 \\ {\tiny [0.814, 0.888]}} & \shortstack[c]{0.913 \\ {\tiny [0.896, 0.929]}} & \shortstack[c]{0.911 \\ {\tiny [0.896, 0.926]}} & \shortstack[c]{0.916 \\ {\tiny [0.897, 0.933]}} & \shortstack[c]{0.913 \\ {\tiny [0.896, 0.929]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.834 \\ {\tiny [0.808, 0.858]}} & \shortstack[c]{0.915 \\ {\tiny [0.895, 0.935]}} & \shortstack[c]{0.911 \\ {\tiny [0.893, 0.931]}} & \shortstack[c]{0.845 \\ {\tiny [0.809, 0.881]}} & \shortstack[c]{0.909 \\ {\tiny [0.893, 0.923]}} & \shortstack[c]{0.907 \\ {\tiny [0.894, 0.918]}} & \shortstack[c]{0.911 \\ {\tiny [0.893, 0.931]}} & \shortstack[c]{0.909 \\ {\tiny [0.893, 0.923]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.786 \\ {\tiny [0.739, 0.826]}} & \shortstack[c]{0.887 \\ {\tiny [0.852, 0.919]}} & \shortstack[c]{0.885 \\ {\tiny [0.853, 0.914]}} & \shortstack[c]{0.799 \\ {\tiny [0.741, 0.854]}} & \shortstack[c]{0.879 \\ {\tiny [0.850, 0.904]}} & \shortstack[c]{0.877 \\ {\tiny [0.854, 0.899]}} & \shortstack[c]{0.885 \\ {\tiny [0.853, 0.914]}} & \shortstack[c]{0.879 \\ {\tiny [0.850, 0.904]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= CoNIC2022 =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{CoNIC2022} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:conic2022}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.361 \\ {\tiny [0.354, 0.368]}} & \shortstack[c]{0.874 \\ {\tiny [0.868, 0.879]}} & \shortstack[c]{0.572 \\ {\tiny [0.559, 0.586]}} & \shortstack[c]{0.803 \\ {\tiny [0.794, 0.811]}} & \shortstack[c]{0.492 \\ {\tiny [0.482, 0.502]}} & \shortstack[c]{0.448 \\ {\tiny [0.439, 0.457]}} & \shortstack[c]{0.572 \\ {\tiny [0.559, 0.586]}} & \shortstack[c]{0.492 \\ {\tiny [0.482, 0.502]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.358 \\ {\tiny [0.351, 0.365]}} & \shortstack[c]{0.876 \\ {\tiny [0.870, 0.882]}} & \shortstack[c]{0.551 \\ {\tiny [0.539, 0.563]}} & \shortstack[c]{0.805 \\ {\tiny [0.796, 0.813]}} & \shortstack[c]{0.488 \\ {\tiny [0.478, 0.497]}} & \shortstack[c]{0.452 \\ {\tiny [0.443, 0.461]}} & \shortstack[c]{0.551 \\ {\tiny [0.539, 0.563]}} & \shortstack[c]{0.488 \\ {\tiny [0.478, 0.497]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.354 \\ {\tiny [0.347, 0.362]}} & \shortstack[c]{0.873 \\ {\tiny [0.867, 0.879]}} & \shortstack[c]{0.547 \\ {\tiny [0.533, 0.560]}} & \shortstack[c]{0.801 \\ {\tiny [0.792, 0.809]}} & \shortstack[c]{0.484 \\ {\tiny [0.474, 0.494]}} & \shortstack[c]{0.446 \\ {\tiny [0.437, 0.455]}} & \shortstack[c]{0.547 \\ {\tiny [0.533, 0.560]}} & \shortstack[c]{0.484 \\ {\tiny [0.474, 0.494]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.387 \\ {\tiny [0.379, 0.396]}} & \shortstack[c]{0.884 \\ {\tiny [0.879, 0.890]}} & \shortstack[c]{0.582 \\ {\tiny [0.569, 0.596]}} & \shortstack[c]{0.815 \\ {\tiny [0.807, 0.823]}} & \shortstack[c]{0.525 \\ {\tiny [0.514, 0.535]}} & \shortstack[c]{0.489 \\ {\tiny [0.478, 0.499]}} & \shortstack[c]{0.582 \\ {\tiny [0.569, 0.596]}} & \shortstack[c]{0.525 \\ {\tiny [0.514, 0.535]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.398 \\ {\tiny [0.390, 0.407]}} & \shortstack[c]{0.888 \\ {\tiny [0.883, 0.893]}} & \shortstack[c]{0.597 \\ {\tiny [0.584, 0.611]}} & \shortstack[c]{0.821 \\ {\tiny [0.812, 0.829]}} & \shortstack[c]{0.537 \\ {\tiny [0.526, 0.548]}} & \shortstack[c]{0.499 \\ {\tiny [0.488, 0.510]}} & \shortstack[c]{0.597 \\ {\tiny [0.584, 0.611]}} & \shortstack[c]{0.537 \\ {\tiny [0.526, 0.548]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.425 \\ {\tiny [0.416, 0.433]}} & \shortstack[c]{0.897 \\ {\tiny [0.892, 0.902]}} & \shortstack[c]{0.615 \\ {\tiny [0.602, 0.628]}} & \shortstack[c]{0.832 \\ {\tiny [0.824, 0.839]}} & \shortstack[c]{0.567 \\ {\tiny [0.557, 0.578]}} & \shortstack[c]{0.534 \\ {\tiny [0.523, 0.544]}} & \shortstack[c]{0.615 \\ {\tiny [0.602, 0.628]}} & \shortstack[c]{0.567 \\ {\tiny [0.557, 0.578]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.413 \\ {\tiny [0.405, 0.422]}} & \shortstack[c]{0.893 \\ {\tiny [0.888, 0.898]}} & \shortstack[c]{0.594 \\ {\tiny [0.582, 0.607]}} & \shortstack[c]{0.827 \\ {\tiny [0.819, 0.835]}} & \shortstack[c]{0.554 \\ {\tiny [0.543, 0.565]}} & \shortstack[c]{0.524 \\ {\tiny [0.512, 0.535]}} & \shortstack[c]{0.594 \\ {\tiny [0.582, 0.607]}} & \shortstack[c]{0.554 \\ {\tiny [0.543, 0.565]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.388 \\ {\tiny [0.380, 0.396]}} & \shortstack[c]{0.886 \\ {\tiny [0.881, 0.891]}} & \shortstack[c]{0.585 \\ {\tiny [0.571, 0.598]}} & \shortstack[c]{0.818 \\ {\tiny [0.810, 0.826]}} & \shortstack[c]{0.523 \\ {\tiny [0.513, 0.534]}} & \shortstack[c]{0.484 \\ {\tiny [0.474, 0.494]}} & \shortstack[c]{0.585 \\ {\tiny [0.571, 0.598]}} & \shortstack[c]{0.523 \\ {\tiny [0.513, 0.534]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.447 \\ {\tiny [0.438, 0.456]}} & \shortstack[c]{0.909 \\ {\tiny [0.904, 0.912]}} & \shortstack[c]{0.624 \\ {\tiny [0.607, 0.639]}} & \shortstack[c]{0.848 \\ {\tiny [0.842, 0.855]}} & \shortstack[c]{0.589 \\ {\tiny [0.578, 0.600]}} & \shortstack[c]{0.564 \\ {\tiny [0.552, 0.576]}} & \shortstack[c]{0.624 \\ {\tiny [0.607, 0.639]}} & \shortstack[c]{0.589 \\ {\tiny [0.578, 0.600]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.327 \\ {\tiny [0.321, 0.333]}} & \shortstack[c]{0.860 \\ {\tiny [0.854, 0.866]}} & \shortstack[c]{0.518 \\ {\tiny [0.506, 0.530]}} & \shortstack[c]{0.783 \\ {\tiny [0.774, 0.793]}} & \shortstack[c]{0.451 \\ {\tiny [0.441, 0.461]}} & \shortstack[c]{0.416 \\ {\tiny [0.408, 0.424]}} & \shortstack[c]{0.518 \\ {\tiny [0.506, 0.530]}} & \shortstack[c]{0.451 \\ {\tiny [0.441, 0.461]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.266 \\ {\tiny [0.260, 0.272]}} & \shortstack[c]{0.838 \\ {\tiny [0.832, 0.844]}} & \shortstack[c]{0.407 \\ {\tiny [0.392, 0.422]}} & \shortstack[c]{0.758 \\ {\tiny [0.748, 0.767]}} & \shortstack[c]{0.367 \\ {\tiny [0.357, 0.376]}} & \shortstack[c]{0.347 \\ {\tiny [0.339, 0.355]}} & \shortstack[c]{0.407 \\ {\tiny [0.392, 0.422]}} & \shortstack[c]{0.367 \\ {\tiny [0.357, 0.376]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.374 \\ {\tiny [0.367, 0.381]}} & \shortstack[c]{0.882 \\ {\tiny [0.876, 0.887]}} & \shortstack[c]{0.575 \\ {\tiny [0.562, 0.588]}} & \shortstack[c]{0.812 \\ {\tiny [0.804, 0.820]}} & \shortstack[c]{0.507 \\ {\tiny [0.498, 0.517]}} & \shortstack[c]{0.468 \\ {\tiny [0.459, 0.477]}} & \shortstack[c]{0.575 \\ {\tiny [0.562, 0.588]}} & \shortstack[c]{0.507 \\ {\tiny [0.498, 0.517]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.371 \\ {\tiny [0.364, 0.379]}} & \shortstack[c]{0.880 \\ {\tiny [0.874, 0.885]}} & \shortstack[c]{0.588 \\ {\tiny [0.574, 0.600]}} & \shortstack[c]{0.810 \\ {\tiny [0.801, 0.818]}} & \shortstack[c]{0.505 \\ {\tiny [0.494, 0.514]}} & \shortstack[c]{0.463 \\ {\tiny [0.454, 0.472]}} & \shortstack[c]{0.588 \\ {\tiny [0.574, 0.600]}} & \shortstack[c]{0.505 \\ {\tiny [0.494, 0.514]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.377 \\ {\tiny [0.370, 0.384]}} & \shortstack[c]{0.880 \\ {\tiny [0.875, 0.886]}} & \shortstack[c]{0.590 \\ {\tiny [0.578, 0.603]}} & \shortstack[c]{0.810 \\ {\tiny [0.802, 0.818]}} & \shortstack[c]{0.512 \\ {\tiny [0.502, 0.522]}} & \shortstack[c]{0.472 \\ {\tiny [0.462, 0.481]}} & \shortstack[c]{0.590 \\ {\tiny [0.578, 0.603]}} & \shortstack[c]{0.512 \\ {\tiny [0.502, 0.522]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.395 \\ {\tiny [0.386, 0.403]}} & \shortstack[c]{0.886 \\ {\tiny [0.881, 0.891]}} & \shortstack[c]{0.592 \\ {\tiny [0.579, 0.607]}} & \shortstack[c]{0.818 \\ {\tiny [0.809, 0.825]}} & \shortstack[c]{0.533 \\ {\tiny [0.522, 0.544]}} & \shortstack[c]{0.493 \\ {\tiny [0.483, 0.504]}} & \shortstack[c]{0.592 \\ {\tiny [0.579, 0.607]}} & \shortstack[c]{0.533 \\ {\tiny [0.522, 0.544]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.396 \\ {\tiny [0.387, 0.404]}} & \shortstack[c]{0.887 \\ {\tiny [0.881, 0.892]}} & \shortstack[c]{0.599 \\ {\tiny [0.585, 0.614]}} & \shortstack[c]{0.819 \\ {\tiny [0.810, 0.827]}} & \shortstack[c]{0.534 \\ {\tiny [0.523, 0.546]}} & \shortstack[c]{0.494 \\ {\tiny [0.483, 0.504]}} & \shortstack[c]{0.599 \\ {\tiny [0.585, 0.614]}} & \shortstack[c]{0.534 \\ {\tiny [0.523, 0.546]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.388 \\ {\tiny [0.380, 0.396]}} & \shortstack[c]{0.884 \\ {\tiny [0.879, 0.890]}} & \shortstack[c]{0.590 \\ {\tiny [0.577, 0.604]}} & \shortstack[c]{0.816 \\ {\tiny [0.807, 0.824]}} & \shortstack[c]{0.525 \\ {\tiny [0.514, 0.536]}} & \shortstack[c]{0.485 \\ {\tiny [0.475, 0.495]}} & \shortstack[c]{0.590 \\ {\tiny [0.577, 0.604]}} & \shortstack[c]{0.525 \\ {\tiny [0.514, 0.536]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= CoNSeP =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{CoNSeP} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:consep}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.261 \\ {\tiny [0.187, 0.385]}} & \shortstack[c]{0.873 \\ {\tiny [0.826, 0.921]}} & \shortstack[c]{0.424 \\ {\tiny [0.326, 0.574]}} & \shortstack[c]{0.824 \\ {\tiny [0.764, 0.887]}} & \shortstack[c]{0.344 \\ {\tiny [0.242, 0.500]}} & \shortstack[c]{0.470 \\ {\tiny [0.395, 0.563]}} & \shortstack[c]{0.424 \\ {\tiny [0.326, 0.574]}} & \shortstack[c]{0.528 \\ {\tiny [0.468, 0.600]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.333 \\ {\tiny [0.244, 0.429]}} & \shortstack[c]{0.897 \\ {\tiny [0.868, 0.927]}} & \shortstack[c]{0.536 \\ {\tiny [0.406, 0.648]}} & \shortstack[c]{0.851 \\ {\tiny [0.800, 0.906]}} & \shortstack[c]{0.438 \\ {\tiny [0.310, 0.568]}} & \shortstack[c]{0.463 \\ {\tiny [0.365, 0.561]}} & \shortstack[c]{0.536 \\ {\tiny [0.406, 0.648]}} & \shortstack[c]{0.559 \\ {\tiny [0.515, 0.626]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.279 \\ {\tiny [0.221, 0.361]}} & \shortstack[c]{0.884 \\ {\tiny [0.826, 0.941]}} & \shortstack[c]{0.427 \\ {\tiny [0.320, 0.571]}} & \shortstack[c]{0.837 \\ {\tiny [0.762, 0.911]}} & \shortstack[c]{0.362 \\ {\tiny [0.284, 0.461]}} & \shortstack[c]{0.410 \\ {\tiny [0.346, 0.522]}} & \shortstack[c]{0.427 \\ {\tiny [0.320, 0.571]}} & \shortstack[c]{0.586 \\ {\tiny [0.518, 0.648]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.277 \\ {\tiny [0.215, 0.374]}} & \shortstack[c]{0.863 \\ {\tiny [0.821, 0.906]}} & \shortstack[c]{0.534 \\ {\tiny [0.392, 0.716]}} & \shortstack[c]{0.815 \\ {\tiny [0.760, 0.874]}} & \shortstack[c]{0.367 \\ {\tiny [0.282, 0.494]}} & \shortstack[c]{0.358 \\ {\tiny [0.291, 0.469]}} & \shortstack[c]{0.534 \\ {\tiny [0.392, 0.716]}} & \shortstack[c]{0.528 \\ {\tiny [0.449, 0.600]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.317 \\ {\tiny [0.229, 0.466]}} & \shortstack[c]{0.903 \\ {\tiny [0.854, 0.952]}} & \shortstack[c]{0.461 \\ {\tiny [0.357, 0.596]}} & \shortstack[c]{0.857 \\ {\tiny [0.793, 0.922]}} & \shortstack[c]{0.403 \\ {\tiny [0.292, 0.580]}} & \shortstack[c]{0.569 \\ {\tiny [0.472, 0.685]}} & \shortstack[c]{0.461 \\ {\tiny [0.357, 0.596]}} & \shortstack[c]{0.619 \\ {\tiny [0.556, 0.696]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.362 \\ {\tiny [0.274, 0.481]}} & \shortstack[c]{0.901 \\ {\tiny [0.880, 0.921]}} & \shortstack[c]{0.602 \\ {\tiny [0.440, 0.722]}} & \shortstack[c]{0.850 \\ {\tiny [0.811, 0.888]}} & \shortstack[c]{0.471 \\ {\tiny [0.347, 0.629]}} & \shortstack[c]{0.483 \\ {\tiny [0.425, 0.580]}} & \shortstack[c]{0.602 \\ {\tiny [0.440, 0.722]}} & \shortstack[c]{0.567 \\ {\tiny [0.486, 0.654]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.331 \\ {\tiny [0.250, 0.428]}} & \shortstack[c]{0.888 \\ {\tiny [0.852, 0.927]}} & \shortstack[c]{0.553 \\ {\tiny [0.433, 0.671]}} & \shortstack[c]{0.840 \\ {\tiny [0.788, 0.894]}} & \shortstack[c]{0.440 \\ {\tiny [0.318, 0.565]}} & \shortstack[c]{0.454 \\ {\tiny [0.349, 0.553]}} & \shortstack[c]{0.553 \\ {\tiny [0.433, 0.671]}} & \shortstack[c]{0.563 \\ {\tiny [0.490, 0.643]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.296 \\ {\tiny [0.211, 0.424]}} & \shortstack[c]{0.880 \\ {\tiny [0.842, 0.920]}} & \shortstack[c]{0.510 \\ {\tiny [0.375, 0.688]}} & \shortstack[c]{0.832 \\ {\tiny [0.779, 0.888]}} & \shortstack[c]{0.393 \\ {\tiny [0.274, 0.566]}} & \shortstack[c]{0.468 \\ {\tiny [0.398, 0.558]}} & \shortstack[c]{0.510 \\ {\tiny [0.375, 0.688]}} & \shortstack[c]{0.456 \\ {\tiny [0.365, 0.597]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.291 \\ {\tiny [0.220, 0.415]}} & \shortstack[c]{0.879 \\ {\tiny [0.840, 0.916]}} & \shortstack[c]{0.489 \\ {\tiny [0.416, 0.636]}} & \shortstack[c]{0.837 \\ {\tiny [0.790, 0.887]}} & \shortstack[c]{0.380 \\ {\tiny [0.282, 0.539]}} & \shortstack[c]{0.449 \\ {\tiny [0.398, 0.510]}} & \shortstack[c]{0.489 \\ {\tiny [0.416, 0.636]}} & \shortstack[c]{0.494 \\ {\tiny [0.433, 0.631]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.266 \\ {\tiny [0.206, 0.368]}} & \shortstack[c]{0.853 \\ {\tiny [0.807, 0.899]}} & \shortstack[c]{0.474 \\ {\tiny [0.375, 0.623]}} & \shortstack[c]{0.801 \\ {\tiny [0.742, 0.863]}} & \shortstack[c]{0.354 \\ {\tiny [0.268, 0.488]}} & \shortstack[c]{0.384 \\ {\tiny [0.326, 0.437]}} & \shortstack[c]{0.474 \\ {\tiny [0.375, 0.623]}} & \shortstack[c]{0.551 \\ {\tiny [0.497, 0.592]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.162 \\ {\tiny [0.122, 0.215]}} & \shortstack[c]{0.828 \\ {\tiny [0.756, 0.895]}} & \shortstack[c]{0.229 \\ {\tiny [0.180, 0.286]}} & \shortstack[c]{0.756 \\ {\tiny [0.671, 0.842]}} & \shortstack[c]{0.202 \\ {\tiny [0.142, 0.266]}} & \shortstack[c]{0.353 \\ {\tiny [0.278, 0.394]}} & \shortstack[c]{0.229 \\ {\tiny [0.180, 0.286]}} & \shortstack[c]{0.390 \\ {\tiny [0.370, 0.408]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.265 \\ {\tiny [0.185, 0.398]}} & \shortstack[c]{0.879 \\ {\tiny [0.835, 0.924]}} & \shortstack[c]{0.416 \\ {\tiny [0.312, 0.557]}} & \shortstack[c]{0.831 \\ {\tiny [0.776, 0.891]}} & \shortstack[c]{0.346 \\ {\tiny [0.239, 0.512]}} & \shortstack[c]{0.503 \\ {\tiny [0.425, 0.590]}} & \shortstack[c]{0.416 \\ {\tiny [0.312, 0.557]}} & \shortstack[c]{0.529 \\ {\tiny [0.455, 0.614]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.266 \\ {\tiny [0.195, 0.378]}} & \shortstack[c]{0.867 \\ {\tiny [0.829, 0.908]}} & \shortstack[c]{0.443 \\ {\tiny [0.332, 0.607]}} & \shortstack[c]{0.817 \\ {\tiny [0.766, 0.872]}} & \shortstack[c]{0.351 \\ {\tiny [0.255, 0.495]}} & \shortstack[c]{0.420 \\ {\tiny [0.340, 0.540]}} & \shortstack[c]{0.443 \\ {\tiny [0.332, 0.607]}} & \shortstack[c]{0.539 \\ {\tiny [0.487, 0.596]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.211 \\ {\tiny [0.166, 0.259]}} & \shortstack[c]{0.816 \\ {\tiny [0.780, 0.856]}} & \shortstack[c]{0.398 \\ {\tiny [0.308, 0.523]}} & \shortstack[c]{0.766 \\ {\tiny [0.722, 0.814]}} & \shortstack[c]{0.276 \\ {\tiny [0.213, 0.337]}} & \shortstack[c]{0.358 \\ {\tiny [0.306, 0.386]}} & \shortstack[c]{0.398 \\ {\tiny [0.308, 0.523]}} & \shortstack[c]{0.376 \\ {\tiny [0.299, 0.469]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.366 \\ {\tiny [0.290, 0.466]}} & \shortstack[c]{0.902 \\ {\tiny [0.868, 0.937]}} & \shortstack[c]{0.568 \\ {\tiny [0.442, 0.688]}} & \shortstack[c]{0.854 \\ {\tiny [0.800, 0.909]}} & \shortstack[c]{0.483 \\ {\tiny [0.366, 0.617]}} & \shortstack[c]{0.504 \\ {\tiny [0.417, 0.573]}} & \shortstack[c]{0.568 \\ {\tiny [0.442, 0.688]}} & \shortstack[c]{0.590 \\ {\tiny [0.536, 0.646]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.312 \\ {\tiny [0.227, 0.468]}} & \shortstack[c]{0.884 \\ {\tiny [0.827, 0.937]}} & \shortstack[c]{0.516 \\ {\tiny [0.362, 0.690]}} & \shortstack[c]{0.838 \\ {\tiny [0.771, 0.907]}} & \shortstack[c]{0.410 \\ {\tiny [0.293, 0.607]}} & \shortstack[c]{0.457 \\ {\tiny [0.375, 0.556]}} & \shortstack[c]{0.516 \\ {\tiny [0.362, 0.690]}} & \shortstack[c]{0.560 \\ {\tiny [0.479, 0.625]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.219 \\ {\tiny [0.165, 0.309]}} & \shortstack[c]{0.876 \\ {\tiny [0.844, 0.908]}} & \shortstack[c]{0.327 \\ {\tiny [0.232, 0.438]}} & \shortstack[c]{0.826 \\ {\tiny [0.770, 0.887]}} & \shortstack[c]{0.280 \\ {\tiny [0.205, 0.400]}} & \shortstack[c]{0.494 \\ {\tiny [0.419, 0.598]}} & \shortstack[c]{0.327 \\ {\tiny [0.232, 0.438]}} & \shortstack[c]{0.548 \\ {\tiny [0.500, 0.611]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= EBHI =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{EBHI} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:ebhi}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.406 \\ {\tiny [0.385, 0.424]}} & \shortstack[c]{0.799 \\ {\tiny [0.765, 0.827]}} & \shortstack[c]{0.507 \\ {\tiny [0.498, 0.514]}} & \shortstack[c]{0.660 \\ {\tiny [0.614, 0.702]}} & \shortstack[c]{0.473 \\ {\tiny [0.457, 0.486]}} & \shortstack[c]{0.782 \\ {\tiny [0.742, 0.815]}} & \shortstack[c]{0.507 \\ {\tiny [0.498, 0.514]}} & \shortstack[c]{0.827 \\ {\tiny [0.800, 0.850]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.387 \\ {\tiny [0.366, 0.408]}} & \shortstack[c]{0.777 \\ {\tiny [0.745, 0.807]}} & \shortstack[c]{0.495 \\ {\tiny [0.481, 0.506]}} & \shortstack[c]{0.630 \\ {\tiny [0.589, 0.673]}} & \shortstack[c]{0.460 \\ {\tiny [0.443, 0.475]}} & \shortstack[c]{0.758 \\ {\tiny [0.721, 0.792]}} & \shortstack[c]{0.495 \\ {\tiny [0.481, 0.506]}} & \shortstack[c]{0.804 \\ {\tiny [0.774, 0.830]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.409 \\ {\tiny [0.387, 0.428]}} & \shortstack[c]{0.803 \\ {\tiny [0.770, 0.832]}} & \shortstack[c]{0.509 \\ {\tiny [0.499, 0.517]}} & \shortstack[c]{0.666 \\ {\tiny [0.621, 0.710]}} & \shortstack[c]{0.475 \\ {\tiny [0.459, 0.489]}} & \shortstack[c]{0.787 \\ {\tiny [0.748, 0.821]}} & \shortstack[c]{0.509 \\ {\tiny [0.499, 0.517]}} & \shortstack[c]{0.831 \\ {\tiny [0.803, 0.854]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.417 \\ {\tiny [0.395, 0.436]}} & \shortstack[c]{0.813 \\ {\tiny [0.781, 0.842]}} & \shortstack[c]{0.516 \\ {\tiny [0.509, 0.522]}} & \shortstack[c]{0.679 \\ {\tiny [0.633, 0.723]}} & \shortstack[c]{0.481 \\ {\tiny [0.465, 0.494]}} & \shortstack[c]{0.793 \\ {\tiny [0.752, 0.828]}} & \shortstack[c]{0.516 \\ {\tiny [0.509, 0.522]}} & \shortstack[c]{0.841 \\ {\tiny [0.814, 0.865]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.418 \\ {\tiny [0.396, 0.438]}} & \shortstack[c]{0.813 \\ {\tiny [0.779, 0.843]}} & \shortstack[c]{0.514 \\ {\tiny [0.504, 0.522]}} & \shortstack[c]{0.678 \\ {\tiny [0.629, 0.723]}} & \shortstack[c]{0.482 \\ {\tiny [0.466, 0.496]}} & \shortstack[c]{0.799 \\ {\tiny [0.758, 0.834]}} & \shortstack[c]{0.514 \\ {\tiny [0.504, 0.522]}} & \shortstack[c]{0.843 \\ {\tiny [0.816, 0.867]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.420 \\ {\tiny [0.398, 0.439]}} & \shortstack[c]{0.815 \\ {\tiny [0.781, 0.844]}} & \shortstack[c]{0.517 \\ {\tiny [0.509, 0.523]}} & \shortstack[c]{0.682 \\ {\tiny [0.634, 0.726]}} & \shortstack[c]{0.483 \\ {\tiny [0.467, 0.496]}} & \shortstack[c]{0.797 \\ {\tiny [0.756, 0.831]}} & \shortstack[c]{0.517 \\ {\tiny [0.509, 0.523]}} & \shortstack[c]{0.845 \\ {\tiny [0.817, 0.867]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.424 \\ {\tiny [0.401, 0.444]}} & \shortstack[c]{0.819 \\ {\tiny [0.785, 0.849]}} & \shortstack[c]{0.521 \\ {\tiny [0.513, 0.528]}} & \shortstack[c]{0.687 \\ {\tiny [0.639, 0.732]}} & \shortstack[c]{0.486 \\ {\tiny [0.469, 0.499]}} & \shortstack[c]{0.800 \\ {\tiny [0.758, 0.836]}} & \shortstack[c]{0.521 \\ {\tiny [0.513, 0.528]}} & \shortstack[c]{0.849 \\ {\tiny [0.821, 0.873]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.416 \\ {\tiny [0.393, 0.437]}} & \shortstack[c]{0.813 \\ {\tiny [0.780, 0.844]}} & \shortstack[c]{0.514 \\ {\tiny [0.503, 0.523]}} & \shortstack[c]{0.679 \\ {\tiny [0.631, 0.726]}} & \shortstack[c]{0.480 \\ {\tiny [0.463, 0.494]}} & \shortstack[c]{0.794 \\ {\tiny [0.751, 0.830]}} & \shortstack[c]{0.514 \\ {\tiny [0.503, 0.523]}} & \shortstack[c]{0.840 \\ {\tiny [0.810, 0.865]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.421 \\ {\tiny [0.399, 0.440]}} & \shortstack[c]{0.816 \\ {\tiny [0.782, 0.845]}} & \shortstack[c]{0.519 \\ {\tiny [0.510, 0.526]}} & \shortstack[c]{0.683 \\ {\tiny [0.633, 0.727]}} & \shortstack[c]{0.484 \\ {\tiny [0.468, 0.497]}} & \shortstack[c]{0.797 \\ {\tiny [0.756, 0.833]}} & \shortstack[c]{0.519 \\ {\tiny [0.510, 0.526]}} & \shortstack[c]{0.846 \\ {\tiny [0.818, 0.869]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.413 \\ {\tiny [0.392, 0.432]}} & \shortstack[c]{0.809 \\ {\tiny [0.777, 0.839]}} & \shortstack[c]{0.513 \\ {\tiny [0.506, 0.519]}} & \shortstack[c]{0.673 \\ {\tiny [0.627, 0.717]}} & \shortstack[c]{0.478 \\ {\tiny [0.463, 0.492]}} & \shortstack[c]{0.787 \\ {\tiny [0.748, 0.823]}} & \shortstack[c]{0.513 \\ {\tiny [0.506, 0.519]}} & \shortstack[c]{0.836 \\ {\tiny [0.810, 0.859]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.384 \\ {\tiny [0.364, 0.404]}} & \shortstack[c]{0.774 \\ {\tiny [0.742, 0.803]}} & \shortstack[c]{0.489 \\ {\tiny [0.479, 0.498]}} & \shortstack[c]{0.623 \\ {\tiny [0.578, 0.664]}} & \shortstack[c]{0.458 \\ {\tiny [0.443, 0.473]}} & \shortstack[c]{0.757 \\ {\tiny [0.718, 0.792]}} & \shortstack[c]{0.489 \\ {\tiny [0.479, 0.498]}} & \shortstack[c]{0.801 \\ {\tiny [0.775, 0.825]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.414 \\ {\tiny [0.391, 0.433]}} & \shortstack[c]{0.810 \\ {\tiny [0.777, 0.840]}} & \shortstack[c]{0.513 \\ {\tiny [0.503, 0.522]}} & \shortstack[c]{0.675 \\ {\tiny [0.627, 0.720]}} & \shortstack[c]{0.479 \\ {\tiny [0.462, 0.493]}} & \shortstack[c]{0.790 \\ {\tiny [0.748, 0.825]}} & \shortstack[c]{0.513 \\ {\tiny [0.503, 0.522]}} & \shortstack[c]{0.838 \\ {\tiny [0.808, 0.861]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.418 \\ {\tiny [0.397, 0.436]}} & \shortstack[c]{0.812 \\ {\tiny [0.778, 0.841]}} & \shortstack[c]{0.515 \\ {\tiny [0.506, 0.522]}} & \shortstack[c]{0.676 \\ {\tiny [0.628, 0.721]}} & \shortstack[c]{0.482 \\ {\tiny [0.467, 0.494]}} & \shortstack[c]{0.796 \\ {\tiny [0.755, 0.831]}} & \shortstack[c]{0.515 \\ {\tiny [0.506, 0.522]}} & \shortstack[c]{0.843 \\ {\tiny [0.817, 0.865]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.419 \\ {\tiny [0.398, 0.438]}} & \shortstack[c]{0.815 \\ {\tiny [0.782, 0.844]}} & \shortstack[c]{0.519 \\ {\tiny [0.513, 0.524]}} & \shortstack[c]{0.683 \\ {\tiny [0.636, 0.726]}} & \shortstack[c]{0.483 \\ {\tiny [0.467, 0.495]}} & \shortstack[c]{0.795 \\ {\tiny [0.755, 0.829]}} & \shortstack[c]{0.519 \\ {\tiny [0.513, 0.524]}} & \shortstack[c]{0.844 \\ {\tiny [0.817, 0.866]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.415 \\ {\tiny [0.393, 0.435]}} & \shortstack[c]{0.810 \\ {\tiny [0.777, 0.840]}} & \shortstack[c]{0.514 \\ {\tiny [0.505, 0.521]}} & \shortstack[c]{0.674 \\ {\tiny [0.626, 0.719]}} & \shortstack[c]{0.480 \\ {\tiny [0.464, 0.494]}} & \shortstack[c]{0.792 \\ {\tiny [0.751, 0.826]}} & \shortstack[c]{0.514 \\ {\tiny [0.505, 0.521]}} & \shortstack[c]{0.840 \\ {\tiny [0.812, 0.862]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.408 \\ {\tiny [0.387, 0.427]}} & \shortstack[c]{0.803 \\ {\tiny [0.770, 0.833]}} & \shortstack[c]{0.508 \\ {\tiny [0.499, 0.516]}} & \shortstack[c]{0.665 \\ {\tiny [0.617, 0.709]}} & \shortstack[c]{0.475 \\ {\tiny [0.459, 0.488]}} & \shortstack[c]{0.784 \\ {\tiny [0.745, 0.818]}} & \shortstack[c]{0.508 \\ {\tiny [0.499, 0.516]}} & \shortstack[c]{0.830 \\ {\tiny [0.804, 0.853]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.419 \\ {\tiny [0.398, 0.439]}} & \shortstack[c]{0.814 \\ {\tiny [0.781, 0.843]}} & \shortstack[c]{0.516 \\ {\tiny [0.509, 0.522]}} & \shortstack[c]{0.679 \\ {\tiny [0.631, 0.724]}} & \shortstack[c]{0.483 \\ {\tiny [0.467, 0.496]}} & \shortstack[c]{0.796 \\ {\tiny [0.756, 0.834]}} & \shortstack[c]{0.516 \\ {\tiny [0.509, 0.522]}} & \shortstack[c]{0.844 \\ {\tiny [0.818, 0.868]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= GlaS =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{GlaS} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:glas}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.879 \\ {\tiny [0.854, 0.900]}} & \shortstack[c]{0.936 \\ {\tiny [0.921, 0.949]}} & \shortstack[c]{0.936 \\ {\tiny [0.921, 0.950]}} & \shortstack[c]{0.880 \\ {\tiny [0.854, 0.903]}} & \shortstack[c]{0.935 \\ {\tiny [0.921, 0.948]}} & \shortstack[c]{0.935 \\ {\tiny [0.922, 0.946]}} & \shortstack[c]{0.936 \\ {\tiny [0.921, 0.950]}} & \shortstack[c]{0.935 \\ {\tiny [0.921, 0.948]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.887 \\ {\tiny [0.864, 0.907]}} & \shortstack[c]{0.941 \\ {\tiny [0.927, 0.953]}} & \shortstack[c]{0.940 \\ {\tiny [0.927, 0.951]}} & \shortstack[c]{0.888 \\ {\tiny [0.865, 0.910]}} & \shortstack[c]{0.940 \\ {\tiny [0.927, 0.951]}} & \shortstack[c]{0.940 \\ {\tiny [0.927, 0.951]}} & \shortstack[c]{0.940 \\ {\tiny [0.927, 0.951]}} & \shortstack[c]{0.940 \\ {\tiny [0.927, 0.951]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.879 \\ {\tiny [0.855, 0.900]}} & \shortstack[c]{0.936 \\ {\tiny [0.922, 0.949]}} & \shortstack[c]{0.936 \\ {\tiny [0.921, 0.948]}} & \shortstack[c]{0.880 \\ {\tiny [0.856, 0.904]}} & \shortstack[c]{0.935 \\ {\tiny [0.922, 0.947]}} & \shortstack[c]{0.935 \\ {\tiny [0.923, 0.946]}} & \shortstack[c]{0.936 \\ {\tiny [0.921, 0.948]}} & \shortstack[c]{0.935 \\ {\tiny [0.922, 0.947]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.873 \\ {\tiny [0.847, 0.896]}} & \shortstack[c]{0.932 \\ {\tiny [0.918, 0.946]}} & \shortstack[c]{0.933 \\ {\tiny [0.917, 0.948]}} & \shortstack[c]{0.874 \\ {\tiny [0.848, 0.898]}} & \shortstack[c]{0.932 \\ {\tiny [0.917, 0.945]}} & \shortstack[c]{0.932 \\ {\tiny [0.919, 0.943]}} & \shortstack[c]{0.933 \\ {\tiny [0.917, 0.948]}} & \shortstack[c]{0.932 \\ {\tiny [0.917, 0.945]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.889 \\ {\tiny [0.863, 0.911]}} & \shortstack[c]{0.942 \\ {\tiny [0.927, 0.955]}} & \shortstack[c]{0.941 \\ {\tiny [0.926, 0.955]}} & \shortstack[c]{0.890 \\ {\tiny [0.864, 0.914]}} & \shortstack[c]{0.941 \\ {\tiny [0.926, 0.954]}} & \shortstack[c]{0.941 \\ {\tiny [0.927, 0.953]}} & \shortstack[c]{0.941 \\ {\tiny [0.926, 0.955]}} & \shortstack[c]{0.941 \\ {\tiny [0.926, 0.954]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.889 \\ {\tiny [0.865, 0.909]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.953]}} & \shortstack[c]{0.941 \\ {\tiny [0.927, 0.953]}} & \shortstack[c]{0.889 \\ {\tiny [0.866, 0.911]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.952]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.951]}} & \shortstack[c]{0.941 \\ {\tiny [0.927, 0.953]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.952]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.891 \\ {\tiny [0.869, 0.911]}} & \shortstack[c]{0.943 \\ {\tiny [0.930, 0.955]}} & \shortstack[c]{0.943 \\ {\tiny [0.930, 0.954]}} & \shortstack[c]{0.892 \\ {\tiny [0.870, 0.914]}} & \shortstack[c]{0.943 \\ {\tiny [0.930, 0.954]}} & \shortstack[c]{0.942 \\ {\tiny [0.930, 0.953]}} & \shortstack[c]{0.943 \\ {\tiny [0.930, 0.954]}} & \shortstack[c]{0.943 \\ {\tiny [0.930, 0.954]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.883 \\ {\tiny [0.859, 0.904]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.950]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.950]}} & \shortstack[c]{0.884 \\ {\tiny [0.860, 0.905]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.950]}} & \shortstack[c]{0.937 \\ {\tiny [0.924, 0.949]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.950]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.950]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.846 \\ {\tiny [0.812, 0.878]}} & \shortstack[c]{0.917 \\ {\tiny [0.897, 0.937]}} & \shortstack[c]{0.918 \\ {\tiny [0.897, 0.937]}} & \shortstack[c]{0.848 \\ {\tiny [0.812, 0.881]}} & \shortstack[c]{0.917 \\ {\tiny [0.896, 0.935]}} & \shortstack[c]{0.917 \\ {\tiny [0.898, 0.934]}} & \shortstack[c]{0.918 \\ {\tiny [0.897, 0.937]}} & \shortstack[c]{0.917 \\ {\tiny [0.896, 0.935]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.852 \\ {\tiny [0.831, 0.872]}} & \shortstack[c]{0.921 \\ {\tiny [0.909, 0.933]}} & \shortstack[c]{0.923 \\ {\tiny [0.908, 0.936]}} & \shortstack[c]{0.853 \\ {\tiny [0.832, 0.875]}} & \shortstack[c]{0.920 \\ {\tiny [0.908, 0.932]}} & \shortstack[c]{0.921 \\ {\tiny [0.910, 0.931]}} & \shortstack[c]{0.923 \\ {\tiny [0.908, 0.936]}} & \shortstack[c]{0.920 \\ {\tiny [0.908, 0.932]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.729 \\ {\tiny [0.691, 0.764]}} & \shortstack[c]{0.844 \\ {\tiny [0.818, 0.867]}} & \shortstack[c]{0.846 \\ {\tiny [0.818, 0.871]}} & \shortstack[c]{0.730 \\ {\tiny [0.692, 0.766]}} & \shortstack[c]{0.843 \\ {\tiny [0.817, 0.866]}} & \shortstack[c]{0.845 \\ {\tiny [0.822, 0.866]}} & \shortstack[c]{0.846 \\ {\tiny [0.818, 0.871]}} & \shortstack[c]{0.843 \\ {\tiny [0.817, 0.866]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.865 \\ {\tiny [0.841, 0.887]}} & \shortstack[c]{0.928 \\ {\tiny [0.914, 0.942]}} & \shortstack[c]{0.929 \\ {\tiny [0.913, 0.943]}} & \shortstack[c]{0.866 \\ {\tiny [0.841, 0.891]}} & \shortstack[c]{0.928 \\ {\tiny [0.914, 0.940]}} & \shortstack[c]{0.928 \\ {\tiny [0.915, 0.939]}} & \shortstack[c]{0.929 \\ {\tiny [0.913, 0.943]}} & \shortstack[c]{0.928 \\ {\tiny [0.914, 0.940]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.867 \\ {\tiny [0.840, 0.890]}} & \shortstack[c]{0.929 \\ {\tiny [0.913, 0.943]}} & \shortstack[c]{0.929 \\ {\tiny [0.913, 0.942]}} & \shortstack[c]{0.868 \\ {\tiny [0.840, 0.893]}} & \shortstack[c]{0.929 \\ {\tiny [0.913, 0.942]}} & \shortstack[c]{0.929 \\ {\tiny [0.913, 0.942]}} & \shortstack[c]{0.929 \\ {\tiny [0.913, 0.942]}} & \shortstack[c]{0.929 \\ {\tiny [0.913, 0.942]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.891 \\ {\tiny [0.867, 0.911]}} & \shortstack[c]{0.943 \\ {\tiny [0.929, 0.955]}} & \shortstack[c]{0.942 \\ {\tiny [0.929, 0.954]}} & \shortstack[c]{0.892 \\ {\tiny [0.868, 0.914]}} & \shortstack[c]{0.942 \\ {\tiny [0.929, 0.953]}} & \shortstack[c]{0.942 \\ {\tiny [0.930, 0.953]}} & \shortstack[c]{0.942 \\ {\tiny [0.929, 0.954]}} & \shortstack[c]{0.942 \\ {\tiny [0.929, 0.953]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.889 \\ {\tiny [0.865, 0.910]}} & \shortstack[c]{0.942 \\ {\tiny [0.928, 0.954]}} & \shortstack[c]{0.942 \\ {\tiny [0.927, 0.953]}} & \shortstack[c]{0.890 \\ {\tiny [0.865, 0.911]}} & \shortstack[c]{0.941 \\ {\tiny [0.927, 0.953]}} & \shortstack[c]{0.941 \\ {\tiny [0.928, 0.951]}} & \shortstack[c]{0.942 \\ {\tiny [0.927, 0.953]}} & \shortstack[c]{0.941 \\ {\tiny [0.927, 0.953]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.883 \\ {\tiny [0.858, 0.903]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.950]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.951]}} & \shortstack[c]{0.884 \\ {\tiny [0.859, 0.904]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.949]}} & \shortstack[c]{0.937 \\ {\tiny [0.924, 0.948]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.951]}} & \shortstack[c]{0.938 \\ {\tiny [0.924, 0.949]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.885 \\ {\tiny [0.863, 0.903]}} & \shortstack[c]{0.939 \\ {\tiny [0.927, 0.951]}} & \shortstack[c]{0.939 \\ {\tiny [0.926, 0.950]}} & \shortstack[c]{0.886 \\ {\tiny [0.863, 0.906]}} & \shortstack[c]{0.939 \\ {\tiny [0.926, 0.949]}} & \shortstack[c]{0.939 \\ {\tiny [0.927, 0.949]}} & \shortstack[c]{0.939 \\ {\tiny [0.926, 0.950]}} & \shortstack[c]{0.939 \\ {\tiny [0.926, 0.949]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= Janowczyk =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{Janowczyk} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:janowczyk}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.574 \\ {\tiny [0.546, 0.599]}} & \shortstack[c]{0.971 \\ {\tiny [0.966, 0.976]}} & \shortstack[c]{0.648 \\ {\tiny [0.591, 0.695]}} & \shortstack[c]{0.955 \\ {\tiny [0.946, 0.962]}} & \shortstack[c]{0.643 \\ {\tiny [0.600, 0.678]}} & \shortstack[c]{0.640 \\ {\tiny [0.601, 0.681]}} & \shortstack[c]{0.648 \\ {\tiny [0.591, 0.695]}} & \shortstack[c]{0.643 \\ {\tiny [0.600, 0.678]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.581 \\ {\tiny [0.557, 0.601]}} & \shortstack[c]{0.974 \\ {\tiny [0.968, 0.979]}} & \shortstack[c]{0.645 \\ {\tiny [0.599, 0.687]}} & \shortstack[c]{0.958 \\ {\tiny [0.948, 0.966]}} & \shortstack[c]{0.651 \\ {\tiny [0.615, 0.681]}} & \shortstack[c]{0.661 \\ {\tiny [0.624, 0.699]}} & \shortstack[c]{0.645 \\ {\tiny [0.599, 0.687]}} & \shortstack[c]{0.651 \\ {\tiny [0.615, 0.681]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.575 \\ {\tiny [0.559, 0.592]}} & \shortstack[c]{0.972 \\ {\tiny [0.966, 0.977]}} & \shortstack[c]{0.646 \\ {\tiny [0.610, 0.685]}} & \shortstack[c]{0.955 \\ {\tiny [0.946, 0.964]}} & \shortstack[c]{0.644 \\ {\tiny [0.620, 0.668]}} & \shortstack[c]{0.644 \\ {\tiny [0.616, 0.679]}} & \shortstack[c]{0.646 \\ {\tiny [0.610, 0.685]}} & \shortstack[c]{0.644 \\ {\tiny [0.620, 0.668]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.569 \\ {\tiny [0.552, 0.590]}} & \shortstack[c]{0.973 \\ {\tiny [0.967, 0.979]}} & \shortstack[c]{0.627 \\ {\tiny [0.591, 0.666]}} & \shortstack[c]{0.957 \\ {\tiny [0.947, 0.966]}} & \shortstack[c]{0.635 \\ {\tiny [0.609, 0.665]}} & \shortstack[c]{0.647 \\ {\tiny [0.624, 0.678]}} & \shortstack[c]{0.627 \\ {\tiny [0.591, 0.666]}} & \shortstack[c]{0.635 \\ {\tiny [0.609, 0.665]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.578 \\ {\tiny [0.560, 0.594]}} & \shortstack[c]{0.971 \\ {\tiny [0.965, 0.977]}} & \shortstack[c]{0.652 \\ {\tiny [0.623, 0.675]}} & \shortstack[c]{0.955 \\ {\tiny [0.945, 0.964]}} & \shortstack[c]{0.648 \\ {\tiny [0.623, 0.670]}} & \shortstack[c]{0.646 \\ {\tiny [0.616, 0.682]}} & \shortstack[c]{0.652 \\ {\tiny [0.623, 0.675]}} & \shortstack[c]{0.648 \\ {\tiny [0.623, 0.670]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.589 \\ {\tiny [0.573, 0.607]}} & \shortstack[c]{0.972 \\ {\tiny [0.967, 0.978]}} & \shortstack[c]{0.669 \\ {\tiny [0.641, 0.699]}} & \shortstack[c]{0.957 \\ {\tiny [0.948, 0.965]}} & \shortstack[c]{0.663 \\ {\tiny [0.639, 0.688]}} & \shortstack[c]{0.658 \\ {\tiny [0.625, 0.696]}} & \shortstack[c]{0.669 \\ {\tiny [0.641, 0.699]}} & \shortstack[c]{0.663 \\ {\tiny [0.639, 0.688]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.577 \\ {\tiny [0.554, 0.601]}} & \shortstack[c]{0.969 \\ {\tiny [0.962, 0.975]}} & \shortstack[c]{0.666 \\ {\tiny [0.621, 0.709]}} & \shortstack[c]{0.953 \\ {\tiny [0.943, 0.962]}} & \shortstack[c]{0.648 \\ {\tiny [0.614, 0.681]}} & \shortstack[c]{0.636 \\ {\tiny [0.603, 0.675]}} & \shortstack[c]{0.666 \\ {\tiny [0.621, 0.709]}} & \shortstack[c]{0.648 \\ {\tiny [0.614, 0.681]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.586 \\ {\tiny [0.559, 0.609]}} & \shortstack[c]{0.974 \\ {\tiny [0.969, 0.979]}} & \shortstack[c]{0.652 \\ {\tiny [0.605, 0.692]}} & \shortstack[c]{0.958 \\ {\tiny [0.949, 0.967]}} & \shortstack[c]{0.658 \\ {\tiny [0.619, 0.691]}} & \shortstack[c]{0.666 \\ {\tiny [0.630, 0.704]}} & \shortstack[c]{0.652 \\ {\tiny [0.605, 0.692]}} & \shortstack[c]{0.658 \\ {\tiny [0.619, 0.691]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.605 \\ {\tiny [0.584, 0.626]}} & \shortstack[c]{0.973 \\ {\tiny [0.967, 0.978]}} & \shortstack[c]{0.702 \\ {\tiny [0.659, 0.738]}} & \shortstack[c]{0.958 \\ {\tiny [0.948, 0.966]}} & \shortstack[c]{0.685 \\ {\tiny [0.655, 0.712]}} & \shortstack[c]{0.672 \\ {\tiny [0.641, 0.709]}} & \shortstack[c]{0.702 \\ {\tiny [0.659, 0.738]}} & \shortstack[c]{0.685 \\ {\tiny [0.655, 0.712]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.567 \\ {\tiny [0.553, 0.581]}} & \shortstack[c]{0.969 \\ {\tiny [0.964, 0.974]}} & \shortstack[c]{0.642 \\ {\tiny [0.614, 0.671]}} & \shortstack[c]{0.953 \\ {\tiny [0.943, 0.961]}} & \shortstack[c]{0.634 \\ {\tiny [0.612, 0.654]}} & \shortstack[c]{0.628 \\ {\tiny [0.602, 0.657]}} & \shortstack[c]{0.642 \\ {\tiny [0.614, 0.671]}} & \shortstack[c]{0.634 \\ {\tiny [0.612, 0.654]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.512 \\ {\tiny [0.500, 0.528]}} & \shortstack[c]{0.968 \\ {\tiny [0.960, 0.975]}} & \shortstack[c]{0.541 \\ {\tiny [0.515, 0.577]}} & \shortstack[c]{0.950 \\ {\tiny [0.938, 0.961]}} & \shortstack[c]{0.545 \\ {\tiny [0.520, 0.574]}} & \shortstack[c]{0.552 \\ {\tiny [0.531, 0.575]}} & \shortstack[c]{0.541 \\ {\tiny [0.515, 0.577]}} & \shortstack[c]{0.545 \\ {\tiny [0.520, 0.574]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.580 \\ {\tiny [0.571, 0.588]}} & \shortstack[c]{0.972 \\ {\tiny [0.967, 0.977]}} & \shortstack[c]{0.652 \\ {\tiny [0.633, 0.676]}} & \shortstack[c]{0.956 \\ {\tiny [0.947, 0.964]}} & \shortstack[c]{0.650 \\ {\tiny [0.637, 0.663]}} & \shortstack[c]{0.651 \\ {\tiny [0.626, 0.682]}} & \shortstack[c]{0.652 \\ {\tiny [0.633, 0.676]}} & \shortstack[c]{0.650 \\ {\tiny [0.637, 0.663]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.584 \\ {\tiny [0.566, 0.602]}} & \shortstack[c]{0.971 \\ {\tiny [0.966, 0.975]}} & \shortstack[c]{0.670 \\ {\tiny [0.629, 0.702]}} & \shortstack[c]{0.955 \\ {\tiny [0.946, 0.963]}} & \shortstack[c]{0.657 \\ {\tiny [0.630, 0.681]}} & \shortstack[c]{0.647 \\ {\tiny [0.618, 0.682]}} & \shortstack[c]{0.670 \\ {\tiny [0.629, 0.702]}} & \shortstack[c]{0.657 \\ {\tiny [0.630, 0.681]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.576 \\ {\tiny [0.551, 0.598]}} & \shortstack[c]{0.973 \\ {\tiny [0.967, 0.978]}} & \shortstack[c]{0.640 \\ {\tiny [0.597, 0.679]}} & \shortstack[c]{0.957 \\ {\tiny [0.947, 0.966]}} & \shortstack[c]{0.644 \\ {\tiny [0.607, 0.676]}} & \shortstack[c]{0.650 \\ {\tiny [0.617, 0.685]}} & \shortstack[c]{0.640 \\ {\tiny [0.597, 0.679]}} & \shortstack[c]{0.644 \\ {\tiny [0.607, 0.676]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.579 \\ {\tiny [0.569, 0.588]}} & \shortstack[c]{0.973 \\ {\tiny [0.967, 0.978]}} & \shortstack[c]{0.648 \\ {\tiny [0.623, 0.679]}} & \shortstack[c]{0.957 \\ {\tiny [0.948, 0.965]}} & \shortstack[c]{0.650 \\ {\tiny [0.633, 0.663]}} & \shortstack[c]{0.654 \\ {\tiny [0.626, 0.686]}} & \shortstack[c]{0.648 \\ {\tiny [0.623, 0.679]}} & \shortstack[c]{0.650 \\ {\tiny [0.633, 0.663]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.577 \\ {\tiny [0.561, 0.593]}} & \shortstack[c]{0.969 \\ {\tiny [0.963, 0.975]}} & \shortstack[c]{0.666 \\ {\tiny [0.630, 0.704]}} & \shortstack[c]{0.953 \\ {\tiny [0.944, 0.962]}} & \shortstack[c]{0.649 \\ {\tiny [0.626, 0.670]}} & \shortstack[c]{0.637 \\ {\tiny [0.608, 0.672]}} & \shortstack[c]{0.666 \\ {\tiny [0.630, 0.704]}} & \shortstack[c]{0.649 \\ {\tiny [0.626, 0.670]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.572 \\ {\tiny [0.548, 0.594]}} & \shortstack[c]{0.965 \\ {\tiny [0.957, 0.973]}} & \shortstack[c]{0.677 \\ {\tiny [0.613, 0.737]}} & \shortstack[c]{0.949 \\ {\tiny [0.938, 0.959]}} & \shortstack[c]{0.642 \\ {\tiny [0.606, 0.674]}} & \shortstack[c]{0.622 \\ {\tiny [0.592, 0.656]}} & \shortstack[c]{0.677 \\ {\tiny [0.613, 0.737]}} & \shortstack[c]{0.642 \\ {\tiny [0.606, 0.674]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= Lizard =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{Lizard} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:lizard}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.206 \\ {\tiny [0.187, 0.224]}} & \shortstack[c]{0.784 \\ {\tiny [0.759, 0.811]}} & \shortstack[c]{0.308 \\ {\tiny [0.278, 0.335]}} & \shortstack[c]{0.692 \\ {\tiny [0.656, 0.729]}} & \shortstack[c]{0.279 \\ {\tiny [0.250, 0.304]}} & \shortstack[c]{0.366 \\ {\tiny [0.328, 0.400]}} & \shortstack[c]{0.308 \\ {\tiny [0.278, 0.335]}} & \shortstack[c]{0.390 \\ {\tiny [0.350, 0.425]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.218 \\ {\tiny [0.194, 0.239]}} & \shortstack[c]{0.786 \\ {\tiny [0.755, 0.817]}} & \shortstack[c]{0.333 \\ {\tiny [0.291, 0.365]}} & \shortstack[c]{0.694 \\ {\tiny [0.655, 0.735]}} & \shortstack[c]{0.296 \\ {\tiny [0.260, 0.325]}} & \shortstack[c]{0.323 \\ {\tiny [0.287, 0.353]}} & \shortstack[c]{0.333 \\ {\tiny [0.291, 0.365]}} & \shortstack[c]{0.346 \\ {\tiny [0.305, 0.380]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.213 \\ {\tiny [0.191, 0.235]}} & \shortstack[c]{0.784 \\ {\tiny [0.754, 0.816]}} & \shortstack[c]{0.320 \\ {\tiny [0.279, 0.353]}} & \shortstack[c]{0.691 \\ {\tiny [0.651, 0.732]}} & \shortstack[c]{0.289 \\ {\tiny [0.256, 0.319]}} & \shortstack[c]{0.380 \\ {\tiny [0.338, 0.419]}} & \shortstack[c]{0.320 \\ {\tiny [0.279, 0.353]}} & \shortstack[c]{0.405 \\ {\tiny [0.359, 0.446]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.214 \\ {\tiny [0.191, 0.235]}} & \shortstack[c]{0.784 \\ {\tiny [0.755, 0.813]}} & \shortstack[c]{0.327 \\ {\tiny [0.279, 0.361]}} & \shortstack[c]{0.693 \\ {\tiny [0.653, 0.730]}} & \shortstack[c]{0.292 \\ {\tiny [0.256, 0.320]}} & \shortstack[c]{0.317 \\ {\tiny [0.282, 0.345]}} & \shortstack[c]{0.327 \\ {\tiny [0.279, 0.361]}} & \shortstack[c]{0.341 \\ {\tiny [0.299, 0.375]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.229 \\ {\tiny [0.203, 0.256]}} & \shortstack[c]{0.788 \\ {\tiny [0.762, 0.817]}} & \shortstack[c]{0.354 \\ {\tiny [0.311, 0.395]}} & \shortstack[c]{0.698 \\ {\tiny [0.662, 0.735]}} & \shortstack[c]{0.316 \\ {\tiny [0.275, 0.352]}} & \shortstack[c]{0.344 \\ {\tiny [0.300, 0.385]}} & \shortstack[c]{0.354 \\ {\tiny [0.311, 0.395]}} & \shortstack[c]{0.368 \\ {\tiny [0.321, 0.411]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.224 \\ {\tiny [0.197, 0.250]}} & \shortstack[c]{0.785 \\ {\tiny [0.755, 0.816]}} & \shortstack[c]{0.353 \\ {\tiny [0.297, 0.404]}} & \shortstack[c]{0.695 \\ {\tiny [0.655, 0.733]}} & \shortstack[c]{0.308 \\ {\tiny [0.266, 0.345]}} & \shortstack[c]{0.283 \\ {\tiny [0.247, 0.316]}} & \shortstack[c]{0.353 \\ {\tiny [0.297, 0.404]}} & \shortstack[c]{0.360 \\ {\tiny [0.311, 0.403]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.225 \\ {\tiny [0.198, 0.252]}} & \shortstack[c]{0.791 \\ {\tiny [0.760, 0.821]}} & \shortstack[c]{0.343 \\ {\tiny [0.296, 0.386]}} & \shortstack[c]{0.700 \\ {\tiny [0.659, 0.739]}} & \shortstack[c]{0.309 \\ {\tiny [0.267, 0.346]}} & \shortstack[c]{0.289 \\ {\tiny [0.250, 0.325]}} & \shortstack[c]{0.343 \\ {\tiny [0.296, 0.386]}} & \shortstack[c]{0.360 \\ {\tiny [0.311, 0.404]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.228 \\ {\tiny [0.203, 0.251]}} & \shortstack[c]{0.803 \\ {\tiny [0.773, 0.832]}} & \shortstack[c]{0.338 \\ {\tiny [0.292, 0.376]}} & \shortstack[c]{0.712 \\ {\tiny [0.672, 0.751]}} & \shortstack[c]{0.307 \\ {\tiny [0.270, 0.338]}} & \shortstack[c]{0.335 \\ {\tiny [0.298, 0.369]}} & \shortstack[c]{0.338 \\ {\tiny [0.292, 0.376]}} & \shortstack[c]{0.430 \\ {\tiny [0.378, 0.474]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.264 \\ {\tiny [0.226, 0.305]}} & \shortstack[c]{0.813 \\ {\tiny [0.788, 0.842]}} & \shortstack[c]{0.415 \\ {\tiny [0.346, 0.483]}} & \shortstack[c]{0.728 \\ {\tiny [0.694, 0.765]}} & \shortstack[c]{0.363 \\ {\tiny [0.308, 0.420]}} & \shortstack[c]{0.335 \\ {\tiny [0.287, 0.383]}} & \shortstack[c]{0.415 \\ {\tiny [0.346, 0.483]}} & \shortstack[c]{0.384 \\ {\tiny [0.322, 0.453]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.199 \\ {\tiny [0.182, 0.218]}} & \shortstack[c]{0.758 \\ {\tiny [0.730, 0.788]}} & \shortstack[c]{0.324 \\ {\tiny [0.289, 0.363]}} & \shortstack[c]{0.663 \\ {\tiny [0.625, 0.701]}} & \shortstack[c]{0.276 \\ {\tiny [0.249, 0.303]}} & \shortstack[c]{0.299 \\ {\tiny [0.271, 0.331]}} & \shortstack[c]{0.324 \\ {\tiny [0.289, 0.363]}} & \shortstack[c]{0.322 \\ {\tiny [0.291, 0.353]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.173 \\ {\tiny [0.158, 0.184]}} & \shortstack[c]{0.763 \\ {\tiny [0.734, 0.792]}} & \shortstack[c]{0.241 \\ {\tiny [0.215, 0.262]}} & \shortstack[c]{0.664 \\ {\tiny [0.623, 0.703]}} & \shortstack[c]{0.234 \\ {\tiny [0.209, 0.252]}} & \shortstack[c]{0.267 \\ {\tiny [0.239, 0.288]}} & \shortstack[c]{0.241 \\ {\tiny [0.215, 0.262]}} & \shortstack[c]{0.327 \\ {\tiny [0.292, 0.353]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.212 \\ {\tiny [0.189, 0.233]}} & \shortstack[c]{0.783 \\ {\tiny [0.753, 0.814]}} & \shortstack[c]{0.320 \\ {\tiny [0.282, 0.352]}} & \shortstack[c]{0.693 \\ {\tiny [0.654, 0.733]}} & \shortstack[c]{0.287 \\ {\tiny [0.252, 0.317]}} & \shortstack[c]{0.376 \\ {\tiny [0.332, 0.415]}} & \shortstack[c]{0.320 \\ {\tiny [0.282, 0.352]}} & \shortstack[c]{0.402 \\ {\tiny [0.353, 0.444]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.213 \\ {\tiny [0.190, 0.235]}} & \shortstack[c]{0.790 \\ {\tiny [0.760, 0.819]}} & \shortstack[c]{0.320 \\ {\tiny [0.278, 0.357]}} & \shortstack[c]{0.698 \\ {\tiny [0.659, 0.736]}} & \shortstack[c]{0.288 \\ {\tiny [0.254, 0.319]}} & \shortstack[c]{0.377 \\ {\tiny [0.335, 0.415]}} & \shortstack[c]{0.320 \\ {\tiny [0.278, 0.357]}} & \shortstack[c]{0.404 \\ {\tiny [0.355, 0.447]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.213 \\ {\tiny [0.192, 0.235]}} & \shortstack[c]{0.782 \\ {\tiny [0.754, 0.812]}} & \shortstack[c]{0.327 \\ {\tiny [0.288, 0.359]}} & \shortstack[c]{0.691 \\ {\tiny [0.653, 0.730]}} & \shortstack[c]{0.290 \\ {\tiny [0.256, 0.319]}} & \shortstack[c]{0.314 \\ {\tiny [0.279, 0.347]}} & \shortstack[c]{0.327 \\ {\tiny [0.288, 0.359]}} & \shortstack[c]{0.339 \\ {\tiny [0.298, 0.374]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.224 \\ {\tiny [0.199, 0.248]}} & \shortstack[c]{0.789 \\ {\tiny [0.761, 0.818]}} & \shortstack[c]{0.348 \\ {\tiny [0.301, 0.387]}} & \shortstack[c]{0.698 \\ {\tiny [0.661, 0.735]}} & \shortstack[c]{0.308 \\ {\tiny [0.270, 0.342]}} & \shortstack[c]{0.332 \\ {\tiny [0.293, 0.367]}} & \shortstack[c]{0.348 \\ {\tiny [0.301, 0.387]}} & \shortstack[c]{0.359 \\ {\tiny [0.315, 0.399]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.216 \\ {\tiny [0.195, 0.237]}} & \shortstack[c]{0.786 \\ {\tiny [0.757, 0.816]}} & \shortstack[c]{0.337 \\ {\tiny [0.300, 0.367]}} & \shortstack[c]{0.695 \\ {\tiny [0.658, 0.733]}} & \shortstack[c]{0.293 \\ {\tiny [0.262, 0.322]}} & \shortstack[c]{0.320 \\ {\tiny [0.285, 0.355]}} & \shortstack[c]{0.337 \\ {\tiny [0.300, 0.367]}} & \shortstack[c]{0.366 \\ {\tiny [0.306, 0.444]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.223 \\ {\tiny [0.200, 0.245]}} & \shortstack[c]{0.800 \\ {\tiny [0.772, 0.828]}} & \shortstack[c]{0.331 \\ {\tiny [0.288, 0.364]}} & \shortstack[c]{0.708 \\ {\tiny [0.669, 0.746]}} & \shortstack[c]{0.302 \\ {\tiny [0.268, 0.333]}} & \shortstack[c]{0.331 \\ {\tiny [0.297, 0.364]}} & \shortstack[c]{0.331 \\ {\tiny [0.288, 0.364]}} & \shortstack[c]{0.376 \\ {\tiny [0.314, 0.458]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= NuCLS =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{NuCLS} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:nucls}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.217 \\ {\tiny [0.199, 0.257]}} & \shortstack[c]{0.794 \\ {\tiny [0.783, 0.804]}} & \shortstack[c]{0.317 \\ {\tiny [0.292, 0.375]}} & \shortstack[c]{0.688 \\ {\tiny [0.673, 0.702]}} & \shortstack[c]{0.293 \\ {\tiny [0.269, 0.347]}} & \shortstack[c]{0.488 \\ {\tiny [0.466, 0.510]}} & \shortstack[c]{0.317 \\ {\tiny [0.292, 0.375]}} & \shortstack[c]{0.512 \\ {\tiny [0.491, 0.531]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.222 \\ {\tiny [0.203, 0.264]}} & \shortstack[c]{0.796 \\ {\tiny [0.785, 0.806]}} & \shortstack[c]{0.324 \\ {\tiny [0.298, 0.384]}} & \shortstack[c]{0.691 \\ {\tiny [0.677, 0.704]}} & \shortstack[c]{0.300 \\ {\tiny [0.275, 0.356]}} & \shortstack[c]{0.499 \\ {\tiny [0.475, 0.522]}} & \shortstack[c]{0.324 \\ {\tiny [0.298, 0.384]}} & \shortstack[c]{0.524 \\ {\tiny [0.501, 0.545]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.219 \\ {\tiny [0.201, 0.259]}} & \shortstack[c]{0.796 \\ {\tiny [0.786, 0.806]}} & \shortstack[c]{0.316 \\ {\tiny [0.291, 0.375]}} & \shortstack[c]{0.691 \\ {\tiny [0.678, 0.705]}} & \shortstack[c]{0.295 \\ {\tiny [0.271, 0.350]}} & \shortstack[c]{0.494 \\ {\tiny [0.471, 0.518]}} & \shortstack[c]{0.316 \\ {\tiny [0.291, 0.375]}} & \shortstack[c]{0.516 \\ {\tiny [0.495, 0.537]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.214 \\ {\tiny [0.197, 0.253]}} & \shortstack[c]{0.790 \\ {\tiny [0.780, 0.802]}} & \shortstack[c]{0.313 \\ {\tiny [0.289, 0.370]}} & \shortstack[c]{0.686 \\ {\tiny [0.671, 0.700]}} & \shortstack[c]{0.290 \\ {\tiny [0.267, 0.342]}} & \shortstack[c]{0.478 \\ {\tiny [0.459, 0.498]}} & \shortstack[c]{0.313 \\ {\tiny [0.289, 0.370]}} & \shortstack[c]{0.506 \\ {\tiny [0.487, 0.524]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.220 \\ {\tiny [0.202, 0.260]}} & \shortstack[c]{0.799 \\ {\tiny [0.788, 0.809]}} & \shortstack[c]{0.318 \\ {\tiny [0.292, 0.376]}} & \shortstack[c]{0.694 \\ {\tiny [0.680, 0.708]}} & \shortstack[c]{0.297 \\ {\tiny [0.272, 0.351]}} & \shortstack[c]{0.494 \\ {\tiny [0.471, 0.516]}} & \shortstack[c]{0.318 \\ {\tiny [0.292, 0.376]}} & \shortstack[c]{0.519 \\ {\tiny [0.498, 0.538]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.225 \\ {\tiny [0.207, 0.266]}} & \shortstack[c]{0.802 \\ {\tiny [0.792, 0.813]}} & \shortstack[c]{0.325 \\ {\tiny [0.300, 0.384]}} & \shortstack[c]{0.699 \\ {\tiny [0.685, 0.712]}} & \shortstack[c]{0.302 \\ {\tiny [0.278, 0.356]}} & \shortstack[c]{0.503 \\ {\tiny [0.481, 0.524]}} & \shortstack[c]{0.325 \\ {\tiny [0.300, 0.384]}} & \shortstack[c]{0.527 \\ {\tiny [0.507, 0.545]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.222 \\ {\tiny [0.204, 0.263]}} & \shortstack[c]{0.801 \\ {\tiny [0.789, 0.811]}} & \shortstack[c]{0.321 \\ {\tiny [0.295, 0.382]}} & \shortstack[c]{0.697 \\ {\tiny [0.683, 0.711]}} & \shortstack[c]{0.299 \\ {\tiny [0.275, 0.354]}} & \shortstack[c]{0.494 \\ {\tiny [0.472, 0.517]}} & \shortstack[c]{0.321 \\ {\tiny [0.295, 0.382]}} & \shortstack[c]{0.522 \\ {\tiny [0.499, 0.542]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.218 \\ {\tiny [0.200, 0.258]}} & \shortstack[c]{0.798 \\ {\tiny [0.788, 0.809]}} & \shortstack[c]{0.312 \\ {\tiny [0.287, 0.369]}} & \shortstack[c]{0.693 \\ {\tiny [0.678, 0.707]}} & \shortstack[c]{0.294 \\ {\tiny [0.270, 0.347]}} & \shortstack[c]{0.496 \\ {\tiny [0.472, 0.520]}} & \shortstack[c]{0.312 \\ {\tiny [0.287, 0.369]}} & \shortstack[c]{0.513 \\ {\tiny [0.492, 0.535]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.223 \\ {\tiny [0.204, 0.264]}} & \shortstack[c]{0.803 \\ {\tiny [0.793, 0.813]}} & \shortstack[c]{0.323 \\ {\tiny [0.297, 0.382]}} & \shortstack[c]{0.701 \\ {\tiny [0.687, 0.714]}} & \shortstack[c]{0.299 \\ {\tiny [0.274, 0.354]}} & \shortstack[c]{0.496 \\ {\tiny [0.473, 0.518]}} & \shortstack[c]{0.323 \\ {\tiny [0.297, 0.382]}} & \shortstack[c]{0.522 \\ {\tiny [0.501, 0.541]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.207 \\ {\tiny [0.190, 0.244]}} & \shortstack[c]{0.777 \\ {\tiny [0.766, 0.789]}} & \shortstack[c]{0.310 \\ {\tiny [0.284, 0.367]}} & \shortstack[c]{0.669 \\ {\tiny [0.655, 0.684]}} & \shortstack[c]{0.281 \\ {\tiny [0.259, 0.333]}} & \shortstack[c]{0.460 \\ {\tiny [0.440, 0.479]}} & \shortstack[c]{0.310 \\ {\tiny [0.284, 0.367]}} & \shortstack[c]{0.492 \\ {\tiny [0.473, 0.509]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.186 \\ {\tiny [0.172, 0.220]}} & \shortstack[c]{0.772 \\ {\tiny [0.762, 0.784]}} & \shortstack[c]{0.276 \\ {\tiny [0.254, 0.327]}} & \shortstack[c]{0.660 \\ {\tiny [0.646, 0.675]}} & \shortstack[c]{0.251 \\ {\tiny [0.231, 0.296]}} & \shortstack[c]{0.427 \\ {\tiny [0.411, 0.444]}} & \shortstack[c]{0.276 \\ {\tiny [0.254, 0.327]}} & \shortstack[c]{0.438 \\ {\tiny [0.422, 0.454]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.222 \\ {\tiny [0.204, 0.263]}} & \shortstack[c]{0.795 \\ {\tiny [0.785, 0.805]}} & \shortstack[c]{0.325 \\ {\tiny [0.300, 0.385]}} & \shortstack[c]{0.691 \\ {\tiny [0.676, 0.704]}} & \shortstack[c]{0.300 \\ {\tiny [0.276, 0.355]}} & \shortstack[c]{0.502 \\ {\tiny [0.479, 0.524]}} & \shortstack[c]{0.325 \\ {\tiny [0.300, 0.385]}} & \shortstack[c]{0.525 \\ {\tiny [0.503, 0.546]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.221 \\ {\tiny [0.202, 0.262]}} & \shortstack[c]{0.792 \\ {\tiny [0.781, 0.803]}} & \shortstack[c]{0.330 \\ {\tiny [0.302, 0.393]}} & \shortstack[c]{0.689 \\ {\tiny [0.675, 0.703]}} & \shortstack[c]{0.299 \\ {\tiny [0.273, 0.355]}} & \shortstack[c]{0.493 \\ {\tiny [0.469, 0.517]}} & \shortstack[c]{0.330 \\ {\tiny [0.302, 0.393]}} & \shortstack[c]{0.522 \\ {\tiny [0.499, 0.544]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.217 \\ {\tiny [0.200, 0.256]}} & \shortstack[c]{0.796 \\ {\tiny [0.786, 0.807]}} & \shortstack[c]{0.315 \\ {\tiny [0.290, 0.372]}} & \shortstack[c]{0.692 \\ {\tiny [0.678, 0.706]}} & \shortstack[c]{0.293 \\ {\tiny [0.270, 0.345]}} & \shortstack[c]{0.484 \\ {\tiny [0.465, 0.505]}} & \shortstack[c]{0.315 \\ {\tiny [0.290, 0.372]}} & \shortstack[c]{0.511 \\ {\tiny [0.492, 0.530]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.220 \\ {\tiny [0.202, 0.260]}} & \shortstack[c]{0.798 \\ {\tiny [0.787, 0.808]}} & \shortstack[c]{0.317 \\ {\tiny [0.292, 0.375]}} & \shortstack[c]{0.693 \\ {\tiny [0.680, 0.707]}} & \shortstack[c]{0.296 \\ {\tiny [0.273, 0.350]}} & \shortstack[c]{0.491 \\ {\tiny [0.470, 0.512]}} & \shortstack[c]{0.317 \\ {\tiny [0.292, 0.375]}} & \shortstack[c]{0.517 \\ {\tiny [0.499, 0.535]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.220 \\ {\tiny [0.202, 0.260]}} & \shortstack[c]{0.798 \\ {\tiny [0.787, 0.809]}} & \shortstack[c]{0.321 \\ {\tiny [0.295, 0.380]}} & \shortstack[c]{0.694 \\ {\tiny [0.681, 0.708]}} & \shortstack[c]{0.296 \\ {\tiny [0.271, 0.350]}} & \shortstack[c]{0.489 \\ {\tiny [0.466, 0.513]}} & \shortstack[c]{0.321 \\ {\tiny [0.295, 0.380]}} & \shortstack[c]{0.516 \\ {\tiny [0.495, 0.536]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.219 \\ {\tiny [0.202, 0.260]}} & \shortstack[c]{0.796 \\ {\tiny [0.785, 0.807]}} & \shortstack[c]{0.321 \\ {\tiny [0.295, 0.380]}} & \shortstack[c]{0.692 \\ {\tiny [0.678, 0.707]}} & \shortstack[c]{0.296 \\ {\tiny [0.272, 0.351]}} & \shortstack[c]{0.487 \\ {\tiny [0.466, 0.508]}} & \shortstack[c]{0.321 \\ {\tiny [0.295, 0.380]}} & \shortstack[c]{0.516 \\ {\tiny [0.497, 0.537]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= PanNuke =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{PanNuke} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:pannuke}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.461 \\ {\tiny [0.451, 0.472]}} & \shortstack[c]{0.896 \\ {\tiny [0.888, 0.903]}} & \shortstack[c]{0.588 \\ {\tiny [0.578, 0.599]}} & \shortstack[c]{0.828 \\ {\tiny [0.815, 0.840]}} & \shortstack[c]{0.580 \\ {\tiny [0.570, 0.589]}} & \shortstack[c]{0.687 \\ {\tiny [0.675, 0.700]}} & \shortstack[c]{0.588 \\ {\tiny [0.578, 0.599]}} & \shortstack[c]{0.696 \\ {\tiny [0.685, 0.707]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.471 \\ {\tiny [0.460, 0.481]}} & \shortstack[c]{0.901 \\ {\tiny [0.894, 0.908]}} & \shortstack[c]{0.603 \\ {\tiny [0.589, 0.614]}} & \shortstack[c]{0.838 \\ {\tiny [0.825, 0.849]}} & \shortstack[c]{0.588 \\ {\tiny [0.578, 0.596]}} & \shortstack[c]{0.691 \\ {\tiny [0.679, 0.702]}} & \shortstack[c]{0.603 \\ {\tiny [0.589, 0.614]}} & \shortstack[c]{0.706 \\ {\tiny [0.694, 0.716]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.475 \\ {\tiny [0.464, 0.486]}} & \shortstack[c]{0.905 \\ {\tiny [0.898, 0.911]}} & \shortstack[c]{0.598 \\ {\tiny [0.587, 0.609]}} & \shortstack[c]{0.841 \\ {\tiny [0.830, 0.852]}} & \shortstack[c]{0.591 \\ {\tiny [0.581, 0.600]}} & \shortstack[c]{0.702 \\ {\tiny [0.690, 0.714]}} & \shortstack[c]{0.598 \\ {\tiny [0.587, 0.609]}} & \shortstack[c]{0.709 \\ {\tiny [0.697, 0.720]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.483 \\ {\tiny [0.473, 0.492]}} & \shortstack[c]{0.904 \\ {\tiny [0.898, 0.910]}} & \shortstack[c]{0.610 \\ {\tiny [0.601, 0.619]}} & \shortstack[c]{0.840 \\ {\tiny [0.829, 0.851]}} & \shortstack[c]{0.598 \\ {\tiny [0.590, 0.607]}} & \shortstack[c]{0.706 \\ {\tiny [0.694, 0.718]}} & \shortstack[c]{0.610 \\ {\tiny [0.601, 0.619]}} & \shortstack[c]{0.718 \\ {\tiny [0.708, 0.728]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.477 \\ {\tiny [0.466, 0.488]}} & \shortstack[c]{0.901 \\ {\tiny [0.892, 0.909]}} & \shortstack[c]{0.598 \\ {\tiny [0.587, 0.609]}} & \shortstack[c]{0.832 \\ {\tiny [0.817, 0.847]}} & \shortstack[c]{0.594 \\ {\tiny [0.585, 0.603]}} & \shortstack[c]{0.713 \\ {\tiny [0.702, 0.723]}} & \shortstack[c]{0.598 \\ {\tiny [0.587, 0.609]}} & \shortstack[c]{0.713 \\ {\tiny [0.702, 0.724]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.490 \\ {\tiny [0.479, 0.500]}} & \shortstack[c]{0.905 \\ {\tiny [0.897, 0.912]}} & \shortstack[c]{0.615 \\ {\tiny [0.603, 0.625]}} & \shortstack[c]{0.841 \\ {\tiny [0.827, 0.853]}} & \shortstack[c]{0.605 \\ {\tiny [0.596, 0.614]}} & \shortstack[c]{0.717 \\ {\tiny [0.705, 0.728]}} & \shortstack[c]{0.615 \\ {\tiny [0.603, 0.625]}} & \shortstack[c]{0.726 \\ {\tiny [0.715, 0.737]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.479 \\ {\tiny [0.466, 0.491]}} & \shortstack[c]{0.899 \\ {\tiny [0.889, 0.908]}} & \shortstack[c]{0.601 \\ {\tiny [0.587, 0.613]}} & \shortstack[c]{0.830 \\ {\tiny [0.812, 0.846]}} & \shortstack[c]{0.596 \\ {\tiny [0.585, 0.606]}} & \shortstack[c]{0.715 \\ {\tiny [0.704, 0.726]}} & \shortstack[c]{0.601 \\ {\tiny [0.587, 0.613]}} & \shortstack[c]{0.716 \\ {\tiny [0.703, 0.727]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.483 \\ {\tiny [0.473, 0.493]}} & \shortstack[c]{0.904 \\ {\tiny [0.897, 0.911]}} & \shortstack[c]{0.613 \\ {\tiny [0.602, 0.624]}} & \shortstack[c]{0.841 \\ {\tiny [0.829, 0.852]}} & \shortstack[c]{0.598 \\ {\tiny [0.590, 0.607]}} & \shortstack[c]{0.703 \\ {\tiny [0.692, 0.714]}} & \shortstack[c]{0.613 \\ {\tiny [0.602, 0.624]}} & \shortstack[c]{0.718 \\ {\tiny [0.708, 0.728]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.485 \\ {\tiny [0.474, 0.496]}} & \shortstack[c]{0.906 \\ {\tiny [0.898, 0.913]}} & \shortstack[c]{0.613 \\ {\tiny [0.602, 0.624]}} & \shortstack[c]{0.843 \\ {\tiny [0.830, 0.855]}} & \shortstack[c]{0.601 \\ {\tiny [0.591, 0.610]}} & \shortstack[c]{0.709 \\ {\tiny [0.696, 0.721]}} & \shortstack[c]{0.613 \\ {\tiny [0.602, 0.624]}} & \shortstack[c]{0.721 \\ {\tiny [0.709, 0.732]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.437 \\ {\tiny [0.426, 0.447]}} & \shortstack[c]{0.886 \\ {\tiny [0.877, 0.895]}} & \shortstack[c]{0.561 \\ {\tiny [0.550, 0.572]}} & \shortstack[c]{0.812 \\ {\tiny [0.797, 0.826]}} & \shortstack[c]{0.557 \\ {\tiny [0.547, 0.566]}} & \shortstack[c]{0.667 \\ {\tiny [0.655, 0.678]}} & \shortstack[c]{0.561 \\ {\tiny [0.550, 0.572]}} & \shortstack[c]{0.669 \\ {\tiny [0.656, 0.679]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.373 \\ {\tiny [0.363, 0.382]}} & \shortstack[c]{0.856 \\ {\tiny [0.846, 0.866]}} & \shortstack[c]{0.500 \\ {\tiny [0.486, 0.512]}} & \shortstack[c]{0.774 \\ {\tiny [0.757, 0.790]}} & \shortstack[c]{0.494 \\ {\tiny [0.483, 0.503]}} & \shortstack[c]{0.589 \\ {\tiny [0.578, 0.599]}} & \shortstack[c]{0.500 \\ {\tiny [0.486, 0.512]}} & \shortstack[c]{0.592 \\ {\tiny [0.580, 0.604]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.479 \\ {\tiny [0.468, 0.491]}} & \shortstack[c]{0.905 \\ {\tiny [0.897, 0.912]}} & \shortstack[c]{0.605 \\ {\tiny [0.594, 0.615]}} & \shortstack[c]{0.840 \\ {\tiny [0.826, 0.851]}} & \shortstack[c]{0.595 \\ {\tiny [0.586, 0.605]}} & \shortstack[c]{0.706 \\ {\tiny [0.693, 0.718]}} & \shortstack[c]{0.605 \\ {\tiny [0.594, 0.615]}} & \shortstack[c]{0.714 \\ {\tiny [0.703, 0.726]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.486 \\ {\tiny [0.475, 0.496]}} & \shortstack[c]{0.904 \\ {\tiny [0.898, 0.910]}} & \shortstack[c]{0.613 \\ {\tiny [0.603, 0.622]}} & \shortstack[c]{0.841 \\ {\tiny [0.831, 0.850]}} & \shortstack[c]{0.601 \\ {\tiny [0.592, 0.609]}} & \shortstack[c]{0.708 \\ {\tiny [0.696, 0.720]}} & \shortstack[c]{0.613 \\ {\tiny [0.603, 0.622]}} & \shortstack[c]{0.721 \\ {\tiny [0.710, 0.731]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.479 \\ {\tiny [0.468, 0.489]}} & \shortstack[c]{0.903 \\ {\tiny [0.896, 0.910]}} & \shortstack[c]{0.608 \\ {\tiny [0.598, 0.618]}} & \shortstack[c]{0.840 \\ {\tiny [0.827, 0.850]}} & \shortstack[c]{0.595 \\ {\tiny [0.585, 0.603]}} & \shortstack[c]{0.699 \\ {\tiny [0.687, 0.711]}} & \shortstack[c]{0.608 \\ {\tiny [0.598, 0.618]}} & \shortstack[c]{0.714 \\ {\tiny [0.703, 0.724]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.495 \\ {\tiny [0.484, 0.504]}} & \shortstack[c]{0.911 \\ {\tiny [0.904, 0.916]}} & \shortstack[c]{0.614 \\ {\tiny [0.604, 0.623]}} & \shortstack[c]{0.850 \\ {\tiny [0.839, 0.859]}} & \shortstack[c]{0.608 \\ {\tiny [0.599, 0.616]}} & \shortstack[c]{0.724 \\ {\tiny [0.713, 0.735]}} & \shortstack[c]{0.614 \\ {\tiny [0.604, 0.623]}} & \shortstack[c]{0.729 \\ {\tiny [0.719, 0.739]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.486 \\ {\tiny [0.476, 0.496]}} & \shortstack[c]{0.905 \\ {\tiny [0.897, 0.912]}} & \shortstack[c]{0.607 \\ {\tiny [0.596, 0.617]}} & \shortstack[c]{0.840 \\ {\tiny [0.827, 0.852]}} & \shortstack[c]{0.601 \\ {\tiny [0.592, 0.610]}} & \shortstack[c]{0.717 \\ {\tiny [0.706, 0.727]}} & \shortstack[c]{0.607 \\ {\tiny [0.596, 0.617]}} & \shortstack[c]{0.721 \\ {\tiny [0.711, 0.732]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.476 \\ {\tiny [0.465, 0.488]}} & \shortstack[c]{0.900 \\ {\tiny [0.891, 0.908]}} & \shortstack[c]{0.607 \\ {\tiny [0.596, 0.617]}} & \shortstack[c]{0.833 \\ {\tiny [0.819, 0.847]}} & \shortstack[c]{0.593 \\ {\tiny [0.584, 0.603]}} & \shortstack[c]{0.700 \\ {\tiny [0.688, 0.711]}} & \shortstack[c]{0.607 \\ {\tiny [0.596, 0.617]}} & \shortstack[c]{0.712 \\ {\tiny [0.701, 0.723]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= RINGS =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{RINGS} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:rings}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.878 \\ {\tiny [0.864, 0.893]}} & \shortstack[c]{0.946 \\ {\tiny [0.939, 0.953]}} & \shortstack[c]{0.938 \\ {\tiny [0.929, 0.946]}} & \shortstack[c]{0.898 \\ {\tiny [0.886, 0.911]}} & \shortstack[c]{0.935 \\ {\tiny [0.927, 0.943]}} & \shortstack[c]{0.932 \\ {\tiny [0.923, 0.941]}} & \shortstack[c]{0.938 \\ {\tiny [0.929, 0.946]}} & \shortstack[c]{0.935 \\ {\tiny [0.927, 0.943]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.880 \\ {\tiny [0.866, 0.894]}} & \shortstack[c]{0.945 \\ {\tiny [0.939, 0.953]}} & \shortstack[c]{0.940 \\ {\tiny [0.931, 0.948]}} & \shortstack[c]{0.898 \\ {\tiny [0.885, 0.911]}} & \shortstack[c]{0.936 \\ {\tiny [0.928, 0.944]}} & \shortstack[c]{0.932 \\ {\tiny [0.922, 0.941]}} & \shortstack[c]{0.940 \\ {\tiny [0.931, 0.948]}} & \shortstack[c]{0.936 \\ {\tiny [0.928, 0.944]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.882 \\ {\tiny [0.869, 0.896]}} & \shortstack[c]{0.947 \\ {\tiny [0.940, 0.954]}} & \shortstack[c]{0.939 \\ {\tiny [0.931, 0.947]}} & \shortstack[c]{0.900 \\ {\tiny [0.888, 0.913]}} & \shortstack[c]{0.937 \\ {\tiny [0.929, 0.945]}} & \shortstack[c]{0.935 \\ {\tiny [0.926, 0.943]}} & \shortstack[c]{0.939 \\ {\tiny [0.931, 0.947]}} & \shortstack[c]{0.937 \\ {\tiny [0.929, 0.945]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.874 \\ {\tiny [0.858, 0.890]}} & \shortstack[c]{0.944 \\ {\tiny [0.936, 0.952]}} & \shortstack[c]{0.934 \\ {\tiny [0.923, 0.944]}} & \shortstack[c]{0.894 \\ {\tiny [0.880, 0.909]}} & \shortstack[c]{0.932 \\ {\tiny [0.923, 0.942]}} & \shortstack[c]{0.931 \\ {\tiny [0.921, 0.941]}} & \shortstack[c]{0.934 \\ {\tiny [0.923, 0.944]}} & \shortstack[c]{0.932 \\ {\tiny [0.923, 0.942]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.875 \\ {\tiny [0.860, 0.890]}} & \shortstack[c]{0.944 \\ {\tiny [0.936, 0.952]}} & \shortstack[c]{0.932 \\ {\tiny [0.922, 0.942]}} & \shortstack[c]{0.894 \\ {\tiny [0.880, 0.909]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.941]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.942]}} & \shortstack[c]{0.932 \\ {\tiny [0.922, 0.942]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.941]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.874 \\ {\tiny [0.857, 0.891]}} & \shortstack[c]{0.944 \\ {\tiny [0.935, 0.952]}} & \shortstack[c]{0.934 \\ {\tiny [0.924, 0.944]}} & \shortstack[c]{0.894 \\ {\tiny [0.879, 0.910]}} & \shortstack[c]{0.932 \\ {\tiny [0.922, 0.942]}} & \shortstack[c]{0.930 \\ {\tiny [0.919, 0.940]}} & \shortstack[c]{0.934 \\ {\tiny [0.924, 0.944]}} & \shortstack[c]{0.932 \\ {\tiny [0.922, 0.942]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.876 \\ {\tiny [0.860, 0.894]}} & \shortstack[c]{0.945 \\ {\tiny [0.936, 0.953]}} & \shortstack[c]{0.936 \\ {\tiny [0.925, 0.945]}} & \shortstack[c]{0.897 \\ {\tiny [0.880, 0.912]}} & \shortstack[c]{0.934 \\ {\tiny [0.924, 0.944]}} & \shortstack[c]{0.932 \\ {\tiny [0.921, 0.942]}} & \shortstack[c]{0.936 \\ {\tiny [0.925, 0.945]}} & \shortstack[c]{0.934 \\ {\tiny [0.924, 0.944]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.866 \\ {\tiny [0.849, 0.884]}} & \shortstack[c]{0.939 \\ {\tiny [0.930, 0.948]}} & \shortstack[c]{0.933 \\ {\tiny [0.921, 0.943]}} & \shortstack[c]{0.887 \\ {\tiny [0.870, 0.903]}} & \shortstack[c]{0.928 \\ {\tiny [0.917, 0.938]}} & \shortstack[c]{0.924 \\ {\tiny [0.913, 0.934]}} & \shortstack[c]{0.933 \\ {\tiny [0.921, 0.943]}} & \shortstack[c]{0.928 \\ {\tiny [0.917, 0.938]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.855 \\ {\tiny [0.837, 0.872]}} & \shortstack[c]{0.935 \\ {\tiny [0.925, 0.944]}} & \shortstack[c]{0.923 \\ {\tiny [0.911, 0.934]}} & \shortstack[c]{0.879 \\ {\tiny [0.862, 0.895]}} & \shortstack[c]{0.921 \\ {\tiny [0.910, 0.931]}} & \shortstack[c]{0.919 \\ {\tiny [0.908, 0.930]}} & \shortstack[c]{0.923 \\ {\tiny [0.911, 0.934]}} & \shortstack[c]{0.921 \\ {\tiny [0.910, 0.931]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.865 \\ {\tiny [0.851, 0.880]}} & \shortstack[c]{0.940 \\ {\tiny [0.932, 0.947]}} & \shortstack[c]{0.929 \\ {\tiny [0.920, 0.937]}} & \shortstack[c]{0.888 \\ {\tiny [0.874, 0.901]}} & \shortstack[c]{0.927 \\ {\tiny [0.919, 0.936]}} & \shortstack[c]{0.926 \\ {\tiny [0.916, 0.936]}} & \shortstack[c]{0.929 \\ {\tiny [0.920, 0.937]}} & \shortstack[c]{0.927 \\ {\tiny [0.919, 0.936]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.822 \\ {\tiny [0.804, 0.840]}} & \shortstack[c]{0.916 \\ {\tiny [0.906, 0.926]}} & \shortstack[c]{0.909 \\ {\tiny [0.898, 0.920]}} & \shortstack[c]{0.846 \\ {\tiny [0.829, 0.864]}} & \shortstack[c]{0.902 \\ {\tiny [0.890, 0.913]}} & \shortstack[c]{0.895 \\ {\tiny [0.882, 0.907]}} & \shortstack[c]{0.909 \\ {\tiny [0.898, 0.920]}} & \shortstack[c]{0.902 \\ {\tiny [0.890, 0.913]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.870 \\ {\tiny [0.854, 0.886]}} & \shortstack[c]{0.941 \\ {\tiny [0.933, 0.949]}} & \shortstack[c]{0.935 \\ {\tiny [0.925, 0.944]}} & \shortstack[c]{0.890 \\ {\tiny [0.875, 0.905]}} & \shortstack[c]{0.930 \\ {\tiny [0.921, 0.939]}} & \shortstack[c]{0.926 \\ {\tiny [0.914, 0.937]}} & \shortstack[c]{0.935 \\ {\tiny [0.925, 0.944]}} & \shortstack[c]{0.930 \\ {\tiny [0.921, 0.939]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.875 \\ {\tiny [0.860, 0.891]}} & \shortstack[c]{0.944 \\ {\tiny [0.936, 0.952]}} & \shortstack[c]{0.935 \\ {\tiny [0.926, 0.944]}} & \shortstack[c]{0.894 \\ {\tiny [0.881, 0.908]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.942]}} & \shortstack[c]{0.931 \\ {\tiny [0.920, 0.941]}} & \shortstack[c]{0.935 \\ {\tiny [0.926, 0.944]}} & \shortstack[c]{0.933 \\ {\tiny [0.924, 0.942]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.881 \\ {\tiny [0.867, 0.895]}} & \shortstack[c]{0.947 \\ {\tiny [0.939, 0.953]}} & \shortstack[c]{0.941 \\ {\tiny [0.932, 0.949]}} & \shortstack[c]{0.900 \\ {\tiny [0.886, 0.912]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.945]}} & \shortstack[c]{0.932 \\ {\tiny [0.924, 0.941]}} & \shortstack[c]{0.941 \\ {\tiny [0.932, 0.949]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.945]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.873 \\ {\tiny [0.855, 0.890]}} & \shortstack[c]{0.943 \\ {\tiny [0.933, 0.951]}} & \shortstack[c]{0.933 \\ {\tiny [0.923, 0.943]}} & \shortstack[c]{0.893 \\ {\tiny [0.876, 0.908]}} & \shortstack[c]{0.931 \\ {\tiny [0.921, 0.941]}} & \shortstack[c]{0.930 \\ {\tiny [0.917, 0.941]}} & \shortstack[c]{0.933 \\ {\tiny [0.923, 0.943]}} & \shortstack[c]{0.931 \\ {\tiny [0.921, 0.941]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.881 \\ {\tiny [0.867, 0.896]}} & \shortstack[c]{0.947 \\ {\tiny [0.940, 0.954]}} & \shortstack[c]{0.939 \\ {\tiny [0.931, 0.948]}} & \shortstack[c]{0.900 \\ {\tiny [0.887, 0.913]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.945]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.943]}} & \shortstack[c]{0.939 \\ {\tiny [0.931, 0.948]}} & \shortstack[c]{0.937 \\ {\tiny [0.928, 0.945]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.878 \\ {\tiny [0.860, 0.894]}} & \shortstack[c]{0.945 \\ {\tiny [0.936, 0.954]}} & \shortstack[c]{0.934 \\ {\tiny [0.923, 0.945]}} & \shortstack[c]{0.896 \\ {\tiny [0.879, 0.912]}} & \shortstack[c]{0.934 \\ {\tiny [0.924, 0.944]}} & \shortstack[c]{0.934 \\ {\tiny [0.925, 0.944]}} & \shortstack[c]{0.934 \\ {\tiny [0.923, 0.945]}} & \shortstack[c]{0.934 \\ {\tiny [0.924, 0.944]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= TNBC =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{TNBC} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:tnbc}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.724 \\ {\tiny [0.679, 0.772]}} & \shortstack[c]{0.938 \\ {\tiny [0.910, 0.969]}} & \shortstack[c]{0.842 \\ {\tiny [0.779, 0.885]}} & \shortstack[c]{0.896 \\ {\tiny [0.855, 0.946]}} & \shortstack[c]{0.822 \\ {\tiny [0.782, 0.859]}} & \shortstack[c]{0.806 \\ {\tiny [0.764, 0.841]}} & \shortstack[c]{0.842 \\ {\tiny [0.779, 0.885]}} & \shortstack[c]{0.822 \\ {\tiny [0.782, 0.859]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.723 \\ {\tiny [0.667, 0.784]}} & \shortstack[c]{0.937 \\ {\tiny [0.903, 0.971]}} & \shortstack[c]{0.842 \\ {\tiny [0.761, 0.889]}} & \shortstack[c]{0.895 \\ {\tiny [0.847, 0.949]}} & \shortstack[c]{0.821 \\ {\tiny [0.772, 0.868]}} & \shortstack[c]{0.807 \\ {\tiny [0.751, 0.852]}} & \shortstack[c]{0.842 \\ {\tiny [0.761, 0.889]}} & \shortstack[c]{0.821 \\ {\tiny [0.772, 0.868]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.717 \\ {\tiny [0.681, 0.758]}} & \shortstack[c]{0.935 \\ {\tiny [0.910, 0.965]}} & \shortstack[c]{0.839 \\ {\tiny [0.783, 0.890]}} & \shortstack[c]{0.892 \\ {\tiny [0.854, 0.941]}} & \shortstack[c]{0.816 \\ {\tiny [0.783, 0.849]}} & \shortstack[c]{0.799 \\ {\tiny [0.772, 0.839]}} & \shortstack[c]{0.839 \\ {\tiny [0.783, 0.890]}} & \shortstack[c]{0.816 \\ {\tiny [0.783, 0.849]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.728 \\ {\tiny [0.684, 0.774]}} & \shortstack[c]{0.936 \\ {\tiny [0.906, 0.968]}} & \shortstack[c]{0.865 \\ {\tiny [0.816, 0.905]}} & \shortstack[c]{0.894 \\ {\tiny [0.851, 0.946]}} & \shortstack[c]{0.826 \\ {\tiny [0.790, 0.861]}} & \shortstack[c]{0.798 \\ {\tiny [0.758, 0.842]}} & \shortstack[c]{0.865 \\ {\tiny [0.816, 0.905]}} & \shortstack[c]{0.826 \\ {\tiny [0.790, 0.861]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.750 \\ {\tiny [0.711, 0.786]}} & \shortstack[c]{0.945 \\ {\tiny [0.923, 0.971]}} & \shortstack[c]{0.861 \\ {\tiny [0.826, 0.898]}} & \shortstack[c]{0.907 \\ {\tiny [0.872, 0.950]}} & \shortstack[c]{0.843 \\ {\tiny [0.814, 0.870]}} & \shortstack[c]{0.827 \\ {\tiny [0.795, 0.855]}} & \shortstack[c]{0.861 \\ {\tiny [0.826, 0.898]}} & \shortstack[c]{0.843 \\ {\tiny [0.814, 0.870]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.751 \\ {\tiny [0.712, 0.785]}} & \shortstack[c]{0.944 \\ {\tiny [0.920, 0.970]}} & \shortstack[c]{0.877 \\ {\tiny [0.847, 0.908]}} & \shortstack[c]{0.905 \\ {\tiny [0.869, 0.948]}} & \shortstack[c]{0.844 \\ {\tiny [0.815, 0.869]}} & \shortstack[c]{0.818 \\ {\tiny [0.786, 0.843]}} & \shortstack[c]{0.877 \\ {\tiny [0.847, 0.908]}} & \shortstack[c]{0.844 \\ {\tiny [0.815, 0.869]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.746 \\ {\tiny [0.710, 0.781]}} & \shortstack[c]{0.942 \\ {\tiny [0.919, 0.969]}} & \shortstack[c]{0.873 \\ {\tiny [0.846, 0.903]}} & \shortstack[c]{0.903 \\ {\tiny [0.866, 0.947]}} & \shortstack[c]{0.840 \\ {\tiny [0.813, 0.866]}} & \shortstack[c]{0.815 \\ {\tiny [0.784, 0.844]}} & \shortstack[c]{0.873 \\ {\tiny [0.846, 0.903]}} & \shortstack[c]{0.840 \\ {\tiny [0.813, 0.866]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.746 \\ {\tiny [0.702, 0.787]}} & \shortstack[c]{0.947 \\ {\tiny [0.927, 0.971]}} & \shortstack[c]{0.839 \\ {\tiny [0.790, 0.886]}} & \shortstack[c]{0.908 \\ {\tiny [0.874, 0.949]}} & \shortstack[c]{0.839 \\ {\tiny [0.804, 0.870]}} & \shortstack[c]{0.840 \\ {\tiny [0.814, 0.858]}} & \shortstack[c]{0.839 \\ {\tiny [0.790, 0.886]}} & \shortstack[c]{0.839 \\ {\tiny [0.804, 0.870]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.763 \\ {\tiny [0.722, 0.800]}} & \shortstack[c]{0.951 \\ {\tiny [0.930, 0.974]}} & \shortstack[c]{0.860 \\ {\tiny [0.821, 0.899]}} & \shortstack[c]{0.914 \\ {\tiny [0.880, 0.954]}} & \shortstack[c]{0.853 \\ {\tiny [0.821, 0.880]}} & \shortstack[c]{0.846 \\ {\tiny [0.817, 0.868]}} & \shortstack[c]{0.860 \\ {\tiny [0.821, 0.899]}} & \shortstack[c]{0.853 \\ {\tiny [0.821, 0.880]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.700 \\ {\tiny [0.662, 0.739]}} & \shortstack[c]{0.928 \\ {\tiny [0.902, 0.959]}} & \shortstack[c]{0.835 \\ {\tiny [0.797, 0.876]}} & \shortstack[c]{0.883 \\ {\tiny [0.842, 0.933]}} & \shortstack[c]{0.803 \\ {\tiny [0.770, 0.834]}} & \shortstack[c]{0.778 \\ {\tiny [0.746, 0.805]}} & \shortstack[c]{0.835 \\ {\tiny [0.797, 0.876]}} & \shortstack[c]{0.803 \\ {\tiny [0.770, 0.834]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.580 \\ {\tiny [0.544, 0.617]}} & \shortstack[c]{0.876 \\ {\tiny [0.825, 0.932]}} & \shortstack[c]{0.736 \\ {\tiny [0.718, 0.771]}} & \shortstack[c]{0.817 \\ {\tiny [0.754, 0.896]}} & \shortstack[c]{0.690 \\ {\tiny [0.659, 0.722]}} & \shortstack[c]{0.666 \\ {\tiny [0.636, 0.704]}} & \shortstack[c]{0.736 \\ {\tiny [0.718, 0.771]}} & \shortstack[c]{0.690 \\ {\tiny [0.659, 0.722]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.730 \\ {\tiny [0.697, 0.764]}} & \shortstack[c]{0.939 \\ {\tiny [0.915, 0.968]}} & \shortstack[c]{0.853 \\ {\tiny [0.820, 0.897]}} & \shortstack[c]{0.898 \\ {\tiny [0.862, 0.944]}} & \shortstack[c]{0.828 \\ {\tiny [0.803, 0.853]}} & \shortstack[c]{0.809 \\ {\tiny [0.777, 0.853]}} & \shortstack[c]{0.853 \\ {\tiny [0.820, 0.897]}} & \shortstack[c]{0.828 \\ {\tiny [0.803, 0.853]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.730 \\ {\tiny [0.697, 0.767]}} & \shortstack[c]{0.940 \\ {\tiny [0.920, 0.966]}} & \shortstack[c]{0.850 \\ {\tiny [0.801, 0.896]}} & \shortstack[c]{0.898 \\ {\tiny [0.866, 0.943]}} & \shortstack[c]{0.827 \\ {\tiny [0.797, 0.857]}} & \shortstack[c]{0.809 \\ {\tiny [0.791, 0.828]}} & \shortstack[c]{0.850 \\ {\tiny [0.801, 0.896]}} & \shortstack[c]{0.827 \\ {\tiny [0.797, 0.857]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.729 \\ {\tiny [0.690, 0.770]}} & \shortstack[c]{0.935 \\ {\tiny [0.907, 0.967]}} & \shortstack[c]{0.872 \\ {\tiny [0.847, 0.897]}} & \shortstack[c]{0.894 \\ {\tiny [0.853, 0.944]}} & \shortstack[c]{0.827 \\ {\tiny [0.798, 0.858]}} & \shortstack[c]{0.795 \\ {\tiny [0.760, 0.827]}} & \shortstack[c]{0.872 \\ {\tiny [0.847, 0.897]}} & \shortstack[c]{0.827 \\ {\tiny [0.798, 0.858]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.745 \\ {\tiny [0.706, 0.780]}} & \shortstack[c]{0.941 \\ {\tiny [0.916, 0.969]}} & \shortstack[c]{0.883 \\ {\tiny [0.861, 0.909]}} & \shortstack[c]{0.901 \\ {\tiny [0.862, 0.946]}} & \shortstack[c]{0.840 \\ {\tiny [0.811, 0.864]}} & \shortstack[c]{0.808 \\ {\tiny [0.775, 0.838]}} & \shortstack[c]{0.883 \\ {\tiny [0.861, 0.909]}} & \shortstack[c]{0.840 \\ {\tiny [0.811, 0.864]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.749 \\ {\tiny [0.717, 0.780]}} & \shortstack[c]{0.944 \\ {\tiny [0.923, 0.968]}} & \shortstack[c]{0.872 \\ {\tiny [0.854, 0.895]}} & \shortstack[c]{0.905 \\ {\tiny [0.871, 0.946]}} & \shortstack[c]{0.842 \\ {\tiny [0.818, 0.866]}} & \shortstack[c]{0.818 \\ {\tiny [0.790, 0.848]}} & \shortstack[c]{0.872 \\ {\tiny [0.854, 0.895]}} & \shortstack[c]{0.842 \\ {\tiny [0.818, 0.866]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.734 \\ {\tiny [0.708, 0.764]}} & \shortstack[c]{0.936 \\ {\tiny [0.915, 0.965]}} & \shortstack[c]{0.885 \\ {\tiny [0.865, 0.909]}} & \shortstack[c]{0.895 \\ {\tiny [0.862, 0.942]}} & \shortstack[c]{0.831 \\ {\tiny [0.813, 0.853]}} & \shortstack[c]{0.795 \\ {\tiny [0.772, 0.821]}} & \shortstack[c]{0.885 \\ {\tiny [0.865, 0.909]}} & \shortstack[c]{0.831 \\ {\tiny [0.813, 0.853]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= WSSS4LUAD =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{WSSS4LUAD} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:wsss4luad}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.420 \\ {\tiny [0.351, 0.595]}} & \shortstack[c]{0.699 \\ {\tiny [0.623, 0.774]}} & \shortstack[c]{0.561 \\ {\tiny [0.497, 0.761]}} & \shortstack[c]{0.536 \\ {\tiny [0.441, 0.639]}} & \shortstack[c]{0.542 \\ {\tiny [0.477, 0.740]}} & \shortstack[c]{0.683 \\ {\tiny [0.618, 0.748]}} & \shortstack[c]{0.561 \\ {\tiny [0.497, 0.761]}} & \shortstack[c]{0.699 \\ {\tiny [0.633, 0.757]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.408 \\ {\tiny [0.324, 0.588]}} & \shortstack[c]{0.690 \\ {\tiny [0.596, 0.779]}} & \shortstack[c]{0.539 \\ {\tiny [0.457, 0.732]}} & \shortstack[c]{0.523 \\ {\tiny [0.416, 0.640]}} & \shortstack[c]{0.531 \\ {\tiny [0.451, 0.736]}} & \shortstack[c]{0.682 \\ {\tiny [0.605, 0.753]}} & \shortstack[c]{0.539 \\ {\tiny [0.457, 0.732]}} & \shortstack[c]{0.684 \\ {\tiny [0.599, 0.757]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.426 \\ {\tiny [0.363, 0.484]}} & \shortstack[c]{0.694 \\ {\tiny [0.616, 0.767]}} & \shortstack[c]{0.581 \\ {\tiny [0.511, 0.749]}} & \shortstack[c]{0.535 \\ {\tiny [0.441, 0.633]}} & \shortstack[c]{0.565 \\ {\tiny [0.499, 0.619]}} & \shortstack[c]{0.635 \\ {\tiny [0.510, 0.720]}} & \shortstack[c]{0.581 \\ {\tiny [0.511, 0.749]}} & \shortstack[c]{0.583 \\ {\tiny [0.515, 0.735]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.434 \\ {\tiny [0.361, 0.499]}} & \shortstack[c]{0.677 \\ {\tiny [0.610, 0.742]}} & \shortstack[c]{0.619 \\ {\tiny [0.520, 0.725]}} & \shortstack[c]{0.526 \\ {\tiny [0.446, 0.611]}} & \shortstack[c]{0.581 \\ {\tiny [0.495, 0.651]}} & \shortstack[c]{0.577 \\ {\tiny [0.494, 0.639]}} & \shortstack[c]{0.619 \\ {\tiny [0.520, 0.725]}} & \shortstack[c]{0.599 \\ {\tiny [0.516, 0.720]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.490 \\ {\tiny [0.406, 0.560]}} & \shortstack[c]{0.708 \\ {\tiny [0.627, 0.784]}} & \shortstack[c]{0.705 \\ {\tiny [0.635, 0.779]}} & \shortstack[c]{0.558 \\ {\tiny [0.460, 0.660]}} & \shortstack[c]{0.643 \\ {\tiny [0.527, 0.707]}} & \shortstack[c]{0.635 \\ {\tiny [0.531, 0.707]}} & \shortstack[c]{0.705 \\ {\tiny [0.635, 0.779]}} & \shortstack[c]{0.662 \\ {\tiny [0.599, 0.759]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.438 \\ {\tiny [0.363, 0.615]}} & \shortstack[c]{0.715 \\ {\tiny [0.640, 0.787]}} & \shortstack[c]{0.579 \\ {\tiny [0.510, 0.775]}} & \shortstack[c]{0.556 \\ {\tiny [0.459, 0.655]}} & \shortstack[c]{0.558 \\ {\tiny [0.488, 0.759]}} & \shortstack[c]{0.698 \\ {\tiny [0.635, 0.762]}} & \shortstack[c]{0.579 \\ {\tiny [0.510, 0.775]}} & \shortstack[c]{0.718 \\ {\tiny [0.649, 0.777]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.434 \\ {\tiny [0.360, 0.621]}} & \shortstack[c]{0.713 \\ {\tiny [0.629, 0.791]}} & \shortstack[c]{0.567 \\ {\tiny [0.501, 0.771]}} & \shortstack[c]{0.553 \\ {\tiny [0.448, 0.663]}} & \shortstack[c]{0.554 \\ {\tiny [0.486, 0.764]}} & \shortstack[c]{0.697 \\ {\tiny [0.625, 0.768]}} & \shortstack[c]{0.567 \\ {\tiny [0.501, 0.771]}} & \shortstack[c]{0.713 \\ {\tiny [0.647, 0.776]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.461 \\ {\tiny [0.387, 0.523]}} & \shortstack[c]{0.711 \\ {\tiny [0.632, 0.785]}} & \shortstack[c]{0.630 \\ {\tiny [0.545, 0.766]}} & \shortstack[c]{0.560 \\ {\tiny [0.465, 0.658]}} & \shortstack[c]{0.605 \\ {\tiny [0.521, 0.667]}} & \shortstack[c]{0.616 \\ {\tiny [0.524, 0.685]}} & \shortstack[c]{0.630 \\ {\tiny [0.545, 0.766]}} & \shortstack[c]{0.624 \\ {\tiny [0.547, 0.759]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.455 \\ {\tiny [0.378, 0.515]}} & \shortstack[c]{0.698 \\ {\tiny [0.623, 0.765]}} & \shortstack[c]{0.629 \\ {\tiny [0.543, 0.737]}} & \shortstack[c]{0.546 \\ {\tiny [0.452, 0.640]}} & \shortstack[c]{0.603 \\ {\tiny [0.514, 0.663]}} & \shortstack[c]{0.605 \\ {\tiny [0.526, 0.657]}} & \shortstack[c]{0.629 \\ {\tiny [0.543, 0.737]}} & \shortstack[c]{0.621 \\ {\tiny [0.544, 0.745]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.393 \\ {\tiny [0.325, 0.555]}} & \shortstack[c]{0.676 \\ {\tiny [0.597, 0.752]}} & \shortstack[c]{0.528 \\ {\tiny [0.460, 0.709]}} & \shortstack[c]{0.510 \\ {\tiny [0.417, 0.612]}} & \shortstack[c]{0.518 \\ {\tiny [0.453, 0.709]}} & \shortstack[c]{0.657 \\ {\tiny [0.595, 0.714]}} & \shortstack[c]{0.528 \\ {\tiny [0.460, 0.709]}} & \shortstack[c]{0.668 \\ {\tiny [0.600, 0.725]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.391 \\ {\tiny [0.328, 0.538]}} & \shortstack[c]{0.677 \\ {\tiny [0.608, 0.747]}} & \shortstack[c]{0.525 \\ {\tiny [0.461, 0.687]}} & \shortstack[c]{0.510 \\ {\tiny [0.427, 0.600]}} & \shortstack[c]{0.516 \\ {\tiny [0.453, 0.696]}} & \shortstack[c]{0.658 \\ {\tiny [0.599, 0.716]}} & \shortstack[c]{0.525 \\ {\tiny [0.461, 0.687]}} & \shortstack[c]{0.665 \\ {\tiny [0.602, 0.719]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.422 \\ {\tiny [0.351, 0.590]}} & \shortstack[c]{0.702 \\ {\tiny [0.626, 0.777]}} & \shortstack[c]{0.556 \\ {\tiny [0.487, 0.744]}} & \shortstack[c]{0.539 \\ {\tiny [0.445, 0.641]}} & \shortstack[c]{0.544 \\ {\tiny [0.476, 0.739]}} & \shortstack[c]{0.687 \\ {\tiny [0.621, 0.747]}} & \shortstack[c]{0.556 \\ {\tiny [0.487, 0.744]}} & \shortstack[c]{0.700 \\ {\tiny [0.632, 0.757]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.419 \\ {\tiny [0.351, 0.591]}} & \shortstack[c]{0.700 \\ {\tiny [0.623, 0.775]}} & \shortstack[c]{0.557 \\ {\tiny [0.491, 0.748]}} & \shortstack[c]{0.538 \\ {\tiny [0.442, 0.640]}} & \shortstack[c]{0.541 \\ {\tiny [0.476, 0.739]}} & \shortstack[c]{0.680 \\ {\tiny [0.616, 0.740]}} & \shortstack[c]{0.557 \\ {\tiny [0.491, 0.748]}} & \shortstack[c]{0.697 \\ {\tiny [0.634, 0.754]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.427 \\ {\tiny [0.352, 0.606]}} & \shortstack[c]{0.706 \\ {\tiny [0.626, 0.784]}} & \shortstack[c]{0.567 \\ {\tiny [0.497, 0.770]}} & \shortstack[c]{0.545 \\ {\tiny [0.443, 0.651]}} & \shortstack[c]{0.548 \\ {\tiny [0.478, 0.752]}} & \shortstack[c]{0.688 \\ {\tiny [0.622, 0.756]}} & \shortstack[c]{0.567 \\ {\tiny [0.497, 0.770]}} & \shortstack[c]{0.706 \\ {\tiny [0.635, 0.767]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.488 \\ {\tiny [0.399, 0.553]}} & \shortstack[c]{0.713 \\ {\tiny [0.639, 0.785]}} & \shortstack[c]{0.671 \\ {\tiny [0.606, 0.754]}} & \shortstack[c]{0.558 \\ {\tiny [0.466, 0.655]}} & \shortstack[c]{0.643 \\ {\tiny [0.518, 0.704]}} & \shortstack[c]{0.643 \\ {\tiny [0.525, 0.695]}} & \shortstack[c]{0.671 \\ {\tiny [0.606, 0.754]}} & \shortstack[c]{0.661 \\ {\tiny [0.604, 0.746]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.414 \\ {\tiny [0.346, 0.587]}} & \shortstack[c]{0.692 \\ {\tiny [0.615, 0.767]}} & \shortstack[c]{0.553 \\ {\tiny [0.488, 0.747]}} & \shortstack[c]{0.529 \\ {\tiny [0.435, 0.630]}} & \shortstack[c]{0.538 \\ {\tiny [0.472, 0.735]}} & \shortstack[c]{0.676 \\ {\tiny [0.609, 0.738]}} & \shortstack[c]{0.553 \\ {\tiny [0.488, 0.747]}} & \shortstack[c]{0.693 \\ {\tiny [0.627, 0.751]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.424 \\ {\tiny [0.345, 0.610]}} & \shortstack[c]{0.704 \\ {\tiny [0.619, 0.785]}} & \shortstack[c]{0.557 \\ {\tiny [0.476, 0.760]}} & \shortstack[c]{0.542 \\ {\tiny [0.438, 0.651]}} & \shortstack[c]{0.545 \\ {\tiny [0.471, 0.754]}} & \shortstack[c]{0.690 \\ {\tiny [0.619, 0.759]}} & \shortstack[c]{0.557 \\ {\tiny [0.476, 0.760]}} & \shortstack[c]{0.702 \\ {\tiny [0.626, 0.769]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= cpm15 =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{cpm15} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:cpm15}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.626 \\ {\tiny [0.554, 0.710]}} & \shortstack[c]{0.872 \\ {\tiny [0.829, 0.916]}} & \shortstack[c]{0.750 \\ {\tiny [0.681, 0.827]}} & \shortstack[c]{0.795 \\ {\tiny [0.737, 0.858]}} & \shortstack[c]{0.741 \\ {\tiny [0.676, 0.814]}} & \shortstack[c]{0.734 \\ {\tiny [0.671, 0.803]}} & \shortstack[c]{0.750 \\ {\tiny [0.681, 0.827]}} & \shortstack[c]{0.741 \\ {\tiny [0.676, 0.814]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.630 \\ {\tiny [0.551, 0.720]}} & \shortstack[c]{0.877 \\ {\tiny [0.839, 0.917]}} & \shortstack[c]{0.747 \\ {\tiny [0.658, 0.847]}} & \shortstack[c]{0.801 \\ {\tiny [0.745, 0.861]}} & \shortstack[c]{0.743 \\ {\tiny [0.667, 0.823]}} & \shortstack[c]{0.741 \\ {\tiny [0.679, 0.803]}} & \shortstack[c]{0.747 \\ {\tiny [0.658, 0.847]}} & \shortstack[c]{0.743 \\ {\tiny [0.667, 0.823]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.610 \\ {\tiny [0.518, 0.699]}} & \shortstack[c]{0.874 \\ {\tiny [0.853, 0.896]}} & \shortstack[c]{0.732 \\ {\tiny [0.595, 0.890]}} & \shortstack[c]{0.794 \\ {\tiny [0.748, 0.837]}} & \shortstack[c]{0.721 \\ {\tiny [0.617, 0.809]}} & \shortstack[c]{0.735 \\ {\tiny [0.703, 0.767]}} & \shortstack[c]{0.732 \\ {\tiny [0.595, 0.890]}} & \shortstack[c]{0.721 \\ {\tiny [0.617, 0.809]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.640 \\ {\tiny [0.560, 0.732]}} & \shortstack[c]{0.883 \\ {\tiny [0.842, 0.924]}} & \shortstack[c]{0.752 \\ {\tiny [0.670, 0.843]}} & \shortstack[c]{0.808 \\ {\tiny [0.750, 0.871]}} & \shortstack[c]{0.752 \\ {\tiny [0.678, 0.832]}} & \shortstack[c]{0.754 \\ {\tiny [0.687, 0.822]}} & \shortstack[c]{0.752 \\ {\tiny [0.670, 0.843]}} & \shortstack[c]{0.752 \\ {\tiny [0.678, 0.832]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.682 \\ {\tiny [0.596, 0.786]}} & \shortstack[c]{0.892 \\ {\tiny [0.845, 0.941]}} & \shortstack[c]{0.812 \\ {\tiny [0.738, 0.894]}} & \shortstack[c]{0.825 \\ {\tiny [0.759, 0.897]}} & \shortstack[c]{0.791 \\ {\tiny [0.719, 0.872]}} & \shortstack[c]{0.774 \\ {\tiny [0.705, 0.854]}} & \shortstack[c]{0.812 \\ {\tiny [0.738, 0.894]}} & \shortstack[c]{0.791 \\ {\tiny [0.719, 0.872]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.673 \\ {\tiny [0.590, 0.772]}} & \shortstack[c]{0.896 \\ {\tiny [0.852, 0.941]}} & \shortstack[c]{0.779 \\ {\tiny [0.711, 0.854]}} & \shortstack[c]{0.827 \\ {\tiny [0.765, 0.895]}} & \shortstack[c]{0.782 \\ {\tiny [0.711, 0.862]}} & \shortstack[c]{0.785 \\ {\tiny [0.711, 0.871]}} & \shortstack[c]{0.779 \\ {\tiny [0.711, 0.854]}} & \shortstack[c]{0.782 \\ {\tiny [0.711, 0.862]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.663 \\ {\tiny [0.587, 0.755]}} & \shortstack[c]{0.890 \\ {\tiny [0.844, 0.938]}} & \shortstack[c]{0.773 \\ {\tiny [0.720, 0.830]}} & \shortstack[c]{0.820 \\ {\tiny [0.757, 0.888]}} & \shortstack[c]{0.774 \\ {\tiny [0.710, 0.849]}} & \shortstack[c]{0.776 \\ {\tiny [0.701, 0.871]}} & \shortstack[c]{0.773 \\ {\tiny [0.720, 0.830]}} & \shortstack[c]{0.774 \\ {\tiny [0.710, 0.849]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.624 \\ {\tiny [0.497, 0.763]}} & \shortstack[c]{0.899 \\ {\tiny [0.859, 0.940]}} & \shortstack[c]{0.692 \\ {\tiny [0.567, 0.835]}} & \shortstack[c]{0.818 \\ {\tiny [0.748, 0.892]}} & \shortstack[c]{0.724 \\ {\tiny [0.583, 0.855]}} & \shortstack[c]{0.824 \\ {\tiny [0.750, 0.879]}} & \shortstack[c]{0.692 \\ {\tiny [0.567, 0.835]}} & \shortstack[c]{0.724 \\ {\tiny [0.583, 0.855]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.735 \\ {\tiny [0.661, 0.825]}} & \shortstack[c]{0.919 \\ {\tiny [0.880, 0.958]}} & \shortstack[c]{0.832 \\ {\tiny [0.790, 0.878]}} & \shortstack[c]{0.861 \\ {\tiny [0.805, 0.922]}} & \shortstack[c]{0.833 \\ {\tiny [0.777, 0.899]}} & \shortstack[c]{0.836 \\ {\tiny [0.766, 0.924]}} & \shortstack[c]{0.832 \\ {\tiny [0.790, 0.878]}} & \shortstack[c]{0.833 \\ {\tiny [0.777, 0.899]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.602 \\ {\tiny [0.540, 0.673]}} & \shortstack[c]{0.856 \\ {\tiny [0.814, 0.900]}} & \shortstack[c]{0.737 \\ {\tiny [0.678, 0.803]}} & \shortstack[c]{0.777 \\ {\tiny [0.721, 0.836]}} & \shortstack[c]{0.721 \\ {\tiny [0.664, 0.784]}} & \shortstack[c]{0.708 \\ {\tiny [0.654, 0.769]}} & \shortstack[c]{0.737 \\ {\tiny [0.678, 0.803]}} & \shortstack[c]{0.721 \\ {\tiny [0.664, 0.784]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.540 \\ {\tiny [0.505, 0.579]}} & \shortstack[c]{0.833 \\ {\tiny [0.803, 0.864]}} & \shortstack[c]{0.657 \\ {\tiny [0.623, 0.695]}} & \shortstack[c]{0.745 \\ {\tiny [0.705, 0.786]}} & \shortstack[c]{0.655 \\ {\tiny [0.621, 0.693]}} & \shortstack[c]{0.653 \\ {\tiny [0.619, 0.691]}} & \shortstack[c]{0.657 \\ {\tiny [0.623, 0.695]}} & \shortstack[c]{0.655 \\ {\tiny [0.621, 0.693]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.645 \\ {\tiny [0.559, 0.741]}} & \shortstack[c]{0.884 \\ {\tiny [0.847, 0.923]}} & \shortstack[c]{0.761 \\ {\tiny [0.662, 0.874]}} & \shortstack[c]{0.810 \\ {\tiny [0.753, 0.871]}} & \shortstack[c]{0.756 \\ {\tiny [0.675, 0.839]}} & \shortstack[c]{0.755 \\ {\tiny [0.693, 0.813]}} & \shortstack[c]{0.761 \\ {\tiny [0.662, 0.874]}} & \shortstack[c]{0.756 \\ {\tiny [0.675, 0.839]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.628 \\ {\tiny [0.556, 0.715]}} & \shortstack[c]{0.884 \\ {\tiny [0.842, 0.928]}} & \shortstack[c]{0.722 \\ {\tiny [0.664, 0.786]}} & \shortstack[c]{0.807 \\ {\tiny [0.748, 0.870]}} & \shortstack[c]{0.740 \\ {\tiny [0.673, 0.816]}} & \shortstack[c]{0.764 \\ {\tiny [0.684, 0.858]}} & \shortstack[c]{0.722 \\ {\tiny [0.664, 0.786]}} & \shortstack[c]{0.740 \\ {\tiny [0.673, 0.816]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.626 \\ {\tiny [0.552, 0.707]}} & \shortstack[c]{0.870 \\ {\tiny [0.836, 0.906]}} & \shortstack[c]{0.759 \\ {\tiny [0.666, 0.865]}} & \shortstack[c]{0.794 \\ {\tiny [0.742, 0.848]}} & \shortstack[c]{0.741 \\ {\tiny [0.671, 0.814]}} & \shortstack[c]{0.729 \\ {\tiny [0.676, 0.781]}} & \shortstack[c]{0.759 \\ {\tiny [0.666, 0.865]}} & \shortstack[c]{0.741 \\ {\tiny [0.671, 0.814]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.651 \\ {\tiny [0.582, 0.732]}} & \shortstack[c]{0.883 \\ {\tiny [0.843, 0.924]}} & \shortstack[c]{0.774 \\ {\tiny [0.710, 0.844]}} & \shortstack[c]{0.811 \\ {\tiny [0.755, 0.870]}} & \shortstack[c]{0.764 \\ {\tiny [0.704, 0.832]}} & \shortstack[c]{0.756 \\ {\tiny [0.698, 0.821]}} & \shortstack[c]{0.774 \\ {\tiny [0.710, 0.844]}} & \shortstack[c]{0.764 \\ {\tiny [0.704, 0.832]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.662 \\ {\tiny [0.578, 0.765]}} & \shortstack[c]{0.885 \\ {\tiny [0.833, 0.940]}} & \shortstack[c]{0.782 \\ {\tiny [0.726, 0.844]}} & \shortstack[c]{0.815 \\ {\tiny [0.745, 0.892]}} & \shortstack[c]{0.774 \\ {\tiny [0.703, 0.857]}} & \shortstack[c]{0.768 \\ {\tiny [0.688, 0.870]}} & \shortstack[c]{0.782 \\ {\tiny [0.726, 0.844]}} & \shortstack[c]{0.774 \\ {\tiny [0.703, 0.857]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.637 \\ {\tiny [0.563, 0.729]}} & \shortstack[c]{0.871 \\ {\tiny [0.816, 0.927]}} & \shortstack[c]{0.773 \\ {\tiny [0.725, 0.824]}} & \shortstack[c]{0.797 \\ {\tiny [0.727, 0.872]}} & \shortstack[c]{0.754 \\ {\tiny [0.691, 0.829]}} & \shortstack[c]{0.742 \\ {\tiny [0.672, 0.834]}} & \shortstack[c]{0.773 \\ {\tiny [0.725, 0.824]}} & \shortstack[c]{0.754 \\ {\tiny [0.691, 0.829]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= cpm17 =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{cpm17} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:cpm17}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.780 \\ {\tiny [0.750, 0.805]}} & \shortstack[c]{0.923 \\ {\tiny [0.903, 0.942]}} & \shortstack[c]{0.879 \\ {\tiny [0.851, 0.909]}} & \shortstack[c]{0.865 \\ {\tiny [0.833, 0.897]}} & \shortstack[c]{0.870 \\ {\tiny [0.850, 0.887]}} & \shortstack[c]{0.863 \\ {\tiny [0.835, 0.897]}} & \shortstack[c]{0.879 \\ {\tiny [0.851, 0.909]}} & \shortstack[c]{0.870 \\ {\tiny [0.850, 0.887]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.786 \\ {\tiny [0.757, 0.814]}} & \shortstack[c]{0.927 \\ {\tiny [0.908, 0.946]}} & \shortstack[c]{0.879 \\ {\tiny [0.845, 0.908]}} & \shortstack[c]{0.870 \\ {\tiny [0.840, 0.902]}} & \shortstack[c]{0.874 \\ {\tiny [0.855, 0.893]}} & \shortstack[c]{0.871 \\ {\tiny [0.844, 0.906]}} & \shortstack[c]{0.879 \\ {\tiny [0.845, 0.908]}} & \shortstack[c]{0.874 \\ {\tiny [0.855, 0.893]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.788 \\ {\tiny [0.756, 0.817]}} & \shortstack[c]{0.930 \\ {\tiny [0.911, 0.947]}} & \shortstack[c]{0.867 \\ {\tiny [0.838, 0.892]}} & \shortstack[c]{0.873 \\ {\tiny [0.843, 0.903]}} & \shortstack[c]{0.875 \\ {\tiny [0.853, 0.895]}} & \shortstack[c]{0.884 \\ {\tiny [0.856, 0.913]}} & \shortstack[c]{0.867 \\ {\tiny [0.838, 0.892]}} & \shortstack[c]{0.875 \\ {\tiny [0.853, 0.895]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.792 \\ {\tiny [0.761, 0.821]}} & \shortstack[c]{0.930 \\ {\tiny [0.909, 0.949]}} & \shortstack[c]{0.878 \\ {\tiny [0.853, 0.904]}} & \shortstack[c]{0.874 \\ {\tiny [0.840, 0.907]}} & \shortstack[c]{0.878 \\ {\tiny [0.857, 0.897]}} & \shortstack[c]{0.880 \\ {\tiny [0.846, 0.910]}} & \shortstack[c]{0.878 \\ {\tiny [0.853, 0.904]}} & \shortstack[c]{0.878 \\ {\tiny [0.857, 0.897]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.800 \\ {\tiny [0.770, 0.828]}} & \shortstack[c]{0.931 \\ {\tiny [0.910, 0.950]}} & \shortstack[c]{0.895 \\ {\tiny [0.870, 0.918]}} & \shortstack[c]{0.878 \\ {\tiny [0.845, 0.911]}} & \shortstack[c]{0.884 \\ {\tiny [0.865, 0.901]}} & \shortstack[c]{0.875 \\ {\tiny [0.845, 0.910]}} & \shortstack[c]{0.895 \\ {\tiny [0.870, 0.918]}} & \shortstack[c]{0.884 \\ {\tiny [0.865, 0.901]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.806 \\ {\tiny [0.775, 0.833]}} & \shortstack[c]{0.934 \\ {\tiny [0.914, 0.952]}} & \shortstack[c]{0.895 \\ {\tiny [0.873, 0.917]}} & \shortstack[c]{0.882 \\ {\tiny [0.850, 0.913]}} & \shortstack[c]{0.888 \\ {\tiny [0.868, 0.905]}} & \shortstack[c]{0.882 \\ {\tiny [0.851, 0.913]}} & \shortstack[c]{0.895 \\ {\tiny [0.873, 0.917]}} & \shortstack[c]{0.888 \\ {\tiny [0.868, 0.905]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.806 \\ {\tiny [0.774, 0.831]}} & \shortstack[c]{0.933 \\ {\tiny [0.913, 0.951]}} & \shortstack[c]{0.900 \\ {\tiny [0.882, 0.922]}} & \shortstack[c]{0.881 \\ {\tiny [0.848, 0.912]}} & \shortstack[c]{0.888 \\ {\tiny [0.867, 0.904]}} & \shortstack[c]{0.877 \\ {\tiny [0.850, 0.901]}} & \shortstack[c]{0.900 \\ {\tiny [0.882, 0.922]}} & \shortstack[c]{0.888 \\ {\tiny [0.867, 0.904]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.796 \\ {\tiny [0.771, 0.823]}} & \shortstack[c]{0.930 \\ {\tiny [0.911, 0.950]}} & \shortstack[c]{0.889 \\ {\tiny [0.865, 0.913]}} & \shortstack[c]{0.876 \\ {\tiny [0.845, 0.908]}} & \shortstack[c]{0.881 \\ {\tiny [0.864, 0.898]}} & \shortstack[c]{0.875 \\ {\tiny [0.847, 0.913]}} & \shortstack[c]{0.889 \\ {\tiny [0.865, 0.913]}} & \shortstack[c]{0.881 \\ {\tiny [0.864, 0.898]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.820 \\ {\tiny [0.791, 0.845]}} & \shortstack[c]{0.941 \\ {\tiny [0.922, 0.957]}} & \shortstack[c]{0.894 \\ {\tiny [0.872, 0.920]}} & \shortstack[c]{0.892 \\ {\tiny [0.861, 0.920]}} & \shortstack[c]{0.897 \\ {\tiny [0.879, 0.912]}} & \shortstack[c]{0.901 \\ {\tiny [0.870, 0.933]}} & \shortstack[c]{0.894 \\ {\tiny [0.872, 0.920]}} & \shortstack[c]{0.897 \\ {\tiny [0.879, 0.912]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.757 \\ {\tiny [0.726, 0.782]}} & \shortstack[c]{0.912 \\ {\tiny [0.888, 0.933]}} & \shortstack[c]{0.870 \\ {\tiny [0.850, 0.890]}} & \shortstack[c]{0.849 \\ {\tiny [0.812, 0.883]}} & \shortstack[c]{0.854 \\ {\tiny [0.832, 0.872]}} & \shortstack[c]{0.840 \\ {\tiny [0.814, 0.864]}} & \shortstack[c]{0.870 \\ {\tiny [0.850, 0.890]}} & \shortstack[c]{0.854 \\ {\tiny [0.832, 0.872]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.617 \\ {\tiny [0.577, 0.656]}} & \shortstack[c]{0.839 \\ {\tiny [0.799, 0.875]}} & \shortstack[c]{0.767 \\ {\tiny [0.735, 0.803]}} & \shortstack[c]{0.749 \\ {\tiny [0.695, 0.804]}} & \shortstack[c]{0.744 \\ {\tiny [0.711, 0.777]}} & \shortstack[c]{0.728 \\ {\tiny [0.695, 0.766]}} & \shortstack[c]{0.767 \\ {\tiny [0.735, 0.803]}} & \shortstack[c]{0.744 \\ {\tiny [0.711, 0.777]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.794 \\ {\tiny [0.760, 0.824]}} & \shortstack[c]{0.930 \\ {\tiny [0.908, 0.949]}} & \shortstack[c]{0.886 \\ {\tiny [0.860, 0.910]}} & \shortstack[c]{0.875 \\ {\tiny [0.840, 0.908]}} & \shortstack[c]{0.880 \\ {\tiny [0.857, 0.900]}} & \shortstack[c]{0.875 \\ {\tiny [0.841, 0.912]}} & \shortstack[c]{0.886 \\ {\tiny [0.860, 0.910]}} & \shortstack[c]{0.880 \\ {\tiny [0.857, 0.900]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.796 \\ {\tiny [0.763, 0.826]}} & \shortstack[c]{0.931 \\ {\tiny [0.911, 0.950]}} & \shortstack[c]{0.882 \\ {\tiny [0.856, 0.907]}} & \shortstack[c]{0.877 \\ {\tiny [0.845, 0.907]}} & \shortstack[c]{0.881 \\ {\tiny [0.859, 0.901]}} & \shortstack[c]{0.881 \\ {\tiny [0.852, 0.911]}} & \shortstack[c]{0.882 \\ {\tiny [0.856, 0.907]}} & \shortstack[c]{0.881 \\ {\tiny [0.859, 0.901]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.784 \\ {\tiny [0.744, 0.817]}} & \shortstack[c]{0.924 \\ {\tiny [0.896, 0.946]}} & \shortstack[c]{0.886 \\ {\tiny [0.863, 0.911]}} & \shortstack[c]{0.867 \\ {\tiny [0.824, 0.902]}} & \shortstack[c]{0.873 \\ {\tiny [0.846, 0.895]}} & \shortstack[c]{0.863 \\ {\tiny [0.822, 0.900]}} & \shortstack[c]{0.886 \\ {\tiny [0.863, 0.911]}} & \shortstack[c]{0.873 \\ {\tiny [0.846, 0.895]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.794 \\ {\tiny [0.762, 0.821]}} & \shortstack[c]{0.930 \\ {\tiny [0.908, 0.948]}} & \shortstack[c]{0.883 \\ {\tiny [0.862, 0.907]}} & \shortstack[c]{0.875 \\ {\tiny [0.839, 0.906]}} & \shortstack[c]{0.880 \\ {\tiny [0.859, 0.898]}} & \shortstack[c]{0.877 \\ {\tiny [0.843, 0.908]}} & \shortstack[c]{0.883 \\ {\tiny [0.862, 0.907]}} & \shortstack[c]{0.880 \\ {\tiny [0.859, 0.898]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.797 \\ {\tiny [0.774, 0.818]}} & \shortstack[c]{0.930 \\ {\tiny [0.911, 0.948]}} & \shortstack[c]{0.893 \\ {\tiny [0.874, 0.915]}} & \shortstack[c]{0.876 \\ {\tiny [0.845, 0.907]}} & \shortstack[c]{0.882 \\ {\tiny [0.867, 0.895]}} & \shortstack[c]{0.874 \\ {\tiny [0.848, 0.905]}} & \shortstack[c]{0.893 \\ {\tiny [0.874, 0.915]}} & \shortstack[c]{0.882 \\ {\tiny [0.867, 0.895]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.785 \\ {\tiny [0.750, 0.811]}} & \shortstack[c]{0.926 \\ {\tiny [0.902, 0.947]}} & \shortstack[c]{0.877 \\ {\tiny [0.858, 0.896]}} & \shortstack[c]{0.869 \\ {\tiny [0.831, 0.902]}} & \shortstack[c]{0.873 \\ {\tiny [0.850, 0.891]}} & \shortstack[c]{0.872 \\ {\tiny [0.833, 0.910]}} & \shortstack[c]{0.877 \\ {\tiny [0.858, 0.896]}} & \shortstack[c]{0.873 \\ {\tiny [0.850, 0.891]}} \\
\bottomrule
\end{tabular}
}
\vspace{-8pt}
\end{table}
\vspace{-10pt}

% ================= kumar =================
\begin{table}[htbp]
\centering
\caption{Segmentation performance on \textbf{kumar} under Transformer adapter. Mean with 95\% confidence interval.}
\label{tab:kumar}
\resizebox{\textwidth}{!}{
\scriptsize
\begin{tabular}{m{2cm}cccccccc}
\toprule
\textbf{Model} & mIoU & Pixel Acc & mAcc & FW IoU & mDice & mPrecision & mRecall & mF1 \\
\midrule
\shortstack[c]{\textbf{PathOrchestra} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.735 \\ {\tiny [0.718, 0.748]}} & \shortstack[c]{0.892 \\ {\tiny [0.874, 0.908]}} & \shortstack[c]{0.878 \\ {\tiny [0.869, 0.883]}} & \shortstack[c]{0.821 \\ {\tiny [0.788, 0.851]}} & \shortstack[c]{0.840 \\ {\tiny [0.823, 0.850]}} & \shortstack[c]{0.815 \\ {\tiny [0.787, 0.828]}} & \shortstack[c]{0.878 \\ {\tiny [0.869, 0.883]}} & \shortstack[c]{0.840 \\ {\tiny [0.823, 0.850]}} \\
\shortstack[c]{\textbf{CONCHv1.5} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.736 \\ {\tiny [0.718, 0.749]}} & \shortstack[c]{0.894 \\ {\tiny [0.872, 0.928]}} & \shortstack[c]{0.870 \\ {\tiny [0.815, 0.897]}} & \shortstack[c]{0.823 \\ {\tiny [0.793, 0.872]}} & \shortstack[c]{0.840 \\ {\tiny [0.830, 0.851]}} & \shortstack[c]{0.822 \\ {\tiny [0.800, 0.846]}} & \shortstack[c]{0.870 \\ {\tiny [0.815, 0.897]}} & \shortstack[c]{0.840 \\ {\tiny [0.830, 0.851]}} \\
\shortstack[c]{\textbf{CONCH} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.727 \\ {\tiny [0.715, 0.738]}} & \shortstack[c]{0.885 \\ {\tiny [0.867, 0.920]}} & \shortstack[c]{0.884 \\ {\tiny [0.874, 0.892]}} & \shortstack[c]{0.811 \\ {\tiny [0.780, 0.867]}} & \shortstack[c]{0.835 \\ {\tiny [0.827, 0.840]}} & \shortstack[c]{0.807 \\ {\tiny [0.798, 0.814]}} & \shortstack[c]{0.884 \\ {\tiny [0.874, 0.892]}} & \shortstack[c]{0.835 \\ {\tiny [0.827, 0.840]}} \\
\shortstack[c]{\textbf{Prov-Gigapath} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.741 \\ {\tiny [0.730, 0.748]}} & \shortstack[c]{0.895 \\ {\tiny [0.882, 0.921]}} & \shortstack[c]{0.883 \\ {\tiny [0.878, 0.887]}} & \shortstack[c]{0.824 \\ {\tiny [0.800, 0.868]}} & \shortstack[c]{0.844 \\ {\tiny [0.838, 0.850]}} & \shortstack[c]{0.819 \\ {\tiny [0.810, 0.830]}} & \shortstack[c]{0.883 \\ {\tiny [0.878, 0.887]}} & \shortstack[c]{0.844 \\ {\tiny [0.838, 0.850]}} \\
\shortstack[c]{\textbf{Hibou} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.755 \\ {\tiny [0.742, 0.763]}} & \shortstack[c]{0.905 \\ {\tiny [0.880, 0.933]}} & \shortstack[c]{0.875 \\ {\tiny [0.831, 0.890]}} & \shortstack[c]{0.838 \\ {\tiny [0.798, 0.881]}} & \shortstack[c]{0.854 \\ {\tiny [0.844, 0.860]}} & \shortstack[c]{0.838 \\ {\tiny [0.828, 0.858]}} & \shortstack[c]{0.875 \\ {\tiny [0.831, 0.890]}} & \shortstack[c]{0.854 \\ {\tiny [0.844, 0.860]}} \\
\shortstack[c]{\textbf{H-Optimus-0} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.768 \\ {\tiny [0.755, 0.771]}} & \shortstack[c]{0.913 \\ {\tiny [0.902, 0.930]}} & \shortstack[c]{0.879 \\ {\tiny [0.865, 0.895]}} & \shortstack[c]{0.848 \\ {\tiny [0.827, 0.880]}} & \shortstack[c]{0.863 \\ {\tiny [0.850, 0.866]}} & \shortstack[c]{0.849 \\ {\tiny [0.837, 0.863]}} & \shortstack[c]{0.879 \\ {\tiny [0.865, 0.895]}} & \shortstack[c]{0.863 \\ {\tiny [0.850, 0.866]}} \\
\shortstack[c]{\textbf{H-Optimus-1} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.755 \\ {\tiny [0.748, 0.760]}} & \shortstack[c]{0.905 \\ {\tiny [0.892, 0.931]}} & \shortstack[c]{0.877 \\ {\tiny [0.841, 0.897]}} & \shortstack[c]{0.838 \\ {\tiny [0.814, 0.879]}} & \shortstack[c]{0.854 \\ {\tiny [0.844, 0.858]}} & \shortstack[c]{0.837 \\ {\tiny [0.823, 0.847]}} & \shortstack[c]{0.877 \\ {\tiny [0.841, 0.897]}} & \shortstack[c]{0.854 \\ {\tiny [0.844, 0.858]}} \\
\shortstack[c]{\textbf{Kaiko} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.739 \\ {\tiny [0.710, 0.757]}} & \shortstack[c]{0.893 \\ {\tiny [0.868, 0.927]}} & \shortstack[c]{0.884 \\ {\tiny [0.870, 0.890]}} & \shortstack[c]{0.822 \\ {\tiny [0.788, 0.875]}} & \shortstack[c]{0.843 \\ {\tiny [0.824, 0.856]}} & \shortstack[c]{0.818 \\ {\tiny [0.795, 0.837]}} & \shortstack[c]{0.884 \\ {\tiny [0.870, 0.890]}} & \shortstack[c]{0.843 \\ {\tiny [0.824, 0.856]}} \\
\shortstack[c]{\textbf{Lunit} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.759 \\ {\tiny [0.752, 0.765]}} & \shortstack[c]{0.904 \\ {\tiny [0.895, 0.924]}} & \shortstack[c]{0.896 \\ {\tiny [0.881, 0.910]}} & \shortstack[c]{0.838 \\ {\tiny [0.818, 0.874]}} & \shortstack[c]{0.857 \\ {\tiny [0.852, 0.862]}} & \shortstack[c]{0.832 \\ {\tiny [0.815, 0.848]}} & \shortstack[c]{0.896 \\ {\tiny [0.881, 0.910]}} & \shortstack[c]{0.857 \\ {\tiny [0.852, 0.862]}} \\
\shortstack[c]{\textbf{Midnight-12k} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.703 \\ {\tiny [0.686, 0.714]}} & \shortstack[c]{0.876 \\ {\tiny [0.856, 0.915]}} & \shortstack[c]{0.850 \\ {\tiny [0.818, 0.862]}} & \shortstack[c]{0.797 \\ {\tiny [0.768, 0.856]}} & \shortstack[c]{0.816 \\ {\tiny [0.805, 0.824]}} & \shortstack[c]{0.795 \\ {\tiny [0.779, 0.807]}} & \shortstack[c]{0.850 \\ {\tiny [0.818, 0.862]}} & \shortstack[c]{0.816 \\ {\tiny [0.805, 0.824]}} \\
\shortstack[c]{\textbf{MUSK} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.500 \\ {\tiny [0.480, 0.522]}} & \shortstack[c]{0.770 \\ {\tiny [0.727, 0.817]}} & \shortstack[c]{0.631 \\ {\tiny [0.618, 0.659]}} & \shortstack[c]{0.657 \\ {\tiny [0.594, 0.734]}} & \shortstack[c]{0.629 \\ {\tiny [0.619, 0.638]}} & \shortstack[c]{0.627 \\ {\tiny [0.621, 0.630]}} & \shortstack[c]{0.631 \\ {\tiny [0.618, 0.659]}} & \shortstack[c]{0.629 \\ {\tiny [0.619, 0.638]}} \\
\shortstack[c]{\textbf{Phikon} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.750 \\ {\tiny [0.736, 0.757]}} & \shortstack[c]{0.902 \\ {\tiny [0.881, 0.925]}} & \shortstack[c]{0.876 \\ {\tiny [0.847, 0.883]}} & \shortstack[c]{0.833 \\ {\tiny [0.799, 0.871]}} & \shortstack[c]{0.850 \\ {\tiny [0.836, 0.856]}} & \shortstack[c]{0.831 \\ {\tiny [0.826, 0.836]}} & \shortstack[c]{0.876 \\ {\tiny [0.847, 0.883]}} & \shortstack[c]{0.850 \\ {\tiny [0.836, 0.856]}} \\
\shortstack[c]{\textbf{Phikon-v2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.752 \\ {\tiny [0.745, 0.756]}} & \shortstack[c]{0.903 \\ {\tiny [0.882, 0.930]}} & \shortstack[c]{0.880 \\ {\tiny [0.851, 0.890]}} & \shortstack[c]{0.835 \\ {\tiny [0.800, 0.878]}} & \shortstack[c]{0.852 \\ {\tiny [0.845, 0.854]}} & \shortstack[c]{0.832 \\ {\tiny [0.830, 0.838]}} & \shortstack[c]{0.880 \\ {\tiny [0.851, 0.890]}} & \shortstack[c]{0.852 \\ {\tiny [0.845, 0.854]}} \\
\shortstack[c]{\textbf{UNI} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.749 \\ {\tiny [0.745, 0.752]}} & \shortstack[c]{0.900 \\ {\tiny [0.885, 0.926]}} & \shortstack[c]{0.882 \\ {\tiny [0.865, 0.894]}} & \shortstack[c]{0.832 \\ {\tiny [0.804, 0.873]}} & \shortstack[c]{0.850 \\ {\tiny [0.843, 0.852]}} & \shortstack[c]{0.827 \\ {\tiny [0.821, 0.834]}} & \shortstack[c]{0.882 \\ {\tiny [0.865, 0.894]}} & \shortstack[c]{0.850 \\ {\tiny [0.843, 0.852]}} \\
\shortstack[c]{\textbf{UNI2-h} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.753 \\ {\tiny [0.741, 0.755]}} & \shortstack[c]{0.903 \\ {\tiny [0.888, 0.925]}} & \shortstack[c]{0.879 \\ {\tiny [0.855, 0.895]}} & \shortstack[c]{0.835 \\ {\tiny [0.809, 0.872]}} & \shortstack[c]{0.852 \\ {\tiny [0.839, 0.855]}} & \shortstack[c]{0.833 \\ {\tiny [0.825, 0.840]}} & \shortstack[c]{0.879 \\ {\tiny [0.855, 0.895]}} & \shortstack[c]{0.852 \\ {\tiny [0.839, 0.855]}} \\
\shortstack[c]{\textbf{Virchow} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.741 \\ {\tiny [0.717, 0.751]}} & \shortstack[c]{0.895 \\ {\tiny [0.887, 0.910]}} & \shortstack[c]{0.882 \\ {\tiny [0.867, 0.895]}} & \shortstack[c]{0.825 \\ {\tiny [0.807, 0.853]}} & \shortstack[c]{0.844 \\ {\tiny [0.822, 0.853]}} & \shortstack[c]{0.819 \\ {\tiny [0.791, 0.837]}} & \shortstack[c]{0.882 \\ {\tiny [0.867, 0.895]}} & \shortstack[c]{0.844 \\ {\tiny [0.822, 0.853]}} \\
\shortstack[c]{\textbf{Virchow2} \\ \phantom{\tiny [0.000, 0.000]}} & \shortstack[c]{0.714 \\ {\tiny [0.703, 0.726]}} & \shortstack[c]{0.878 \\ {\tiny [0.854, 0.901]}} & \shortstack[c]{0.877 \\ {\tiny [0.866, 0.884]}} & \shortstack[c]{0.802 \\ {\tiny [0.762, 0.842]}} & \shortstack[c]{0.825 \\ {\tiny [0.811, 0.835]}} & \shortstack[c]{0.797 \\ {\tiny [0.776, 0.807]}} & \shortstack[c]{0.877 \\ {\tiny [0.866, 0.884]}} & \shortstack[c]{0.825 \\ {\tiny [0.811, 0.835]}} \\
\bottomrule
\end{tabular}
